CSF: Black-box Fingerprinting via Compositional Semantics for Text-to-Image Models

Text-to-image models are commercially valuable assets often distributed under restrictive licenses, but such licenses are enforceable only when violations can be detected. Existing methods require pre-deployment watermarking or internal model access, which are unavailable in commercial API deployments. We present Compositional Semantic Fingerprinting (CSF), the first black-box method for attributing fine-tuned text-to-image models to protected lineages using only query access. CSF treats models as semantic category generators and probes them with compositional underspecified prompts that remain rare under fine-tuning. This gives IP owners an asymmetric advantage: new prompt compositions can be generated after deployment, while attackers must anticipate and suppress a much broader space of fingerprints. Across 6 model families (FLUX, Kandinsky, SD1.5/2.1/3.0/XL) and 13 fine-tuned variants, our Bayesian attribution framework enables controlled-risk lineage decisions, with all variants satisfying the dominance criterion.

==> (inline-0) <==
\begin{tabular}{l*{10}{c}}
\toprule
\multicolumn{11}{c}{\textbf{Prompt: ``\prompttitle''}} \\
\midrule
\textbf{Model} & \textbf{S1} & \textbf{S2} & \textbf{S3} & \textbf{S4} & \textbf{S5} & \textbf{S6} & \textbf{S7} & \textbf{S8} & \textbf{S9} & \textbf{S10} \\
\midrule
\textit{Flux Family} \\
Flux-Base & 
\includegraphics[width=0.07\textwidth]{Supple/\promptname/flux_base_0.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/flux_base_1.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/flux_base_2.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/flux_base_3.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/flux_base_4.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/flux_base_5.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/flux_base_6.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/flux_base_7.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/flux_base_8.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/flux_base_9.jpg} \\
Flux-LoRA & 
\includegraphics[width=0.07\textwidth]{Supple/\promptname/flux_lora_0.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/flux_lora_1.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/flux_lora_2.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/flux_lora_3.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/flux_lora_4.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/flux_lora_5.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/flux_lora_6.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/flux_lora_7.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/flux_lora_8.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/flux_lora_9.jpg} \\
Flux-Turbo-Alpha & 
\includegraphics[width=0.07\textwidth]{Supple/\promptname/flux_turbo_alpha_0.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/flux_turbo_alpha_1.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/flux_turbo_alpha_2.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/flux_turbo_alpha_3.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/flux_turbo_alpha_4.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/flux_turbo_alpha_5.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/flux_turbo_alpha_6.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/flux_turbo_alpha_7.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/flux_turbo_alpha_8.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/flux_turbo_alpha_9.jpg} \\
\midrule
\textit{Kandinsky Family} \\
Kandinsky-Base & 
\includegraphics[width=0.07\textwidth]{Supple/\promptname/kandinsky_base_0.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/kandinsky_base_1.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/kandinsky_base_2.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/kandinsky_base_3.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/kandinsky_base_4.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/kandinsky_base_5.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/kandinsky_base_6.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/kandinsky_base_7.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/kandinsky_base_8.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/kandinsky_base_9.jpg} \\
Kandinsky-Naruto & 
\includegraphics[width=0.07\textwidth]{Supple/\promptname/kandinsky_naruto_0.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/kandinsky_naruto_1.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/kandinsky_naruto_2.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/kandinsky_naruto_3.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/kandinsky_naruto_4.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/kandinsky_naruto_5.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/kandinsky_naruto_6.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/kandinsky_naruto_7.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/kandinsky_naruto_8.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/kandinsky_naruto_9.jpg} \\
Kandinsky-Pokemon & 
\includegraphics[width=0.07\textwidth]{Supple/\promptname/kandinsky_pokemon_lora_0.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/kandinsky_pokemon_lora_1.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/kandinsky_pokemon_lora_2.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/kandinsky_pokemon_lora_3.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/kandinsky_pokemon_lora_4.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/kandinsky_pokemon_lora_5.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/kandinsky_pokemon_lora_6.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/kandinsky_pokemon_lora_7.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/kandinsky_pokemon_lora_8.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/kandinsky_pokemon_lora_9.jpg} \\
\midrule
\textit{SD1.5 Family} \\
SD1.5-Base & 
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd15_base_0.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd15_base_1.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd15_base_2.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd15_base_3.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd15_base_4.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd15_base_5.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd15_base_6.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd15_base_7.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd15_base_8.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd15_base_9.jpg} \\
SD1.5-1.2-Base & 
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd15_12_base_0.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd15_12_base_1.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd15_12_base_2.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd15_12_base_3.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd15_12_base_4.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd15_12_base_5.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd15_12_base_6.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd15_12_base_7.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd15_12_base_8.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd15_12_base_9.jpg} \\
SD1.5-1.4-Base & 
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd15_14_base_0.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd15_14_base_1.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd15_14_base_2.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd15_14_base_3.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd15_14_base_4.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd15_14_base_5.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd15_14_base_6.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd15_14_base_7.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd15_14_base_8.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd15_14_base_9.jpg} \\
SD1.5-DreamShaper & 
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd15_dreamshaper_0.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd15_dreamshaper_1.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd15_dreamshaper_2.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd15_dreamshaper_3.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd15_dreamshaper_4.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd15_dreamshaper_5.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd15_dreamshaper_6.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd15_dreamshaper_7.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd15_dreamshaper_8.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd15_dreamshaper_9.jpg} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{10}{c}}
\toprule
\multicolumn{11}{c}{\textbf{Prompt: ``\prompttitle''}} \\
\textbf{Model} & \textbf{S1} & \textbf{S2} & \textbf{S3} & \textbf{S4} & \textbf{S5} & \textbf{S6} & \textbf{S7} & \textbf{S8} & \textbf{S9} & \textbf{S10} \\
\midrule
\textit{SD2.1 Family} \\
SD2.1-Base & 
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd21_base_0.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd21_base_1.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd21_base_2.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd21_base_3.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd21_base_4.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd21_base_5.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd21_base_6.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd21_base_7.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd21_base_8.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd21_base_9.jpg} \\
SD2.1-DPO & 
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd21_DPO_0.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd21_DPO_1.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd21_DPO_2.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd21_DPO_3.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd21_DPO_4.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd21_DPO_5.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd21_DPO_6.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd21_DPO_7.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd21_DPO_8.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd21_DPO_9.jpg} \\
SD2.1-LAION-Art & 
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd21_laion_art_0.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd21_laion_art_1.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd21_laion_art_2.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd21_laion_art_3.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd21_laion_art_4.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd21_laion_art_5.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd21_laion_art_6.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd21_laion_art_7.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd21_laion_art_8.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd21_laion_art_9.jpg} \\
\midrule
\textit{SD3 Family} \\
SD3-Medium-Base & 
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd3_medium_base_0.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd3_medium_base_1.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd3_medium_base_2.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd3_medium_base_3.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd3_medium_base_4.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd3_medium_base_5.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd3_medium_base_6.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd3_medium_base_7.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd3_medium_base_8.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd3_medium_base_9.jpg} \\
SD3-Reality-Mix & 
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd3-reality-mix_0.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd3-reality-mix_1.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd3-reality-mix_2.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd3-reality-mix_3.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd3-reality-mix_4.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd3-reality-mix_5.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd3-reality-mix_6.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd3-reality-mix_7.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd3-reality-mix_8.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd3-reality-mix_9.jpg} \\
SD3-VAE-Anime & 
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd3_vae_anime_0.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd3_vae_anime_1.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd3_vae_anime_2.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd3_vae_anime_3.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd3_vae_anime_4.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd3_vae_anime_5.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd3_vae_anime_6.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd3_vae_anime_7.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd3_vae_anime_8.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sd3_vae_anime_9.jpg} \\
\midrule
\textit{SDXL Family} \\
SDXL-Base & 
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sdxl_base_0.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sdxl_base_1.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sdxl_base_2.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sdxl_base_3.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sdxl_base_4.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sdxl_base_5.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sdxl_base_6.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sdxl_base_7.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sdxl_base_8.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sdxl_base_9.jpg} \\
SDXL-DPO & 
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sdxl_DPO_0.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sdxl_DPO_1.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sdxl_DPO_2.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sdxl_DPO_3.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sdxl_DPO_4.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sdxl_DPO_5.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sdxl_DPO_6.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sdxl_DPO_7.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sdxl_DPO_8.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sdxl_DPO_9.jpg} \\
SDXL-Lightning-4Step & 
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sdxl_lightning_4step_0.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sdxl_lightning_4step_1.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sdxl_lightning_4step_2.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sdxl_lightning_4step_3.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sdxl_lightning_4step_4.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sdxl_lightning_4step_5.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sdxl_lightning_4step_6.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sdxl_lightning_4step_7.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sdxl_lightning_4step_8.jpg} &
\includegraphics[width=0.07\textwidth]{Supple/\promptname/sdxl_lightning_4step_9.jpg} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{10}{c}}
\toprule
\multicolumn{11}{c}{\textbf{Prompt: ``\animaltitle''}} \\
\midrule
\textbf{Model} & \textbf{S1} & \textbf{S2} & \textbf{S3} & \textbf{S4} & \textbf{S5} & \textbf{S6} & \textbf{S7} & \textbf{S8} & \textbf{S9} & \textbf{S10} \\
\midrule
\textit{Flux Family} \\
Flux-Base & 
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/flux_base_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/flux_base_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/flux_base_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/flux_base_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/flux_base_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/flux_base_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/flux_base_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/flux_base_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/flux_base_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/flux_base_9.jpg} \\
Flux-LoRA & 
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/flux_lora_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/flux_lora_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/flux_lora_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/flux_lora_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/flux_lora_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/flux_lora_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/flux_lora_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/flux_lora_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/flux_lora_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/flux_lora_9.jpg} \\
Flux-Turbo-Alpha & 
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/flux_turbo_alpha_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/flux_turbo_alpha_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/flux_turbo_alpha_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/flux_turbo_alpha_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/flux_turbo_alpha_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/flux_turbo_alpha_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/flux_turbo_alpha_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/flux_turbo_alpha_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/flux_turbo_alpha_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/flux_turbo_alpha_9.jpg} \\
\midrule
\textit{Kandinsky Family} \\
Kandinsky-Base & 
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/kandinsky_base_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/kandinsky_base_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/kandinsky_base_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/kandinsky_base_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/kandinsky_base_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/kandinsky_base_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/kandinsky_base_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/kandinsky_base_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/kandinsky_base_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/kandinsky_base_9.jpg} \\
Kandinsky-Naruto & 
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/kandinsky_naruto_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/kandinsky_naruto_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/kandinsky_naruto_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/kandinsky_naruto_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/kandinsky_naruto_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/kandinsky_naruto_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/kandinsky_naruto_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/kandinsky_naruto_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/kandinsky_naruto_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/kandinsky_naruto_9.jpg} \\
Kandinsky-Pokemon & 
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/kandinsky_pokemon_lora_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/kandinsky_pokemon_lora_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/kandinsky_pokemon_lora_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/kandinsky_pokemon_lora_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/kandinsky_pokemon_lora_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/kandinsky_pokemon_lora_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/kandinsky_pokemon_lora_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/kandinsky_pokemon_lora_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/kandinsky_pokemon_lora_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/kandinsky_pokemon_lora_9.jpg} \\
\midrule
\textit{SD1.5 Family} \\
SD1.5-Base & 
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd15_base_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd15_base_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd15_base_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd15_base_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd15_base_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd15_base_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd15_base_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd15_base_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd15_base_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd15_base_9.jpg} \\
SD1.5-1.2-Base & 
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd15_12_base_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd15_12_base_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd15_12_base_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd15_12_base_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd15_12_base_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd15_12_base_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd15_12_base_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd15_12_base_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd15_12_base_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd15_12_base_9.jpg} \\
SD1.5-1.4-Base & 
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd15_14_base_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd15_14_base_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd15_14_base_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd15_14_base_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd15_14_base_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd15_14_base_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd15_14_base_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd15_14_base_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd15_14_base_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd15_14_base_9.jpg} \\
SD1.5-DreamShaper & 
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd15_dreamshaper_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd15_dreamshaper_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd15_dreamshaper_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd15_dreamshaper_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd15_dreamshaper_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd15_dreamshaper_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd15_dreamshaper_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd15_dreamshaper_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd15_dreamshaper_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd15_dreamshaper_9.jpg} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{10}{c}}
\toprule
\multicolumn{11}{c}{\textbf{Prompt: ``\animaltitle''}} \\
\textbf{Model} & \textbf{S1} & \textbf{S2} & \textbf{S3} & \textbf{S4} & \textbf{S5} & \textbf{S6} & \textbf{S7} & \textbf{S8} & \textbf{S9} & \textbf{S10} \\
\midrule
\textit{SD2.1 Family} \\
SD2.1-Base & 
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd21_base_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd21_base_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd21_base_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd21_base_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd21_base_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd21_base_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd21_base_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd21_base_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd21_base_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd21_base_9.jpg} \\
SD2.1-DPO & 
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd21_DPO_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd21_DPO_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd21_DPO_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd21_DPO_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd21_DPO_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd21_DPO_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd21_DPO_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd21_DPO_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd21_DPO_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd21_DPO_9.jpg} \\
SD2.1-LAION-Art & 
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd21_laion_art_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd21_laion_art_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd21_laion_art_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd21_laion_art_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd21_laion_art_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd21_laion_art_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd21_laion_art_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd21_laion_art_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd21_laion_art_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd21_laion_art_9.jpg} \\
\midrule
\textit{SD3 Family} \\
SD3-Medium-Base & 
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd3_medium_base_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd3_medium_base_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd3_medium_base_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd3_medium_base_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd3_medium_base_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd3_medium_base_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd3_medium_base_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd3_medium_base_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd3_medium_base_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd3_medium_base_9.jpg} \\
SD3-Reality-Mix & 
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd3-reality-mix_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd3-reality-mix_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd3-reality-mix_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd3-reality-mix_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd3-reality-mix_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd3-reality-mix_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd3-reality-mix_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd3-reality-mix_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd3-reality-mix_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd3-reality-mix_9.jpg} \\
SD3-VAE-Anime & 
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd3_vae_anime_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd3_vae_anime_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd3_vae_anime_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd3_vae_anime_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd3_vae_anime_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd3_vae_anime_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd3_vae_anime_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd3_vae_anime_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd3_vae_anime_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sd3_vae_anime_9.jpg} \\
\midrule
\textit{SDXL Family} \\
SDXL-Base & 
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sdxl_base_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sdxl_base_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sdxl_base_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sdxl_base_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sdxl_base_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sdxl_base_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sdxl_base_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sdxl_base_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sdxl_base_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sdxl_base_9.jpg} \\
SDXL-DPO & 
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sdxl_DPO_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sdxl_DPO_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sdxl_DPO_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sdxl_DPO_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sdxl_DPO_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sdxl_DPO_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sdxl_DPO_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sdxl_DPO_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sdxl_DPO_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sdxl_DPO_9.jpg} \\
SDXL-Lightning-4Step & 
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sdxl_lightning_4step_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sdxl_lightning_4step_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sdxl_lightning_4step_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sdxl_lightning_4step_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sdxl_lightning_4step_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sdxl_lightning_4step_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sdxl_lightning_4step_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sdxl_lightning_4step_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sdxl_lightning_4step_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\animalprompt/sdxl_lightning_4step_9.jpg} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{10}{c}}
\toprule
\multicolumn{11}{c}{\textbf{Prompt: ``\birdtitle''}} \\
\midrule
\textbf{Model} & \textbf{S1} & \textbf{S2} & \textbf{S3} & \textbf{S4} & \textbf{S5} & \textbf{S6} & \textbf{S7} & \textbf{S8} & \textbf{S9} & \textbf{S10} \\
\midrule
\textit{Flux Family} \\
Flux-Base & 
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/flux_base_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/flux_base_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/flux_base_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/flux_base_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/flux_base_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/flux_base_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/flux_base_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/flux_base_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/flux_base_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/flux_base_9.jpg} \\
Flux-LoRA & 
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/flux_lora_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/flux_lora_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/flux_lora_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/flux_lora_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/flux_lora_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/flux_lora_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/flux_lora_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/flux_lora_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/flux_lora_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/flux_lora_9.jpg} \\
Flux-Turbo-Alpha & 
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/flux_turbo_alpha_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/flux_turbo_alpha_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/flux_turbo_alpha_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/flux_turbo_alpha_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/flux_turbo_alpha_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/flux_turbo_alpha_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/flux_turbo_alpha_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/flux_turbo_alpha_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/flux_turbo_alpha_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/flux_turbo_alpha_9.jpg} \\
\midrule
\textit{Kandinsky Family} \\
Kandinsky-Base & 
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/kandinsky_base_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/kandinsky_base_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/kandinsky_base_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/kandinsky_base_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/kandinsky_base_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/kandinsky_base_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/kandinsky_base_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/kandinsky_base_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/kandinsky_base_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/kandinsky_base_9.jpg} \\
Kandinsky-Naruto & 
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/kandinsky_naruto_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/kandinsky_naruto_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/kandinsky_naruto_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/kandinsky_naruto_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/kandinsky_naruto_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/kandinsky_naruto_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/kandinsky_naruto_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/kandinsky_naruto_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/kandinsky_naruto_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/kandinsky_naruto_9.jpg} \\
Kandinsky-Pokemon & 
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/kandinsky_pokemon_lora_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/kandinsky_pokemon_lora_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/kandinsky_pokemon_lora_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/kandinsky_pokemon_lora_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/kandinsky_pokemon_lora_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/kandinsky_pokemon_lora_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/kandinsky_pokemon_lora_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/kandinsky_pokemon_lora_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/kandinsky_pokemon_lora_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/kandinsky_pokemon_lora_9.jpg} \\
\midrule
\textit{SD1.5 Family} \\
SD1.5-Base & 
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd15_base_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd15_base_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd15_base_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd15_base_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd15_base_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd15_base_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd15_base_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd15_base_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd15_base_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd15_base_9.jpg} \\
SD1.5-1.2-Base & 
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd15_12_base_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd15_12_base_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd15_12_base_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd15_12_base_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd15_12_base_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd15_12_base_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd15_12_base_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd15_12_base_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd15_12_base_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd15_12_base_9.jpg} \\
SD1.5-1.4-Base & 
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd15_14_base_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd15_14_base_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd15_14_base_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd15_14_base_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd15_14_base_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd15_14_base_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd15_14_base_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd15_14_base_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd15_14_base_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd15_14_base_9.jpg} \\
SD1.5-DreamShaper & 
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd15_dreamshaper_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd15_dreamshaper_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd15_dreamshaper_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd15_dreamshaper_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd15_dreamshaper_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd15_dreamshaper_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd15_dreamshaper_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd15_dreamshaper_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd15_dreamshaper_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd15_dreamshaper_9.jpg} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{10}{c}}
\toprule
\multicolumn{11}{c}{\textbf{Prompt: ``\birdtitle''}} \\
\textbf{Model} & \textbf{S1} & \textbf{S2} & \textbf{S3} & \textbf{S4} & \textbf{S5} & \textbf{S6} & \textbf{S7} & \textbf{S8} & \textbf{S9} & \textbf{S10} \\
\midrule
\textit{SD2.1 Family} \\
SD2.1-Base & 
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd21_base_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd21_base_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd21_base_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd21_base_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd21_base_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd21_base_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd21_base_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd21_base_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd21_base_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd21_base_9.jpg} \\
SD2.1-DPO & 
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd21_DPO_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd21_DPO_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd21_DPO_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd21_DPO_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd21_DPO_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd21_DPO_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd21_DPO_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd21_DPO_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd21_DPO_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd21_DPO_9.jpg} \\
SD2.1-LAION-Art & 
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd21_laion_art_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd21_laion_art_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd21_laion_art_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd21_laion_art_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd21_laion_art_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd21_laion_art_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd21_laion_art_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd21_laion_art_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd21_laion_art_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd21_laion_art_9.jpg} \\
\midrule
\textit{SD3 Family} \\
SD3-Medium-Base & 
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd3_medium_base_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd3_medium_base_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd3_medium_base_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd3_medium_base_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd3_medium_base_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd3_medium_base_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd3_medium_base_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd3_medium_base_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd3_medium_base_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd3_medium_base_9.jpg} \\
SD3-Reality-Mix & 
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd3-reality-mix_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd3-reality-mix_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd3-reality-mix_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd3-reality-mix_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd3-reality-mix_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd3-reality-mix_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd3-reality-mix_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd3-reality-mix_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd3-reality-mix_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd3-reality-mix_9.jpg} \\
SD3-VAE-Anime & 
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd3_vae_anime_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd3_vae_anime_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd3_vae_anime_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd3_vae_anime_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd3_vae_anime_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd3_vae_anime_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd3_vae_anime_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd3_vae_anime_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd3_vae_anime_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sd3_vae_anime_9.jpg} \\
\midrule
\textit{SDXL Family} \\
SDXL-Base & 
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sdxl_base_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sdxl_base_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sdxl_base_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sdxl_base_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sdxl_base_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sdxl_base_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sdxl_base_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sdxl_base_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sdxl_base_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sdxl_base_9.jpg} \\
SDXL-DPO & 
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sdxl_DPO_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sdxl_DPO_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sdxl_DPO_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sdxl_DPO_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sdxl_DPO_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sdxl_DPO_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sdxl_DPO_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sdxl_DPO_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sdxl_DPO_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sdxl_DPO_9.jpg} \\
SDXL-Lightning-4Step & 
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sdxl_lightning_4step_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sdxl_lightning_4step_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sdxl_lightning_4step_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sdxl_lightning_4step_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sdxl_lightning_4step_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sdxl_lightning_4step_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sdxl_lightning_4step_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sdxl_lightning_4step_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sdxl_lightning_4step_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\birdprompt/sdxl_lightning_4step_9.jpg} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{10}{c}}
\toprule
\multicolumn{11}{c}{\textbf{Prompt: ``\flowertitle''}} \\
\midrule
\textbf{Model} & \textbf{S1} & \textbf{S2} & \textbf{S3} & \textbf{S4} & \textbf{S5} & \textbf{S6} & \textbf{S7} & \textbf{S8} & \textbf{S9} & \textbf{S10} \\
\midrule
\textit{Flux Family} \\
Flux-Base & 
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/flux_base_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/flux_base_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/flux_base_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/flux_base_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/flux_base_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/flux_base_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/flux_base_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/flux_base_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/flux_base_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/flux_base_9.jpg} \\
Flux-LoRA & 
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/flux_lora_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/flux_lora_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/flux_lora_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/flux_lora_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/flux_lora_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/flux_lora_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/flux_lora_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/flux_lora_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/flux_lora_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/flux_lora_9.jpg} \\
Flux-Turbo-Alpha & 
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/flux_turbo_alpha_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/flux_turbo_alpha_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/flux_turbo_alpha_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/flux_turbo_alpha_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/flux_turbo_alpha_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/flux_turbo_alpha_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/flux_turbo_alpha_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/flux_turbo_alpha_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/flux_turbo_alpha_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/flux_turbo_alpha_9.jpg} \\
\midrule
\textit{Kandinsky Family} \\
Kandinsky-Base & 
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/kandinsky_base_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/kandinsky_base_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/kandinsky_base_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/kandinsky_base_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/kandinsky_base_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/kandinsky_base_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/kandinsky_base_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/kandinsky_base_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/kandinsky_base_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/kandinsky_base_9.jpg} \\
Kandinsky-Naruto & 
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/kandinsky_naruto_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/kandinsky_naruto_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/kandinsky_naruto_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/kandinsky_naruto_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/kandinsky_naruto_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/kandinsky_naruto_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/kandinsky_naruto_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/kandinsky_naruto_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/kandinsky_naruto_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/kandinsky_naruto_9.jpg} \\
Kandinsky-Pokemon-LoRA & 
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/kandinsky_pokemon_lora_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/kandinsky_pokemon_lora_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/kandinsky_pokemon_lora_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/kandinsky_pokemon_lora_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/kandinsky_pokemon_lora_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/kandinsky_pokemon_lora_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/kandinsky_pokemon_lora_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/kandinsky_pokemon_lora_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/kandinsky_pokemon_lora_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/kandinsky_pokemon_lora_9.jpg} \\
\midrule
\textit{SD1.5 Family} \\
SD1.5-Base & 
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd15_base_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd15_base_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd15_base_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd15_base_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd15_base_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd15_base_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd15_base_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd15_base_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd15_base_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd15_base_9.jpg} \\
SD1.5-1.2-Base & 
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd15_12_base_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd15_12_base_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd15_12_base_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd15_12_base_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd15_12_base_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd15_12_base_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd15_12_base_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd15_12_base_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd15_12_base_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd15_12_base_9.jpg} \\
SD1.5-1.4-Base & 
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd15_14_base_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd15_14_base_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd15_14_base_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd15_14_base_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd15_14_base_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd15_14_base_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd15_14_base_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd15_14_base_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd15_14_base_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd15_14_base_9.jpg} \\
SD1.5-DreamShaper & 
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd15_dreamshaper_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd15_dreamshaper_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd15_dreamshaper_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd15_dreamshaper_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd15_dreamshaper_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd15_dreamshaper_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd15_dreamshaper_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd15_dreamshaper_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd15_dreamshaper_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd15_dreamshaper_9.jpg} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{10}{c}}
\toprule
\multicolumn{11}{c}{\textbf{Prompt: ``\flowertitle''}} \\
\textbf{Model} & \textbf{S1} & \textbf{S2} & \textbf{S3} & \textbf{S4} & \textbf{S5} & \textbf{S6} & \textbf{S7} & \textbf{S8} & \textbf{S9} & \textbf{S10} \\
\midrule
\textit{SD2.1 Family} \\
SD2.1-Base & 
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd21_base_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd21_base_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd21_base_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd21_base_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd21_base_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd21_base_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd21_base_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd21_base_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd21_base_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd21_base_9.jpg} \\
SD2.1-DPO & 
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd21_DPO_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd21_DPO_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd21_DPO_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd21_DPO_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd21_DPO_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd21_DPO_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd21_DPO_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd21_DPO_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd21_DPO_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd21_DPO_9.jpg} \\
SD2.1-LAION-Art & 
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd21_laion_art_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd21_laion_art_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd21_laion_art_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd21_laion_art_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd21_laion_art_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd21_laion_art_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd21_laion_art_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd21_laion_art_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd21_laion_art_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd21_laion_art_9.jpg} \\
\midrule
\textit{SD3 Family} \\
SD3-Medium-Base & 
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd3_medium_base_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd3_medium_base_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd3_medium_base_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd3_medium_base_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd3_medium_base_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd3_medium_base_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd3_medium_base_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd3_medium_base_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd3_medium_base_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd3_medium_base_9.jpg} \\
SD3-Reality-Mix & 
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd3-reality-mix_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd3-reality-mix_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd3-reality-mix_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd3-reality-mix_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd3-reality-mix_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd3-reality-mix_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd3-reality-mix_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd3-reality-mix_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd3-reality-mix_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd3-reality-mix_9.jpg} \\
SD3-VAE-Anime & 
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd3_vae_anime_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd3_vae_anime_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd3_vae_anime_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd3_vae_anime_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd3_vae_anime_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd3_vae_anime_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd3_vae_anime_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd3_vae_anime_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd3_vae_anime_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sd3_vae_anime_9.jpg} \\
\midrule
\textit{SDXL Family} \\
SDXL-Base & 
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sdxl_base_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sdxl_base_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sdxl_base_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sdxl_base_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sdxl_base_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sdxl_base_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sdxl_base_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sdxl_base_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sdxl_base_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sdxl_base_9.jpg} \\
SDXL-DPO & 
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sdxl_DPO_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sdxl_DPO_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sdxl_DPO_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sdxl_DPO_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sdxl_DPO_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sdxl_DPO_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sdxl_DPO_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sdxl_DPO_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sdxl_DPO_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sdxl_DPO_9.jpg} \\
SDXL-Lightning-4Step & 
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sdxl_lightning_4step_0.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sdxl_lightning_4step_1.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sdxl_lightning_4step_2.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sdxl_lightning_4step_3.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sdxl_lightning_4step_4.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sdxl_lightning_4step_5.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sdxl_lightning_4step_6.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sdxl_lightning_4step_7.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sdxl_lightning_4step_8.jpg} &
\includegraphics[width=0.08\textwidth]{Supple/\flowerprompt/sdxl_lightning_4step_9.jpg} \\
\bottomrule
\end{tabular}

==> assets/alltable.tex <==
% Auto-generated LaTeX tables for Wasserstein Distance Matrices
% Requires: \usepackage{colortbl}, \usepackage{graphicx}

\begin{table*}[tb]
\centering
\caption{Average Normalized Wasserstein Distance Matrix across all prompts. Each value is the mean of column-normalized distances across all 42 prompts. \colorbox[rgb]{1,0,0}{\phantom{xx}} Short, \colorbox[rgb]{1,1,0}{\phantom{xx}} Medium-low, \colorbox[rgb]{0,1,0}{\phantom{xx}} Medium-high, \colorbox[rgb]{0,0,1}{\phantom{xx}} Long distance.}
\label{tab:wasserstein_average}
\scalebox{0.60}{
\renewcommand{\arraystretch}{1.1}
\begin{tabular}{l|ccc|ccc|cccc|ccc|ccc|ccc} 
\hline\hline
& \multicolumn{19}{c}{\textbf{AVERAGE ACROSS ALL PROMPTS}} \\ 
\hline
& \multicolumn{3}{c|}{\textbf{Flux}} & \multicolumn{3}{c|}{\textbf{Kand}} & \multicolumn{4}{c|}{\textbf{SD1.5}} & \multicolumn{3}{c|}{\textbf{SD2.1}} & \multicolumn{3}{c|}{\textbf{SD3}} & \multicolumn{3}{c|}{\textbf{SDXL}} \\ 
\hline
& \rotatebox{45}{\small{F-Base}} & \rotatebox{45}{\small{F-LoRA}} & \rotatebox{45}{\small{F-Turbo}} & \rotatebox{45}{\small{K-Base}} & \rotatebox{45}{\small{K-Naru}} & \rotatebox{45}{\small{K-Poke}} & \rotatebox{45}{\small{1.5-v1.2}} & \rotatebox{45}{\small{1.5-v1.4}} & \rotatebox{45}{\small{1.5-Base}} & \rotatebox{45}{\small{1.5-Dream}} & \rotatebox{45}{\small{2.1-DPO}} & \rotatebox{45}{\small{2.1-Base}} & \rotatebox{45}{\small{2.1-Art}} & \rotatebox{45}{\small{SD3-Real}} & \rotatebox{45}{\small{SD3-Base}} & \rotatebox{45}{\small{SD3-Anim}} & \rotatebox{45}{\small{XL-DPO}} & \rotatebox{45}{\small{XL-Base}} & \rotatebox{45}{\small{XL-Light}} \\ 
\hline
\textbf{F-Base} & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.960,1.000,0.000}0.34 & \cellcolor[rgb]{1.000,0.748,0.000}0.25 & \cellcolor[rgb]{0.000,0.873,0.127}0.71 & \cellcolor[rgb]{0.000,0.881,0.119}0.71 & \cellcolor[rgb]{0.000,0.886,0.114}0.71 & \cellcolor[rgb]{0.000,0.452,0.548}0.85 & \cellcolor[rgb]{0.000,0.486,0.514}0.84 & \cellcolor[rgb]{0.000,0.496,0.504}0.84 & \cellcolor[rgb]{0.000,0.689,0.311}0.77 & \cellcolor[rgb]{0.000,0.581,0.419}0.81 & \cellcolor[rgb]{0.000,0.515,0.485}0.83 & \cellcolor[rgb]{0.000,0.517,0.483}0.83 & \cellcolor[rgb]{0.108,1.000,0.000}0.63 & \cellcolor[rgb]{0.046,1.000,0.000}0.65 & \cellcolor[rgb]{0.033,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.677,0.323}0.78 & \cellcolor[rgb]{0.000,0.643,0.357}0.79 & \cellcolor[rgb]{0.000,0.806,0.194}0.73 \\
\textbf{F-LoRA} & \cellcolor[rgb]{0.990,1.000,0.000}0.33 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.765,1.000,0.000}0.41 & \cellcolor[rgb]{0.000,0.867,0.133}0.71 & \cellcolor[rgb]{0.000,0.881,0.119}0.71 & \cellcolor[rgb]{0.000,0.745,0.255}0.75 & \cellcolor[rgb]{0.000,0.412,0.588}0.86 & \cellcolor[rgb]{0.000,0.512,0.488}0.83 & \cellcolor[rgb]{0.000,0.531,0.469}0.82 & \cellcolor[rgb]{0.000,0.573,0.427}0.81 & \cellcolor[rgb]{0.000,0.606,0.394}0.80 & \cellcolor[rgb]{0.000,0.588,0.412}0.81 & \cellcolor[rgb]{0.000,0.586,0.414}0.81 & \cellcolor[rgb]{0.000,0.978,0.022}0.68 & \cellcolor[rgb]{0.000,0.826,0.174}0.73 & \cellcolor[rgb]{0.000,0.806,0.194}0.73 & \cellcolor[rgb]{0.000,0.779,0.221}0.74 & \cellcolor[rgb]{0.000,0.789,0.211}0.74 & \cellcolor[rgb]{0.000,0.894,0.106}0.70 \\
\textbf{F-Turbo} & \cellcolor[rgb]{1.000,0.723,0.000}0.24 & \cellcolor[rgb]{0.766,1.000,0.000}0.41 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.808,0.192}0.73 & \cellcolor[rgb]{0.000,0.797,0.203}0.74 & \cellcolor[rgb]{0.000,0.826,0.174}0.73 & \cellcolor[rgb]{0.000,0.670,0.330}0.78 & \cellcolor[rgb]{0.000,0.677,0.323}0.78 & \cellcolor[rgb]{0.000,0.640,0.360}0.79 & \cellcolor[rgb]{0.000,0.710,0.290}0.77 & \cellcolor[rgb]{0.000,0.729,0.271}0.76 & \cellcolor[rgb]{0.000,0.697,0.303}0.77 & \cellcolor[rgb]{0.000,0.697,0.303}0.77 & \cellcolor[rgb]{0.000,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.952,0.048}0.69 & \cellcolor[rgb]{0.000,0.945,0.055}0.69 & \cellcolor[rgb]{0.000,0.668,0.332}0.78 & \cellcolor[rgb]{0.000,0.626,0.374}0.79 & \cellcolor[rgb]{0.000,0.805,0.195}0.73 \\
\hline
\textbf{K-Base} & \cellcolor[rgb]{0.000,0.993,0.007}0.67 & \cellcolor[rgb]{0.000,0.903,0.097}0.70 & \cellcolor[rgb]{0.000,0.832,0.168}0.73 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.439,0.000}0.14 & \cellcolor[rgb]{0.960,1.000,0.000}0.34 & \cellcolor[rgb]{0.000,0.629,0.371}0.79 & \cellcolor[rgb]{0.000,0.501,0.499}0.83 & \cellcolor[rgb]{0.000,0.506,0.494}0.83 & \cellcolor[rgb]{0.000,0.672,0.328}0.78 & \cellcolor[rgb]{0.000,0.569,0.431}0.81 & \cellcolor[rgb]{0.000,0.633,0.367}0.79 & \cellcolor[rgb]{0.000,0.634,0.366}0.79 & \cellcolor[rgb]{0.000,0.681,0.319}0.78 & \cellcolor[rgb]{0.000,0.678,0.322}0.78 & \cellcolor[rgb]{0.000,0.668,0.332}0.78 & \cellcolor[rgb]{0.062,1.000,0.000}0.65 & \cellcolor[rgb]{0.045,1.000,0.000}0.65 & \cellcolor[rgb]{0.115,1.000,0.000}0.63 \\
\textbf{K-Naru} & \cellcolor[rgb]{0.012,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.916,0.084}0.70 & \cellcolor[rgb]{0.000,0.831,0.169}0.73 & \cellcolor[rgb]{1.000,0.440,0.000}0.15 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.947,1.000,0.000}0.35 & \cellcolor[rgb]{0.000,0.593,0.407}0.80 & \cellcolor[rgb]{0.000,0.484,0.516}0.84 & \cellcolor[rgb]{0.000,0.494,0.506}0.84 & \cellcolor[rgb]{0.000,0.661,0.339}0.78 & \cellcolor[rgb]{0.000,0.571,0.429}0.81 & \cellcolor[rgb]{0.000,0.617,0.383}0.80 & \cellcolor[rgb]{0.000,0.621,0.379}0.79 & \cellcolor[rgb]{0.000,0.799,0.201}0.74 & \cellcolor[rgb]{0.000,0.722,0.278}0.76 & \cellcolor[rgb]{0.000,0.710,0.290}0.77 & \cellcolor[rgb]{0.122,1.000,0.000}0.63 & \cellcolor[rgb]{0.095,1.000,0.000}0.64 & \cellcolor[rgb]{0.150,1.000,0.000}0.62 \\
\textbf{K-Poke} & \cellcolor[rgb]{0.000,0.936,0.064}0.69 & \cellcolor[rgb]{0.000,0.716,0.284}0.76 & \cellcolor[rgb]{0.000,0.757,0.243}0.75 & \cellcolor[rgb]{0.923,1.000,0.000}0.36 & \cellcolor[rgb]{0.924,1.000,0.000}0.36 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.395,0.605}0.87 & \cellcolor[rgb]{0.000,0.369,0.631}0.88 & \cellcolor[rgb]{0.000,0.338,0.662}0.89 & \cellcolor[rgb]{0.000,0.656,0.344}0.78 & \cellcolor[rgb]{0.000,0.560,0.440}0.82 & \cellcolor[rgb]{0.000,0.534,0.466}0.82 & \cellcolor[rgb]{0.000,0.539,0.461}0.82 & \cellcolor[rgb]{0.000,0.869,0.131}0.71 & \cellcolor[rgb]{0.000,0.789,0.211}0.74 & \cellcolor[rgb]{0.000,0.775,0.225}0.74 & \cellcolor[rgb]{0.100,1.000,0.000}0.64 & \cellcolor[rgb]{0.017,1.000,0.000}0.66 & \cellcolor[rgb]{0.015,1.000,0.000}0.66 \\
\hline
\textbf{1.5-v1.2} & \cellcolor[rgb]{0.000,0.259,0.741}0.91 & \cellcolor[rgb]{0.000,0.139,0.861}0.95 & \cellcolor[rgb]{0.000,0.364,0.636}0.88 & \cellcolor[rgb]{0.000,0.324,0.676}0.89 & \cellcolor[rgb]{0.000,0.272,0.728}0.91 & \cellcolor[rgb]{0.000,0.202,0.798}0.93 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.753,1.000,0.000}0.41 & \cellcolor[rgb]{0.624,1.000,0.000}0.46 & \cellcolor[rgb]{0.274,1.000,0.000}0.58 & \cellcolor[rgb]{0.000,0.595,0.405}0.80 & \cellcolor[rgb]{0.000,0.800,0.200}0.74 & \cellcolor[rgb]{0.000,0.802,0.198}0.74 & \cellcolor[rgb]{0.000,0.119,0.881}0.96 & \cellcolor[rgb]{0.000,0.162,0.838}0.95 & \cellcolor[rgb]{0.000,0.160,0.840}0.95 & \cellcolor[rgb]{0.000,0.381,0.619}0.87 & \cellcolor[rgb]{0.000,0.487,0.513}0.84 & \cellcolor[rgb]{0.000,0.420,0.580}0.86 \\
\textbf{1.5-v1.4} & \cellcolor[rgb]{0.000,0.588,0.412}0.81 & \cellcolor[rgb]{0.000,0.535,0.465}0.82 & \cellcolor[rgb]{0.000,0.649,0.351}0.79 & \cellcolor[rgb]{0.000,0.507,0.493}0.83 & \cellcolor[rgb]{0.000,0.496,0.504}0.84 & \cellcolor[rgb]{0.000,0.501,0.499}0.83 & \cellcolor[rgb]{0.882,1.000,0.000}0.37 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.968,1.000,0.000}0.34 & \cellcolor[rgb]{0.477,1.000,0.000}0.51 & \cellcolor[rgb]{0.008,1.000,0.000}0.67 & \cellcolor[rgb]{0.122,1.000,0.000}0.63 & \cellcolor[rgb]{0.122,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.681,0.319}0.78 & \cellcolor[rgb]{0.000,0.589,0.411}0.81 & \cellcolor[rgb]{0.000,0.585,0.415}0.81 & \cellcolor[rgb]{0.000,0.695,0.305}0.77 & \cellcolor[rgb]{0.000,0.756,0.244}0.75 & \cellcolor[rgb]{0.000,0.651,0.349}0.79 \\
\textbf{1.5-Base} & \cellcolor[rgb]{0.000,0.670,0.330}0.78 & \cellcolor[rgb]{0.000,0.641,0.359}0.79 & \cellcolor[rgb]{0.000,0.704,0.296}0.77 & \cellcolor[rgb]{0.000,0.609,0.391}0.80 & \cellcolor[rgb]{0.000,0.604,0.396}0.80 & \cellcolor[rgb]{0.000,0.566,0.434}0.81 & \cellcolor[rgb]{0.813,1.000,0.000}0.39 & \cellcolor[rgb]{1.000,0.999,0.000}0.33 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.488,1.000,0.000}0.50 & \cellcolor[rgb]{0.037,1.000,0.000}0.66 & \cellcolor[rgb]{0.149,1.000,0.000}0.62 & \cellcolor[rgb]{0.153,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.733,0.267}0.76 & \cellcolor[rgb]{0.000,0.635,0.365}0.79 & \cellcolor[rgb]{0.000,0.630,0.370}0.79 & \cellcolor[rgb]{0.000,0.782,0.218}0.74 & \cellcolor[rgb]{0.000,0.851,0.149}0.72 & \cellcolor[rgb]{0.000,0.749,0.251}0.75 \\
\textbf{1.5-Dream} & \cellcolor[rgb]{0.000,0.620,0.380}0.80 & \cellcolor[rgb]{0.000,0.445,0.555}0.85 & \cellcolor[rgb]{0.000,0.556,0.444}0.82 & \cellcolor[rgb]{0.000,0.476,0.524}0.84 & \cellcolor[rgb]{0.000,0.462,0.538}0.85 & \cellcolor[rgb]{0.000,0.565,0.435}0.81 & \cellcolor[rgb]{0.362,1.000,0.000}0.55 & \cellcolor[rgb]{0.363,1.000,0.000}0.55 & \cellcolor[rgb]{0.322,1.000,0.000}0.56 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.595,0.405}0.80 & \cellcolor[rgb]{0.000,0.614,0.386}0.80 & \cellcolor[rgb]{0.000,0.617,0.383}0.80 & \cellcolor[rgb]{0.000,0.705,0.295}0.77 & \cellcolor[rgb]{0.000,0.494,0.506}0.84 & \cellcolor[rgb]{0.000,0.482,0.518}0.84 & \cellcolor[rgb]{0.000,0.540,0.460}0.82 & \cellcolor[rgb]{0.000,0.600,0.400}0.80 & \cellcolor[rgb]{0.000,0.604,0.396}0.80 \\
\hline
\textbf{2.1-DPO} & \cellcolor[rgb]{0.000,0.750,0.250}0.75 & \cellcolor[rgb]{0.000,0.709,0.291}0.77 & \cellcolor[rgb]{0.000,0.781,0.219}0.74 & \cellcolor[rgb]{0.000,0.648,0.352}0.79 & \cellcolor[rgb]{0.000,0.661,0.339}0.78 & \cellcolor[rgb]{0.000,0.733,0.267}0.76 & \cellcolor[rgb]{0.000,0.925,0.075}0.69 & \cellcolor[rgb]{0.051,1.000,0.000}0.65 & \cellcolor[rgb]{0.018,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.838,0.162}0.72 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.776,0.000}0.26 & \cellcolor[rgb]{1.000,0.780,0.000}0.26 & \cellcolor[rgb]{0.102,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.865,0.135}0.71 & \cellcolor[rgb]{0.000,0.861,0.139}0.72 & \cellcolor[rgb]{0.000,0.796,0.204}0.74 & \cellcolor[rgb]{0.000,0.816,0.184}0.73 & \cellcolor[rgb]{0.000,0.653,0.347}0.78 \\
\textbf{2.1-Base} & \cellcolor[rgb]{0.000,0.645,0.355}0.79 & \cellcolor[rgb]{0.000,0.644,0.356}0.79 & \cellcolor[rgb]{0.000,0.705,0.295}0.77 & \cellcolor[rgb]{0.000,0.619,0.381}0.80 & \cellcolor[rgb]{0.000,0.609,0.391}0.80 & \cellcolor[rgb]{0.000,0.638,0.362}0.79 & \cellcolor[rgb]{0.052,1.000,0.000}0.65 & \cellcolor[rgb]{0.129,1.000,0.000}0.63 & \cellcolor[rgb]{0.091,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.823,0.177}0.73 & \cellcolor[rgb]{1.000,0.797,0.000}0.26 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.057,0.000}0.02 & \cellcolor[rgb]{0.000,0.991,0.009}0.67 & \cellcolor[rgb]{0.000,0.786,0.214}0.74 & \cellcolor[rgb]{0.000,0.781,0.219}0.74 & \cellcolor[rgb]{0.000,0.749,0.251}0.75 & \cellcolor[rgb]{0.000,0.773,0.227}0.74 & \cellcolor[rgb]{0.000,0.613,0.387}0.80 \\
\textbf{2.1-Art} & \cellcolor[rgb]{0.000,0.651,0.349}0.79 & \cellcolor[rgb]{0.000,0.648,0.352}0.79 & \cellcolor[rgb]{0.000,0.708,0.292}0.77 & \cellcolor[rgb]{0.000,0.630,0.370}0.79 & \cellcolor[rgb]{0.000,0.623,0.377}0.79 & \cellcolor[rgb]{0.000,0.652,0.348}0.78 & \cellcolor[rgb]{0.061,1.000,0.000}0.65 & \cellcolor[rgb]{0.137,1.000,0.000}0.62 & \cellcolor[rgb]{0.104,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.834,0.166}0.72 & \cellcolor[rgb]{1.000,0.798,0.000}0.26 & \cellcolor[rgb]{1.000,0.057,0.000}0.02 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.999,0.001}0.67 & \cellcolor[rgb]{0.000,0.796,0.204}0.74 & \cellcolor[rgb]{0.000,0.790,0.210}0.74 & \cellcolor[rgb]{0.000,0.755,0.245}0.75 & \cellcolor[rgb]{0.000,0.779,0.221}0.74 & \cellcolor[rgb]{0.000,0.623,0.377}0.79 \\
\hline
\textbf{SD3-Real} & \cellcolor[rgb]{0.000,0.822,0.178}0.73 & \cellcolor[rgb]{0.000,0.666,0.334}0.78 & \cellcolor[rgb]{0.000,0.611,0.389}0.80 & \cellcolor[rgb]{0.000,0.099,0.901}0.97 & \cellcolor[rgb]{0.000,0.239,0.761}0.92 & \cellcolor[rgb]{0.000,0.397,0.603}0.87 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.118,0.882}0.96 & \cellcolor[rgb]{0.000,0.102,0.898}0.97 & \cellcolor[rgb]{0.000,0.460,0.540}0.85 & \cellcolor[rgb]{0.000,0.559,0.441}0.82 & \cellcolor[rgb]{0.000,0.475,0.525}0.84 & \cellcolor[rgb]{0.000,0.478,0.522}0.84 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.392,1.000,0.000}0.54 & \cellcolor[rgb]{0.398,1.000,0.000}0.53 & \cellcolor[rgb]{0.000,0.584,0.416}0.81 & \cellcolor[rgb]{0.000,0.536,0.464}0.82 & \cellcolor[rgb]{0.000,0.396,0.604}0.87 \\
\textbf{SD3-Base} & \cellcolor[rgb]{0.240,1.000,0.000}0.59 & \cellcolor[rgb]{0.000,0.985,0.015}0.67 & \cellcolor[rgb]{0.113,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.806,0.194}0.73 & \cellcolor[rgb]{0.000,0.837,0.163}0.72 & \cellcolor[rgb]{0.000,0.980,0.020}0.68 & \cellcolor[rgb]{0.000,0.665,0.335}0.78 & \cellcolor[rgb]{0.000,0.747,0.253}0.75 & \cellcolor[rgb]{0.000,0.721,0.279}0.76 & \cellcolor[rgb]{0.000,0.805,0.195}0.73 & \cellcolor[rgb]{0.000,0.978,0.022}0.68 & \cellcolor[rgb]{0.000,0.960,0.040}0.68 & \cellcolor[rgb]{0.000,0.963,0.037}0.68 & \cellcolor[rgb]{0.797,1.000,0.000}0.40 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.009,0.000}0.00 & \cellcolor[rgb]{0.099,1.000,0.000}0.64 & \cellcolor[rgb]{0.064,1.000,0.000}0.65 & \cellcolor[rgb]{0.010,1.000,0.000}0.67 \\
\textbf{SD3-Anim} & \cellcolor[rgb]{0.238,1.000,0.000}0.59 & \cellcolor[rgb]{0.000,0.979,0.021}0.68 & \cellcolor[rgb]{0.116,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.813,0.187}0.73 & \cellcolor[rgb]{0.000,0.841,0.159}0.72 & \cellcolor[rgb]{0.000,0.988,0.012}0.67 & \cellcolor[rgb]{0.000,0.677,0.323}0.78 & \cellcolor[rgb]{0.000,0.758,0.242}0.75 & \cellcolor[rgb]{0.000,0.731,0.269}0.76 & \cellcolor[rgb]{0.000,0.811,0.189}0.73 & \cellcolor[rgb]{0.000,0.988,0.012}0.67 & \cellcolor[rgb]{0.000,0.969,0.031}0.68 & \cellcolor[rgb]{0.000,0.971,0.029}0.68 & \cellcolor[rgb]{0.806,1.000,0.000}0.40 & \cellcolor[rgb]{1.000,0.009,0.000}0.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.093,1.000,0.000}0.64 & \cellcolor[rgb]{0.056,1.000,0.000}0.65 & \cellcolor[rgb]{0.007,1.000,0.000}0.67 \\
\hline
\textbf{XL-DPO} & \cellcolor[rgb]{0.000,0.984,0.016}0.68 & \cellcolor[rgb]{0.000,0.992,0.008}0.67 & \cellcolor[rgb]{0.000,0.879,0.121}0.71 & \cellcolor[rgb]{0.246,1.000,0.000}0.59 & \cellcolor[rgb]{0.292,1.000,0.000}0.57 & \cellcolor[rgb]{0.309,1.000,0.000}0.56 & \cellcolor[rgb]{0.000,0.915,0.085}0.70 & \cellcolor[rgb]{0.000,0.888,0.112}0.71 & \cellcolor[rgb]{0.000,0.880,0.120}0.71 & \cellcolor[rgb]{0.000,0.896,0.104}0.70 & \cellcolor[rgb]{0.000,0.937,0.063}0.69 & \cellcolor[rgb]{0.000,0.945,0.055}0.69 & \cellcolor[rgb]{0.000,0.942,0.058}0.69 & \cellcolor[rgb]{0.234,1.000,0.000}0.59 & \cellcolor[rgb]{0.137,1.000,0.000}0.62 & \cellcolor[rgb]{0.120,1.000,0.000}0.63 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.553,0.000}0.18 & \cellcolor[rgb]{0.919,1.000,0.000}0.36 \\
\textbf{XL-Base} & \cellcolor[rgb]{0.000,0.889,0.111}0.71 & \cellcolor[rgb]{0.000,0.944,0.056}0.69 & \cellcolor[rgb]{0.000,0.776,0.224}0.74 & \cellcolor[rgb]{0.179,1.000,0.000}0.61 & \cellcolor[rgb]{0.221,1.000,0.000}0.59 & \cellcolor[rgb]{0.177,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.954,0.046}0.69 & \cellcolor[rgb]{0.000,0.884,0.116}0.71 & \cellcolor[rgb]{0.000,0.880,0.120}0.71 & \cellcolor[rgb]{0.000,0.886,0.114}0.71 & \cellcolor[rgb]{0.000,0.892,0.108}0.71 & \cellcolor[rgb]{0.000,0.907,0.093}0.70 & \cellcolor[rgb]{0.000,0.904,0.096}0.70 & \cellcolor[rgb]{0.141,1.000,0.000}0.62 & \cellcolor[rgb]{0.037,1.000,0.000}0.66 & \cellcolor[rgb]{0.019,1.000,0.000}0.66 & \cellcolor[rgb]{1.000,0.568,0.000}0.19 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.901,1.000,0.000}0.36 \\
\textbf{XL-Light} & \cellcolor[rgb]{0.012,1.000,0.000}0.67 & \cellcolor[rgb]{0.013,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.922,0.078}0.70 & \cellcolor[rgb]{0.205,1.000,0.000}0.60 & \cellcolor[rgb]{0.232,1.000,0.000}0.59 & \cellcolor[rgb]{0.122,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.904,0.096}0.70 & \cellcolor[rgb]{0.000,0.766,0.234}0.75 & \cellcolor[rgb]{0.000,0.764,0.236}0.75 & \cellcolor[rgb]{0.000,0.859,0.141}0.72 & \cellcolor[rgb]{0.000,0.707,0.293}0.77 & \cellcolor[rgb]{0.000,0.751,0.249}0.75 & \cellcolor[rgb]{0.000,0.754,0.246}0.75 & \cellcolor[rgb]{0.007,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.943,0.057}0.69 & \cellcolor[rgb]{0.000,0.929,0.071}0.69 & \cellcolor[rgb]{0.889,1.000,0.000}0.37 & \cellcolor[rgb]{0.902,1.000,0.000}0.36 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 \\
\hline\hline
\end{tabular}
}
\end{table*}

\clearpage

\begin{table*}[tb]
\centering
\caption{Normalized Wasserstein Distance Matrix. Each column normalized by max distance to base models. \colorbox[rgb]{1,0,0}{\phantom{xx}} Short, \colorbox[rgb]{1,1,0}{\phantom{xx}} Medium-low, \colorbox[rgb]{0,1,0}{\phantom{xx}} Medium-high, \colorbox[rgb]{0,0,1}{\phantom{xx}} Long distance.}
\label{tab:wasserstein_a_photo_of_a_cheesy_baked_good_against_a_brick_wall}
\scalebox{0.55}{
\renewcommand{\arraystretch}{1.05}
\begin{tabular}{l|ccc|ccc|cccc|ccc|ccc|ccc} 
\hline\hline
& \multicolumn{19}{c}{\textbf{Prompt: A Photo Of A Cheesy Baked Good Against A Brick Wall}} \\ 
\hline
& \multicolumn{3}{c|}{\textbf{Flux}} & \multicolumn{3}{c|}{\textbf{Kand}} & \multicolumn{4}{c|}{\textbf{SD1.5}} & \multicolumn{3}{c|}{\textbf{SD2.1}} & \multicolumn{3}{c|}{\textbf{SD3}} & \multicolumn{3}{c|}{\textbf{SDXL}} \\ 
\hline
& \rotatebox{45}{\small{F-Base}} & \rotatebox{45}{\small{F-LoRA}} & \rotatebox{45}{\small{F-Turbo}} & \rotatebox{45}{\small{K-Base}} & \rotatebox{45}{\small{K-Naru}} & \rotatebox{45}{\small{K-Poke}} & \rotatebox{45}{\small{1.5-v1.2}} & \rotatebox{45}{\small{1.5-v1.4}} & \rotatebox{45}{\small{1.5-Base}} & \rotatebox{45}{\small{1.5-Dream}} & \rotatebox{45}{\small{2.1-DPO}} & \rotatebox{45}{\small{2.1-Base}} & \rotatebox{45}{\small{2.1-Art}} & \rotatebox{45}{\small{SD3-Real}} & \rotatebox{45}{\small{SD3-Base}} & \rotatebox{45}{\small{SD3-Anim}} & \rotatebox{45}{\small{XL-DPO}} & \rotatebox{45}{\small{XL-Base}} & \rotatebox{45}{\small{XL-Light}} \\ 
\hline
\textbf{F-Base} & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.468,0.000}0.15 & \cellcolor[rgb]{1.000,0.442,0.000}0.15 & \cellcolor[rgb]{0.000,0.131,0.869}0.96 & \cellcolor[rgb]{0.000,0.109,0.891}0.96 & \cellcolor[rgb]{0.000,0.107,0.893}0.96 & \cellcolor[rgb]{0.599,1.000,0.000}0.47 & \cellcolor[rgb]{1.000,0.913,0.000}0.30 & \cellcolor[rgb]{0.925,1.000,0.000}0.36 & \cellcolor[rgb]{1.000,0.889,0.000}0.29 & \cellcolor[rgb]{0.000,0.224,0.776}0.93 & \cellcolor[rgb]{0.000,0.185,0.815}0.94 & \cellcolor[rgb]{0.000,0.180,0.820}0.94 & \cellcolor[rgb]{0.934,1.000,0.000}0.35 & \cellcolor[rgb]{0.836,1.000,0.000}0.39 & \cellcolor[rgb]{0.737,1.000,0.000}0.42 & \cellcolor[rgb]{0.498,1.000,0.000}0.50 & \cellcolor[rgb]{0.734,1.000,0.000}0.42 & \cellcolor[rgb]{0.895,1.000,0.000}0.37 \\
\textbf{F-LoRA} & \cellcolor[rgb]{1.000,0.420,0.000}0.14 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.566,0.000}0.19 & \cellcolor[rgb]{0.000,0.428,0.572}0.86 & \cellcolor[rgb]{0.000,0.391,0.609}0.87 & \cellcolor[rgb]{0.000,0.509,0.491}0.83 & \cellcolor[rgb]{0.614,1.000,0.000}0.46 & \cellcolor[rgb]{1.000,0.891,0.000}0.29 & \cellcolor[rgb]{0.944,1.000,0.000}0.35 & \cellcolor[rgb]{1.000,0.958,0.000}0.32 & \cellcolor[rgb]{0.000,0.750,0.250}0.75 & \cellcolor[rgb]{0.000,0.624,0.376}0.79 & \cellcolor[rgb]{0.000,0.635,0.365}0.79 & \cellcolor[rgb]{1.000,0.803,0.000}0.26 & \cellcolor[rgb]{1.000,0.963,0.000}0.32 & \cellcolor[rgb]{0.964,1.000,0.000}0.34 & \cellcolor[rgb]{0.784,1.000,0.000}0.40 & \cellcolor[rgb]{0.923,1.000,0.000}0.36 & \cellcolor[rgb]{1.000,0.885,0.000}0.29 \\
\textbf{F-Turbo} & \cellcolor[rgb]{1.000,0.453,0.000}0.15 & \cellcolor[rgb]{1.000,0.646,0.000}0.21 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.060,0.940}0.98 & \cellcolor[rgb]{0.000,0.038,0.962}0.99 & \cellcolor[rgb]{0.000,0.092,0.908}0.97 & \cellcolor[rgb]{0.789,1.000,0.000}0.40 & \cellcolor[rgb]{1.000,0.811,0.000}0.27 & \cellcolor[rgb]{1.000,0.990,0.000}0.33 & \cellcolor[rgb]{1.000,0.899,0.000}0.30 & \cellcolor[rgb]{0.000,0.218,0.782}0.93 & \cellcolor[rgb]{0.000,0.244,0.756}0.92 & \cellcolor[rgb]{0.000,0.223,0.777}0.93 & \cellcolor[rgb]{0.967,1.000,0.000}0.34 & \cellcolor[rgb]{0.809,1.000,0.000}0.39 & \cellcolor[rgb]{0.711,1.000,0.000}0.43 & \cellcolor[rgb]{0.533,1.000,0.000}0.49 & \cellcolor[rgb]{0.789,1.000,0.000}0.40 & \cellcolor[rgb]{0.932,1.000,0.000}0.35 \\
\hline
\textbf{K-Base} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.152,0.000}0.05 & \cellcolor[rgb]{1.000,0.770,0.000}0.25 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.391,0.609}0.87 & \cellcolor[rgb]{0.344,1.000,0.000}0.55 & \cellcolor[rgb]{0.230,1.000,0.000}0.59 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\textbf{K-Naru} & \cellcolor[rgb]{0.000,0.186,0.814}0.94 & \cellcolor[rgb]{0.000,0.167,0.833}0.94 & \cellcolor[rgb]{0.000,0.187,0.813}0.94 & \cellcolor[rgb]{1.000,0.141,0.000}0.05 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.662,0.000}0.22 & \cellcolor[rgb]{0.000,0.206,0.794}0.93 & \cellcolor[rgb]{0.000,0.196,0.804}0.94 & \cellcolor[rgb]{0.000,0.207,0.793}0.93 & \cellcolor[rgb]{0.000,0.218,0.782}0.93 & \cellcolor[rgb]{0.000,0.602,0.398}0.80 & \cellcolor[rgb]{0.435,1.000,0.000}0.52 & \cellcolor[rgb]{0.326,1.000,0.000}0.56 & \cellcolor[rgb]{0.000,0.201,0.799}0.93 & \cellcolor[rgb]{0.000,0.234,0.766}0.92 & \cellcolor[rgb]{0.000,0.234,0.766}0.92 & \cellcolor[rgb]{0.000,0.289,0.711}0.90 & \cellcolor[rgb]{0.000,0.251,0.749}0.92 & \cellcolor[rgb]{0.000,0.234,0.766}0.92 \\
\textbf{K-Poke} & \cellcolor[rgb]{0.000,0.978,0.022}0.68 & \cellcolor[rgb]{0.056,1.000,0.000}0.65 & \cellcolor[rgb]{0.016,1.000,0.000}0.66 & \cellcolor[rgb]{1.000,0.517,0.000}0.17 & \cellcolor[rgb]{1.000,0.477,0.000}0.16 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.962,0.038}0.68 & \cellcolor[rgb]{0.020,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.994,0.006}0.67 & \cellcolor[rgb]{0.000,0.985,0.015}0.67 & \cellcolor[rgb]{0.675,1.000,0.000}0.44 & \cellcolor[rgb]{0.992,1.000,0.000}0.33 & \cellcolor[rgb]{0.942,1.000,0.000}0.35 & \cellcolor[rgb]{0.212,1.000,0.000}0.60 & \cellcolor[rgb]{0.170,1.000,0.000}0.61 & \cellcolor[rgb]{0.181,1.000,0.000}0.61 & \cellcolor[rgb]{0.361,1.000,0.000}0.55 & \cellcolor[rgb]{0.223,1.000,0.000}0.59 & \cellcolor[rgb]{0.301,1.000,0.000}0.57 \\
\hline
\textbf{1.5-v1.2} & \cellcolor[rgb]{0.715,1.000,0.000}0.43 & \cellcolor[rgb]{0.586,1.000,0.000}0.47 & \cellcolor[rgb]{0.915,1.000,0.000}0.36 & \cellcolor[rgb]{0.000,0.376,0.624}0.88 & \cellcolor[rgb]{0.000,0.375,0.625}0.88 & \cellcolor[rgb]{0.000,0.333,0.667}0.89 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.601,0.000}0.20 & \cellcolor[rgb]{1.000,0.538,0.000}0.18 & \cellcolor[rgb]{1.000,0.753,0.000}0.25 & \cellcolor[rgb]{0.000,0.311,0.689}0.90 & \cellcolor[rgb]{0.000,0.434,0.566}0.86 & \cellcolor[rgb]{0.000,0.430,0.570}0.86 & \cellcolor[rgb]{0.501,1.000,0.000}0.50 & \cellcolor[rgb]{0.137,1.000,0.000}0.62 & \cellcolor[rgb]{0.081,1.000,0.000}0.64 & \cellcolor[rgb]{0.475,1.000,0.000}0.51 & \cellcolor[rgb]{0.805,1.000,0.000}0.40 & \cellcolor[rgb]{0.685,1.000,0.000}0.44 \\
\textbf{1.5-v1.4} & \cellcolor[rgb]{1.000,0.989,0.000}0.33 & \cellcolor[rgb]{0.927,1.000,0.000}0.35 & \cellcolor[rgb]{1.000,0.857,0.000}0.28 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{1.000,0.711,0.000}0.23 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.504,0.000}0.17 & \cellcolor[rgb]{1.000,0.618,0.000}0.20 & \cellcolor[rgb]{0.000,0.026,0.974}0.99 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.619,1.000,0.000}0.46 & \cellcolor[rgb]{0.203,1.000,0.000}0.60 & \cellcolor[rgb]{0.111,1.000,0.000}0.63 & \cellcolor[rgb]{0.480,1.000,0.000}0.51 & \cellcolor[rgb]{0.858,1.000,0.000}0.38 & \cellcolor[rgb]{0.843,1.000,0.000}0.38 \\
\textbf{1.5-Base} & \cellcolor[rgb]{0.878,1.000,0.000}0.37 & \cellcolor[rgb]{0.775,1.000,0.000}0.41 & \cellcolor[rgb]{0.990,1.000,0.000}0.33 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{1.000,0.614,0.000}0.20 & \cellcolor[rgb]{1.000,0.486,0.000}0.16 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.559,0.000}0.18 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.602,1.000,0.000}0.47 & \cellcolor[rgb]{0.114,1.000,0.000}0.63 & \cellcolor[rgb]{0.039,1.000,0.000}0.66 & \cellcolor[rgb]{0.551,1.000,0.000}0.48 & \cellcolor[rgb]{0.919,1.000,0.000}0.36 & \cellcolor[rgb]{0.867,1.000,0.000}0.38 \\
\textbf{1.5-Dream} & \cellcolor[rgb]{0.823,1.000,0.000}0.39 & \cellcolor[rgb]{0.593,1.000,0.000}0.47 & \cellcolor[rgb]{0.838,1.000,0.000}0.39 & \cellcolor[rgb]{0.000,0.000,1.000}1.27 & \cellcolor[rgb]{0.000,0.000,1.000}1.27 & \cellcolor[rgb]{0.000,0.000,1.000}1.28 & \cellcolor[rgb]{0.909,1.000,0.000}0.36 & \cellcolor[rgb]{1.000,0.759,0.000}0.25 & \cellcolor[rgb]{1.000,0.712,0.000}0.23 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.36 & \cellcolor[rgb]{0.000,0.000,1.000}1.38 & \cellcolor[rgb]{0.000,0.000,1.000}1.40 & \cellcolor[rgb]{0.301,1.000,0.000}0.57 & \cellcolor[rgb]{0.000,0.646,0.354}0.79 & \cellcolor[rgb]{0.000,0.514,0.486}0.83 & \cellcolor[rgb]{0.102,1.000,0.000}0.64 & \cellcolor[rgb]{0.613,1.000,0.000}0.46 & \cellcolor[rgb]{0.568,1.000,0.000}0.48 \\
\hline
\textbf{2.1-DPO} & \cellcolor[rgb]{0.747,1.000,0.000}0.42 & \cellcolor[rgb]{0.863,1.000,0.000}0.38 & \cellcolor[rgb]{0.774,1.000,0.000}0.41 & \cellcolor[rgb]{0.869,1.000,0.000}0.37 & \cellcolor[rgb]{0.883,1.000,0.000}0.37 & \cellcolor[rgb]{1.000,0.854,0.000}0.28 & \cellcolor[rgb]{0.675,1.000,0.000}0.44 & \cellcolor[rgb]{0.761,1.000,0.000}0.41 & \cellcolor[rgb]{0.706,1.000,0.000}0.43 & \cellcolor[rgb]{0.615,1.000,0.000}0.46 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.604,0.000}0.20 & \cellcolor[rgb]{1.000,0.588,0.000}0.19 & \cellcolor[rgb]{0.861,1.000,0.000}0.38 & \cellcolor[rgb]{0.845,1.000,0.000}0.38 & \cellcolor[rgb]{0.846,1.000,0.000}0.38 & \cellcolor[rgb]{0.952,1.000,0.000}0.35 & \cellcolor[rgb]{0.898,1.000,0.000}0.36 & \cellcolor[rgb]{0.918,1.000,0.000}0.36 \\
\textbf{2.1-Base} & \cellcolor[rgb]{0.408,1.000,0.000}0.53 & \cellcolor[rgb]{0.498,1.000,0.000}0.50 & \cellcolor[rgb]{0.477,1.000,0.000}0.51 & \cellcolor[rgb]{1.000,0.907,0.000}0.30 & \cellcolor[rgb]{1.000,0.919,0.000}0.30 & \cellcolor[rgb]{1.000,0.813,0.000}0.27 & \cellcolor[rgb]{0.413,1.000,0.000}0.53 & \cellcolor[rgb]{0.428,1.000,0.000}0.52 & \cellcolor[rgb]{0.378,1.000,0.000}0.54 & \cellcolor[rgb]{0.239,1.000,0.000}0.59 & \cellcolor[rgb]{1.000,0.760,0.000}0.25 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.086,0.000}0.03 & \cellcolor[rgb]{0.491,1.000,0.000}0.50 & \cellcolor[rgb]{0.573,1.000,0.000}0.48 & \cellcolor[rgb]{0.581,1.000,0.000}0.47 & \cellcolor[rgb]{0.499,1.000,0.000}0.50 & \cellcolor[rgb]{0.445,1.000,0.000}0.52 & \cellcolor[rgb]{0.501,1.000,0.000}0.50 \\
\textbf{2.1-Art} & \cellcolor[rgb]{0.471,1.000,0.000}0.51 & \cellcolor[rgb]{0.566,1.000,0.000}0.48 & \cellcolor[rgb]{0.529,1.000,0.000}0.49 & \cellcolor[rgb]{1.000,0.930,0.000}0.31 & \cellcolor[rgb]{1.000,0.943,0.000}0.31 & \cellcolor[rgb]{1.000,0.818,0.000}0.27 & \cellcolor[rgb]{0.476,1.000,0.000}0.51 & \cellcolor[rgb]{0.492,1.000,0.000}0.50 & \cellcolor[rgb]{0.445,1.000,0.000}0.52 & \cellcolor[rgb]{0.296,1.000,0.000}0.57 & \cellcolor[rgb]{1.000,0.709,0.000}0.23 & \cellcolor[rgb]{1.000,0.083,0.000}0.03 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.553,1.000,0.000}0.48 & \cellcolor[rgb]{0.637,1.000,0.000}0.45 & \cellcolor[rgb]{0.646,1.000,0.000}0.45 & \cellcolor[rgb]{0.571,1.000,0.000}0.48 & \cellcolor[rgb]{0.523,1.000,0.000}0.49 & \cellcolor[rgb]{0.572,1.000,0.000}0.48 \\
\hline
\textbf{SD3-Real} & \cellcolor[rgb]{1.000,0.858,0.000}0.28 & \cellcolor[rgb]{1.000,0.719,0.000}0.24 & \cellcolor[rgb]{1.000,0.811,0.000}0.27 & \cellcolor[rgb]{0.000,0.701,0.299}0.77 & \cellcolor[rgb]{0.000,0.696,0.304}0.77 & \cellcolor[rgb]{0.000,0.957,0.043}0.68 & \cellcolor[rgb]{0.681,1.000,0.000}0.44 & \cellcolor[rgb]{0.968,1.000,0.000}0.34 & \cellcolor[rgb]{0.918,1.000,0.000}0.36 & \cellcolor[rgb]{0.962,1.000,0.000}0.34 & \cellcolor[rgb]{0.000,0.986,0.014}0.67 & \cellcolor[rgb]{0.000,0.866,0.134}0.71 & \cellcolor[rgb]{0.000,0.865,0.135}0.71 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.726,0.000}0.24 & \cellcolor[rgb]{1.000,0.772,0.000}0.25 & \cellcolor[rgb]{1.000,0.803,0.000}0.26 & \cellcolor[rgb]{1.000,0.749,0.000}0.25 & \cellcolor[rgb]{1.000,0.576,0.000}0.19 \\
\textbf{SD3-Base} & \cellcolor[rgb]{1.000,0.774,0.000}0.26 & \cellcolor[rgb]{1.000,0.711,0.000}0.23 & \cellcolor[rgb]{1.000,0.774,0.000}0.26 & \cellcolor[rgb]{0.105,1.000,0.000}0.63 & \cellcolor[rgb]{0.123,1.000,0.000}0.63 & \cellcolor[rgb]{0.271,1.000,0.000}0.58 & \cellcolor[rgb]{0.643,1.000,0.000}0.45 & \cellcolor[rgb]{0.889,1.000,0.000}0.37 & \cellcolor[rgb]{0.793,1.000,0.000}0.40 & \cellcolor[rgb]{0.817,1.000,0.000}0.39 & \cellcolor[rgb]{0.309,1.000,0.000}0.56 & \cellcolor[rgb]{0.334,1.000,0.000}0.56 & \cellcolor[rgb]{0.340,1.000,0.000}0.55 & \cellcolor[rgb]{1.000,0.599,0.000}0.20 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.009,0.000}0.00 & \cellcolor[rgb]{1.000,0.977,0.000}0.32 & \cellcolor[rgb]{1.000,0.945,0.000}0.31 & \cellcolor[rgb]{1.000,0.800,0.000}0.26 \\
\textbf{SD3-Anim} & \cellcolor[rgb]{1.000,0.808,0.000}0.27 & \cellcolor[rgb]{1.000,0.735,0.000}0.24 & \cellcolor[rgb]{1.000,0.805,0.000}0.27 & \cellcolor[rgb]{0.182,1.000,0.000}0.61 & \cellcolor[rgb]{0.199,1.000,0.000}0.60 & \cellcolor[rgb]{0.351,1.000,0.000}0.55 & \cellcolor[rgb]{0.659,1.000,0.000}0.45 & \cellcolor[rgb]{0.879,1.000,0.000}0.37 & \cellcolor[rgb]{0.796,1.000,0.000}0.40 & \cellcolor[rgb]{0.803,1.000,0.000}0.40 & \cellcolor[rgb]{0.380,1.000,0.000}0.54 & \cellcolor[rgb]{0.410,1.000,0.000}0.53 & \cellcolor[rgb]{0.417,1.000,0.000}0.53 & \cellcolor[rgb]{1.000,0.610,0.000}0.20 & \cellcolor[rgb]{1.000,0.009,0.000}0.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.976,0.000}0.32 & \cellcolor[rgb]{1.000,0.949,0.000}0.31 & \cellcolor[rgb]{1.000,0.817,0.000}0.27 \\
\hline
\textbf{XL-DPO} & \cellcolor[rgb]{1.000,0.958,0.000}0.32 & \cellcolor[rgb]{1.000,0.860,0.000}0.28 & \cellcolor[rgb]{1.000,0.913,0.000}0.30 & \cellcolor[rgb]{0.193,1.000,0.000}0.60 & \cellcolor[rgb]{0.245,1.000,0.000}0.59 & \cellcolor[rgb]{0.523,1.000,0.000}0.49 & \cellcolor[rgb]{0.939,1.000,0.000}0.35 & \cellcolor[rgb]{1.000,0.895,0.000}0.30 & \cellcolor[rgb]{1.000,0.884,0.000}0.29 & \cellcolor[rgb]{1.000,0.915,0.000}0.30 & \cellcolor[rgb]{0.538,1.000,0.000}0.49 & \cellcolor[rgb]{0.328,1.000,0.000}0.56 & \cellcolor[rgb]{0.340,1.000,0.000}0.55 & \cellcolor[rgb]{1.000,0.631,0.000}0.21 & \cellcolor[rgb]{1.000,0.931,0.000}0.31 & \cellcolor[rgb]{1.000,0.970,0.000}0.32 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.426,0.000}0.14 & \cellcolor[rgb]{1.000,0.536,0.000}0.18 \\
\textbf{XL-Base} & \cellcolor[rgb]{1.000,0.966,0.000}0.32 & \cellcolor[rgb]{1.000,0.911,0.000}0.30 & \cellcolor[rgb]{1.000,0.900,0.000}0.30 & \cellcolor[rgb]{0.000,0.832,0.168}0.73 & \cellcolor[rgb]{0.000,0.867,0.133}0.71 & \cellcolor[rgb]{0.084,1.000,0.000}0.64 & \cellcolor[rgb]{1.000,0.994,0.000}0.33 & \cellcolor[rgb]{1.000,0.802,0.000}0.26 & \cellcolor[rgb]{1.000,0.786,0.000}0.26 & \cellcolor[rgb]{1.000,0.797,0.000}0.26 & \cellcolor[rgb]{0.160,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.924,0.076}0.69 & \cellcolor[rgb]{0.000,0.945,0.055}0.69 & \cellcolor[rgb]{1.000,0.707,0.000}0.23 & \cellcolor[rgb]{0.921,1.000,0.000}0.36 & \cellcolor[rgb]{0.872,1.000,0.000}0.37 & \cellcolor[rgb]{1.000,0.511,0.000}0.17 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.569,0.000}0.19 \\
\textbf{XL-Light} & \cellcolor[rgb]{1.000,0.871,0.000}0.29 & \cellcolor[rgb]{1.000,0.775,0.000}0.26 & \cellcolor[rgb]{1.000,0.820,0.000}0.27 & \cellcolor[rgb]{0.000,0.752,0.248}0.75 & \cellcolor[rgb]{0.000,0.774,0.226}0.74 & \cellcolor[rgb]{0.103,1.000,0.000}0.64 & \cellcolor[rgb]{0.867,1.000,0.000}0.38 & \cellcolor[rgb]{1.000,0.843,0.000}0.28 & \cellcolor[rgb]{1.000,0.855,0.000}0.28 & \cellcolor[rgb]{1.000,0.854,0.000}0.28 & \cellcolor[rgb]{0.130,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.927,0.073}0.69 & \cellcolor[rgb]{0.000,0.942,0.058}0.69 & \cellcolor[rgb]{1.000,0.564,0.000}0.19 & \cellcolor[rgb]{1.000,0.949,0.000}0.31 & \cellcolor[rgb]{0.990,1.000,0.000}0.33 & \cellcolor[rgb]{1.000,0.666,0.000}0.22 & \cellcolor[rgb]{1.000,0.590,0.000}0.19 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 \\
\hline\hline
\end{tabular}
}
\end{table*}

\begin{table*}[tb]
\centering
\caption{Normalized Wasserstein Distance Matrix. Each column normalized by max distance to base models. \colorbox[rgb]{1,0,0}{\phantom{xx}} Short, \colorbox[rgb]{1,1,0}{\phantom{xx}} Medium-low, \colorbox[rgb]{0,1,0}{\phantom{xx}} Medium-high, \colorbox[rgb]{0,0,1}{\phantom{xx}} Long distance.}
\label{tab:wasserstein_a_photo_of_a_cheesy_baked_good_on_a_dark_wood_surface}
\scalebox{0.55}{
\renewcommand{\arraystretch}{1.05}
\begin{tabular}{l|ccc|ccc|cccc|ccc|ccc|ccc} 
\hline\hline
& \multicolumn{19}{c}{\textbf{Prompt: A Photo Of A Cheesy Baked Good On A Dark Wood Surface}} \\ 
\hline
& \multicolumn{3}{c|}{\textbf{Flux}} & \multicolumn{3}{c|}{\textbf{Kand}} & \multicolumn{4}{c|}{\textbf{SD1.5}} & \multicolumn{3}{c|}{\textbf{SD2.1}} & \multicolumn{3}{c|}{\textbf{SD3}} & \multicolumn{3}{c|}{\textbf{SDXL}} \\ 
\hline
& \rotatebox{45}{\small{F-Base}} & \rotatebox{45}{\small{F-LoRA}} & \rotatebox{45}{\small{F-Turbo}} & \rotatebox{45}{\small{K-Base}} & \rotatebox{45}{\small{K-Naru}} & \rotatebox{45}{\small{K-Poke}} & \rotatebox{45}{\small{1.5-v1.2}} & \rotatebox{45}{\small{1.5-v1.4}} & \rotatebox{45}{\small{1.5-Base}} & \rotatebox{45}{\small{1.5-Dream}} & \rotatebox{45}{\small{2.1-DPO}} & \rotatebox{45}{\small{2.1-Base}} & \rotatebox{45}{\small{2.1-Art}} & \rotatebox{45}{\small{SD3-Real}} & \rotatebox{45}{\small{SD3-Base}} & \rotatebox{45}{\small{SD3-Anim}} & \rotatebox{45}{\small{XL-DPO}} & \rotatebox{45}{\small{XL-Base}} & \rotatebox{45}{\small{XL-Light}} \\ 
\hline
\textbf{F-Base} & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.425,0.000}0.14 & \cellcolor[rgb]{1.000,0.427,0.000}0.14 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.964,0.036}0.68 & \cellcolor[rgb]{1.000,0.784,0.000}0.26 & \cellcolor[rgb]{1.000,0.927,0.000}0.31 & \cellcolor[rgb]{1.000,0.679,0.000}0.22 & \cellcolor[rgb]{0.000,0.790,0.210}0.74 & \cellcolor[rgb]{0.000,0.676,0.324}0.78 & \cellcolor[rgb]{0.000,0.693,0.307}0.77 & \cellcolor[rgb]{1.000,0.818,0.000}0.27 & \cellcolor[rgb]{0.396,1.000,0.000}0.54 & \cellcolor[rgb]{0.363,1.000,0.000}0.55 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\textbf{F-LoRA} & \cellcolor[rgb]{1.000,0.364,0.000}0.12 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.574,0.000}0.19 & \cellcolor[rgb]{0.000,0.435,0.565}0.86 & \cellcolor[rgb]{0.000,0.411,0.589}0.86 & \cellcolor[rgb]{0.000,0.534,0.466}0.82 & \cellcolor[rgb]{0.052,1.000,0.000}0.65 & \cellcolor[rgb]{1.000,0.823,0.000}0.27 & \cellcolor[rgb]{1.000,0.951,0.000}0.31 & \cellcolor[rgb]{1.000,0.834,0.000}0.28 & \cellcolor[rgb]{0.014,1.000,0.000}0.67 & \cellcolor[rgb]{0.014,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.993,0.007}0.67 & \cellcolor[rgb]{1.000,0.874,0.000}0.29 & \cellcolor[rgb]{0.705,1.000,0.000}0.43 & \cellcolor[rgb]{0.683,1.000,0.000}0.44 & \cellcolor[rgb]{0.000,0.498,0.502}0.84 & \cellcolor[rgb]{0.000,0.551,0.449}0.82 & \cellcolor[rgb]{0.000,0.435,0.565}0.86 \\
\textbf{F-Turbo} & \cellcolor[rgb]{1.000,0.364,0.000}0.12 & \cellcolor[rgb]{1.000,0.571,0.000}0.19 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.447,0.553}0.85 & \cellcolor[rgb]{0.000,0.464,0.536}0.85 & \cellcolor[rgb]{0.000,0.431,0.569}0.86 & \cellcolor[rgb]{0.270,1.000,0.000}0.58 & \cellcolor[rgb]{1.000,0.822,0.000}0.27 & \cellcolor[rgb]{1.000,0.942,0.000}0.31 & \cellcolor[rgb]{1.000,0.831,0.000}0.27 & \cellcolor[rgb]{0.000,0.995,0.005}0.67 & \cellcolor[rgb]{0.000,0.980,0.020}0.68 & \cellcolor[rgb]{0.000,0.982,0.018}0.68 & \cellcolor[rgb]{1.000,0.961,0.000}0.32 & \cellcolor[rgb]{0.460,1.000,0.000}0.51 & \cellcolor[rgb]{0.450,1.000,0.000}0.52 & \cellcolor[rgb]{0.000,0.518,0.482}0.83 & \cellcolor[rgb]{0.000,0.532,0.468}0.82 & \cellcolor[rgb]{0.000,0.458,0.542}0.85 \\
\hline
\textbf{K-Base} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.131,0.000}0.04 & \cellcolor[rgb]{1.000,0.828,0.000}0.27 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.849,1.000,0.000}0.38 & \cellcolor[rgb]{0.509,1.000,0.000}0.50 & \cellcolor[rgb]{0.000,0.887,0.113}0.71 \\
\textbf{K-Naru} & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{1.000,0.134,0.000}0.04 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.868,0.000}0.29 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.026,0.974}0.99 & \cellcolor[rgb]{0.000,0.010,0.990}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.034,0.966}0.99 & \cellcolor[rgb]{0.000,0.036,0.964}0.99 & \cellcolor[rgb]{0.862,1.000,0.000}0.38 & \cellcolor[rgb]{0.505,1.000,0.000}0.50 & \cellcolor[rgb]{0.000,0.890,0.110}0.71 \\
\textbf{K-Poke} & \cellcolor[rgb]{0.239,1.000,0.000}0.59 & \cellcolor[rgb]{0.305,1.000,0.000}0.57 & \cellcolor[rgb]{0.228,1.000,0.000}0.59 & \cellcolor[rgb]{1.000,0.488,0.000}0.16 & \cellcolor[rgb]{1.000,0.499,0.000}0.16 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.042,1.000,0.000}0.66 & \cellcolor[rgb]{0.234,1.000,0.000}0.59 & \cellcolor[rgb]{0.216,1.000,0.000}0.60 & \cellcolor[rgb]{0.107,1.000,0.000}0.63 & \cellcolor[rgb]{0.709,1.000,0.000}0.43 & \cellcolor[rgb]{0.660,1.000,0.000}0.45 & \cellcolor[rgb]{0.644,1.000,0.000}0.45 & \cellcolor[rgb]{0.115,1.000,0.000}0.63 & \cellcolor[rgb]{0.285,1.000,0.000}0.57 & \cellcolor[rgb]{0.283,1.000,0.000}0.57 & \cellcolor[rgb]{1.000,0.730,0.000}0.24 & \cellcolor[rgb]{1.000,0.840,0.000}0.28 & \cellcolor[rgb]{0.856,1.000,0.000}0.38 \\
\hline
\textbf{1.5-v1.2} & \cellcolor[rgb]{0.741,1.000,0.000}0.42 & \cellcolor[rgb]{0.597,1.000,0.000}0.47 & \cellcolor[rgb]{0.748,1.000,0.000}0.42 & \cellcolor[rgb]{0.168,1.000,0.000}0.61 & \cellcolor[rgb]{0.203,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.963,0.037}0.68 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.962,0.000}0.32 & \cellcolor[rgb]{1.000,0.937,0.000}0.31 & \cellcolor[rgb]{0.798,1.000,0.000}0.40 & \cellcolor[rgb]{0.230,1.000,0.000}0.59 & \cellcolor[rgb]{0.348,1.000,0.000}0.55 & \cellcolor[rgb]{0.359,1.000,0.000}0.55 & \cellcolor[rgb]{0.315,1.000,0.000}0.56 & \cellcolor[rgb]{0.066,1.000,0.000}0.65 & \cellcolor[rgb]{0.068,1.000,0.000}0.65 & \cellcolor[rgb]{0.385,1.000,0.000}0.54 & \cellcolor[rgb]{0.395,1.000,0.000}0.54 & \cellcolor[rgb]{0.146,1.000,0.000}0.62 \\
\textbf{1.5-v1.4} & \cellcolor[rgb]{1.000,0.732,0.000}0.24 & \cellcolor[rgb]{1.000,0.897,0.000}0.30 & \cellcolor[rgb]{1.000,0.901,0.000}0.30 & \cellcolor[rgb]{0.000,0.200,0.800}0.93 & \cellcolor[rgb]{0.000,0.258,0.742}0.91 & \cellcolor[rgb]{0.000,0.192,0.808}0.94 & \cellcolor[rgb]{0.547,1.000,0.000}0.48 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.536,0.000}0.18 & \cellcolor[rgb]{1.000,0.606,0.000}0.20 & \cellcolor[rgb]{0.220,1.000,0.000}0.60 & \cellcolor[rgb]{0.104,1.000,0.000}0.63 & \cellcolor[rgb]{0.127,1.000,0.000}0.63 & \cellcolor[rgb]{1.000,0.878,0.000}0.29 & \cellcolor[rgb]{0.407,1.000,0.000}0.53 & \cellcolor[rgb]{0.383,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.523,0.477}0.83 & \cellcolor[rgb]{0.000,0.534,0.466}0.82 & \cellcolor[rgb]{0.000,0.359,0.641}0.88 \\
\textbf{1.5-Base} & \cellcolor[rgb]{1.000,0.852,0.000}0.28 & \cellcolor[rgb]{0.980,1.000,0.000}0.34 & \cellcolor[rgb]{0.986,1.000,0.000}0.33 & \cellcolor[rgb]{0.000,0.246,0.754}0.92 & \cellcolor[rgb]{0.000,0.336,0.664}0.89 & \cellcolor[rgb]{0.000,0.209,0.791}0.93 & \cellcolor[rgb]{0.608,1.000,0.000}0.46 & \cellcolor[rgb]{1.000,0.527,0.000}0.17 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.637,0.000}0.21 & \cellcolor[rgb]{0.289,1.000,0.000}0.57 & \cellcolor[rgb]{0.175,1.000,0.000}0.61 & \cellcolor[rgb]{0.196,1.000,0.000}0.60 & \cellcolor[rgb]{0.991,1.000,0.000}0.33 & \cellcolor[rgb]{0.196,1.000,0.000}0.60 & \cellcolor[rgb]{0.175,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.575,0.425}0.81 & \cellcolor[rgb]{0.000,0.613,0.387}0.80 & \cellcolor[rgb]{0.000,0.450,0.550}0.85 \\
\textbf{1.5-Dream} & \cellcolor[rgb]{0.983,1.000,0.000}0.34 & \cellcolor[rgb]{0.555,1.000,0.000}0.48 & \cellcolor[rgb]{0.554,1.000,0.000}0.48 & \cellcolor[rgb]{0.000,0.000,1.000}1.50 & \cellcolor[rgb]{0.000,0.000,1.000}1.46 & \cellcolor[rgb]{0.000,0.000,1.000}1.61 & \cellcolor[rgb]{0.000,0.077,0.923}0.97 & \cellcolor[rgb]{1.000,0.972,0.000}0.32 & \cellcolor[rgb]{0.963,1.000,0.000}0.34 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.10 & \cellcolor[rgb]{0.000,0.000,1.000}1.24 & \cellcolor[rgb]{0.000,0.000,1.000}1.22 & \cellcolor[rgb]{1.000,0.650,0.000}0.21 & \cellcolor[rgb]{0.000,0.404,0.596}0.87 & \cellcolor[rgb]{0.000,0.346,0.654}0.89 & \cellcolor[rgb]{0.000,0.000,1.000}1.47 & \cellcolor[rgb]{0.000,0.000,1.000}1.51 & \cellcolor[rgb]{0.000,0.000,1.000}1.59 \\
\hline
\textbf{2.1-DPO} & \cellcolor[rgb]{0.920,1.000,0.000}0.36 & \cellcolor[rgb]{0.866,1.000,0.000}0.38 & \cellcolor[rgb]{0.851,1.000,0.000}0.38 & \cellcolor[rgb]{0.549,1.000,0.000}0.48 & \cellcolor[rgb]{0.578,1.000,0.000}0.47 & \cellcolor[rgb]{0.935,1.000,0.000}0.35 & \cellcolor[rgb]{0.598,1.000,0.000}0.47 & \cellcolor[rgb]{1.000,0.934,0.000}0.31 & \cellcolor[rgb]{1.000,0.911,0.000}0.30 & \cellcolor[rgb]{0.923,1.000,0.000}0.36 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.548,0.000}0.18 & \cellcolor[rgb]{1.000,0.550,0.000}0.18 & \cellcolor[rgb]{0.826,1.000,0.000}0.39 & \cellcolor[rgb]{0.672,1.000,0.000}0.44 & \cellcolor[rgb]{0.673,1.000,0.000}0.44 & \cellcolor[rgb]{0.943,1.000,0.000}0.35 & \cellcolor[rgb]{0.955,1.000,0.000}0.35 & \cellcolor[rgb]{0.949,1.000,0.000}0.35 \\
\textbf{2.1-Base} & \cellcolor[rgb]{0.914,1.000,0.000}0.36 & \cellcolor[rgb]{0.914,1.000,0.000}0.36 & \cellcolor[rgb]{0.891,1.000,0.000}0.37 & \cellcolor[rgb]{0.611,1.000,0.000}0.46 & \cellcolor[rgb]{0.629,1.000,0.000}0.46 & \cellcolor[rgb]{0.942,1.000,0.000}0.35 & \cellcolor[rgb]{0.746,1.000,0.000}0.42 & \cellcolor[rgb]{1.000,0.952,0.000}0.31 & \cellcolor[rgb]{1.000,0.931,0.000}0.31 & \cellcolor[rgb]{0.849,1.000,0.000}0.38 & \cellcolor[rgb]{1.000,0.524,0.000}0.17 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.030,0.000}0.01 & \cellcolor[rgb]{0.726,1.000,0.000}0.42 & \cellcolor[rgb]{0.689,1.000,0.000}0.44 & \cellcolor[rgb]{0.689,1.000,0.000}0.44 & \cellcolor[rgb]{1.000,0.999,0.000}0.33 & \cellcolor[rgb]{1.000,0.970,0.000}0.32 & \cellcolor[rgb]{1.000,0.979,0.000}0.32 \\
\textbf{2.1-Art} & \cellcolor[rgb]{0.912,1.000,0.000}0.36 & \cellcolor[rgb]{0.893,1.000,0.000}0.37 & \cellcolor[rgb]{0.882,1.000,0.000}0.37 & \cellcolor[rgb]{0.598,1.000,0.000}0.47 & \cellcolor[rgb]{0.614,1.000,0.000}0.46 & \cellcolor[rgb]{0.919,1.000,0.000}0.36 & \cellcolor[rgb]{0.743,1.000,0.000}0.42 & \cellcolor[rgb]{1.000,0.949,0.000}0.31 & \cellcolor[rgb]{1.000,0.929,0.000}0.31 & \cellcolor[rgb]{0.855,1.000,0.000}0.38 & \cellcolor[rgb]{1.000,0.531,0.000}0.18 & \cellcolor[rgb]{1.000,0.030,0.000}0.01 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.728,1.000,0.000}0.42 & \cellcolor[rgb]{0.681,1.000,0.000}0.44 & \cellcolor[rgb]{0.684,1.000,0.000}0.44 & \cellcolor[rgb]{0.988,1.000,0.000}0.33 & \cellcolor[rgb]{1.000,0.976,0.000}0.32 & \cellcolor[rgb]{1.000,0.979,0.000}0.32 \\
\hline
\textbf{SD3-Real} & \cellcolor[rgb]{0.633,1.000,0.000}0.45 & \cellcolor[rgb]{0.301,1.000,0.000}0.57 & \cellcolor[rgb]{0.127,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.000,1.000}1.69 & \cellcolor[rgb]{0.000,0.000,1.000}1.65 & \cellcolor[rgb]{0.000,0.000,1.000}1.81 & \cellcolor[rgb]{0.000,0.000,1.000}1.55 & \cellcolor[rgb]{0.432,1.000,0.000}0.52 & \cellcolor[rgb]{0.173,1.000,0.000}0.61 & \cellcolor[rgb]{1.000,0.732,0.000}0.24 & \cellcolor[rgb]{0.000,0.000,1.000}1.36 & \cellcolor[rgb]{0.000,0.000,1.000}1.54 & \cellcolor[rgb]{0.000,0.000,1.000}1.53 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.422,0.578}0.86 & \cellcolor[rgb]{0.000,0.360,0.640}0.88 & \cellcolor[rgb]{0.000,0.000,1.000}1.71 & \cellcolor[rgb]{0.000,0.000,1.000}1.78 & \cellcolor[rgb]{0.000,0.000,1.000}1.80 \\
\textbf{SD3-Base} & \cellcolor[rgb]{0.973,1.000,0.000}0.34 & \cellcolor[rgb]{1.000,0.965,0.000}0.32 & \cellcolor[rgb]{0.847,1.000,0.000}0.38 & \cellcolor[rgb]{0.106,1.000,0.000}0.63 & \cellcolor[rgb]{0.172,1.000,0.000}0.61 & \cellcolor[rgb]{0.156,1.000,0.000}0.62 & \cellcolor[rgb]{0.001,1.000,0.000}0.67 & \cellcolor[rgb]{0.910,1.000,0.000}0.36 & \cellcolor[rgb]{0.746,1.000,0.000}0.42 & \cellcolor[rgb]{0.892,1.000,0.000}0.37 & \cellcolor[rgb]{0.267,1.000,0.000}0.58 & \cellcolor[rgb]{0.214,1.000,0.000}0.60 & \cellcolor[rgb]{0.220,1.000,0.000}0.60 & \cellcolor[rgb]{1.000,0.981,0.000}0.32 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.006,0.000}0.00 & \cellcolor[rgb]{0.495,1.000,0.000}0.50 & \cellcolor[rgb]{0.458,1.000,0.000}0.51 & \cellcolor[rgb]{0.349,1.000,0.000}0.55 \\
\textbf{SD3-Anim} & \cellcolor[rgb]{0.967,1.000,0.000}0.34 & \cellcolor[rgb]{1.000,0.967,0.000}0.32 & \cellcolor[rgb]{0.857,1.000,0.000}0.38 & \cellcolor[rgb]{0.134,1.000,0.000}0.62 & \cellcolor[rgb]{0.200,1.000,0.000}0.60 & \cellcolor[rgb]{0.181,1.000,0.000}0.61 & \cellcolor[rgb]{0.032,1.000,0.000}0.66 & \cellcolor[rgb]{0.910,1.000,0.000}0.36 & \cellcolor[rgb]{0.751,1.000,0.000}0.41 & \cellcolor[rgb]{0.885,1.000,0.000}0.37 & \cellcolor[rgb]{0.295,1.000,0.000}0.57 & \cellcolor[rgb]{0.240,1.000,0.000}0.59 & \cellcolor[rgb]{0.250,1.000,0.000}0.59 & \cellcolor[rgb]{1.000,0.989,0.000}0.33 & \cellcolor[rgb]{1.000,0.006,0.000}0.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.520,1.000,0.000}0.49 & \cellcolor[rgb]{0.484,1.000,0.000}0.51 & \cellcolor[rgb]{0.378,1.000,0.000}0.54 \\
\hline
\textbf{XL-DPO} & \cellcolor[rgb]{0.183,1.000,0.000}0.61 & \cellcolor[rgb]{0.226,1.000,0.000}0.59 & \cellcolor[rgb]{0.232,1.000,0.000}0.59 & \cellcolor[rgb]{1.000,0.702,0.000}0.23 & \cellcolor[rgb]{1.000,0.677,0.000}0.22 & \cellcolor[rgb]{1.000,0.753,0.000}0.25 & \cellcolor[rgb]{0.398,1.000,0.000}0.53 & \cellcolor[rgb]{0.387,1.000,0.000}0.54 & \cellcolor[rgb]{0.395,1.000,0.000}0.54 & \cellcolor[rgb]{0.213,1.000,0.000}0.60 & \cellcolor[rgb]{0.679,1.000,0.000}0.44 & \cellcolor[rgb]{0.696,1.000,0.000}0.43 & \cellcolor[rgb]{0.691,1.000,0.000}0.44 & \cellcolor[rgb]{0.161,1.000,0.000}0.62 & \cellcolor[rgb]{0.556,1.000,0.000}0.48 & \cellcolor[rgb]{0.558,1.000,0.000}0.48 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.287,0.000}0.09 & \cellcolor[rgb]{1.000,0.859,0.000}0.28 \\
\textbf{XL-Base} & \cellcolor[rgb]{0.368,1.000,0.000}0.54 & \cellcolor[rgb]{0.440,1.000,0.000}0.52 & \cellcolor[rgb]{0.421,1.000,0.000}0.53 & \cellcolor[rgb]{1.000,0.820,0.000}0.27 & \cellcolor[rgb]{1.000,0.803,0.000}0.27 & \cellcolor[rgb]{1.000,0.777,0.000}0.26 & \cellcolor[rgb]{0.570,1.000,0.000}0.48 & \cellcolor[rgb]{0.557,1.000,0.000}0.48 & \cellcolor[rgb]{0.579,1.000,0.000}0.47 & \cellcolor[rgb]{0.351,1.000,0.000}0.55 & \cellcolor[rgb]{0.826,1.000,0.000}0.39 & \cellcolor[rgb]{0.862,1.000,0.000}0.38 & \cellcolor[rgb]{0.865,1.000,0.000}0.38 & \cellcolor[rgb]{0.281,1.000,0.000}0.57 & \cellcolor[rgb]{0.670,1.000,0.000}0.44 & \cellcolor[rgb]{0.673,1.000,0.000}0.44 & \cellcolor[rgb]{1.000,0.257,0.000}0.08 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.811,0.000}0.27 \\
\textbf{XL-Light} & \cellcolor[rgb]{0.568,1.000,0.000}0.48 & \cellcolor[rgb]{0.568,1.000,0.000}0.48 & \cellcolor[rgb]{0.574,1.000,0.000}0.47 & \cellcolor[rgb]{0.979,1.000,0.000}0.34 & \cellcolor[rgb]{1.000,0.996,0.000}0.33 & \cellcolor[rgb]{1.000,0.929,0.000}0.31 & \cellcolor[rgb]{0.551,1.000,0.000}0.48 & \cellcolor[rgb]{0.647,1.000,0.000}0.45 & \cellcolor[rgb]{0.672,1.000,0.000}0.44 & \cellcolor[rgb]{0.483,1.000,0.000}0.51 & \cellcolor[rgb]{0.963,1.000,0.000}0.34 & \cellcolor[rgb]{0.991,1.000,0.000}0.33 & \cellcolor[rgb]{1.000,1.000,0.000}0.33 & \cellcolor[rgb]{0.473,1.000,0.000}0.51 & \cellcolor[rgb]{0.751,1.000,0.000}0.41 & \cellcolor[rgb]{0.754,1.000,0.000}0.41 & \cellcolor[rgb]{1.000,0.674,0.000}0.22 & \cellcolor[rgb]{1.000,0.710,0.000}0.23 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 \\
\hline\hline
\end{tabular}
}
\end{table*}

\clearpage

\begin{table*}[tb]
\centering
\caption{Normalized Wasserstein Distance Matrix. Each column normalized by max distance to base models. \colorbox[rgb]{1,0,0}{\phantom{xx}} Short, \colorbox[rgb]{1,1,0}{\phantom{xx}} Medium-low, \colorbox[rgb]{0,1,0}{\phantom{xx}} Medium-high, \colorbox[rgb]{0,0,1}{\phantom{xx}} Long distance.}
\label{tab:wasserstein_a_photo_of_a_cheesy_baked_good_on_a_dimmed_studio}
\scalebox{0.55}{
\renewcommand{\arraystretch}{1.05}
\begin{tabular}{l|ccc|ccc|cccc|ccc|ccc|ccc} 
\hline\hline
& \multicolumn{19}{c}{\textbf{Prompt: A Photo Of A Cheesy Baked Good On A Dimmed Studio}} \\ 
\hline
& \multicolumn{3}{c|}{\textbf{Flux}} & \multicolumn{3}{c|}{\textbf{Kand}} & \multicolumn{4}{c|}{\textbf{SD1.5}} & \multicolumn{3}{c|}{\textbf{SD2.1}} & \multicolumn{3}{c|}{\textbf{SD3}} & \multicolumn{3}{c|}{\textbf{SDXL}} \\ 
\hline
& \rotatebox{45}{\small{F-Base}} & \rotatebox{45}{\small{F-LoRA}} & \rotatebox{45}{\small{F-Turbo}} & \rotatebox{45}{\small{K-Base}} & \rotatebox{45}{\small{K-Naru}} & \rotatebox{45}{\small{K-Poke}} & \rotatebox{45}{\small{1.5-v1.2}} & \rotatebox{45}{\small{1.5-v1.4}} & \rotatebox{45}{\small{1.5-Base}} & \rotatebox{45}{\small{1.5-Dream}} & \rotatebox{45}{\small{2.1-DPO}} & \rotatebox{45}{\small{2.1-Base}} & \rotatebox{45}{\small{2.1-Art}} & \rotatebox{45}{\small{SD3-Real}} & \rotatebox{45}{\small{SD3-Base}} & \rotatebox{45}{\small{SD3-Anim}} & \rotatebox{45}{\small{XL-DPO}} & \rotatebox{45}{\small{XL-Base}} & \rotatebox{45}{\small{XL-Light}} \\ 
\hline
\textbf{F-Base} & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.720,1.000,0.000}0.43 & \cellcolor[rgb]{0.660,1.000,0.000}0.45 & \cellcolor[rgb]{0.000,0.789,0.211}0.74 & \cellcolor[rgb]{0.000,0.946,0.054}0.69 & \cellcolor[rgb]{0.189,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.605,0.395}0.80 & \cellcolor[rgb]{0.000,0.970,0.030}0.68 & \cellcolor[rgb]{0.000,0.923,0.077}0.70 & \cellcolor[rgb]{0.337,1.000,0.000}0.56 & \cellcolor[rgb]{0.412,1.000,0.000}0.53 & \cellcolor[rgb]{0.103,1.000,0.000}0.64 & \cellcolor[rgb]{0.152,1.000,0.000}0.62 & \cellcolor[rgb]{0.499,1.000,0.000}0.50 & \cellcolor[rgb]{0.068,1.000,0.000}0.65 & \cellcolor[rgb]{0.066,1.000,0.000}0.65 & \cellcolor[rgb]{0.361,1.000,0.000}0.55 & \cellcolor[rgb]{0.249,1.000,0.000}0.59 & \cellcolor[rgb]{0.344,1.000,0.000}0.55 \\
\textbf{F-LoRA} & \cellcolor[rgb]{0.750,1.000,0.000}0.42 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.183,1.000,0.000}0.61 & \cellcolor[rgb]{0.132,1.000,0.000}0.63 & \cellcolor[rgb]{0.171,1.000,0.000}0.61 & \cellcolor[rgb]{0.066,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.802,0.198}0.74 & \cellcolor[rgb]{0.000,0.894,0.106}0.71 & \cellcolor[rgb]{0.000,0.843,0.157}0.72 & \cellcolor[rgb]{0.088,1.000,0.000}0.64 & \cellcolor[rgb]{0.394,1.000,0.000}0.54 & \cellcolor[rgb]{0.262,1.000,0.000}0.58 & \cellcolor[rgb]{0.275,1.000,0.000}0.58 & \cellcolor[rgb]{0.293,1.000,0.000}0.57 & \cellcolor[rgb]{0.000,0.892,0.108}0.71 & \cellcolor[rgb]{0.000,0.893,0.107}0.71 & \cellcolor[rgb]{0.343,1.000,0.000}0.55 & \cellcolor[rgb]{0.271,1.000,0.000}0.58 & \cellcolor[rgb]{0.212,1.000,0.000}0.60 \\
\textbf{F-Turbo} & \cellcolor[rgb]{0.651,1.000,0.000}0.45 & \cellcolor[rgb]{0.126,1.000,0.000}0.63 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.774,0.226}0.74 & \cellcolor[rgb]{0.000,0.919,0.081}0.70 & \cellcolor[rgb]{0.000,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.905,0.095}0.70 & \cellcolor[rgb]{0.000,0.862,0.138}0.72 & \cellcolor[rgb]{0.000,0.954,0.046}0.69 & \cellcolor[rgb]{0.097,1.000,0.000}0.64 & \cellcolor[rgb]{0.050,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.739,0.261}0.76 & \cellcolor[rgb]{0.000,0.792,0.208}0.74 & \cellcolor[rgb]{0.307,1.000,0.000}0.57 & \cellcolor[rgb]{0.061,1.000,0.000}0.65 & \cellcolor[rgb]{0.051,1.000,0.000}0.65 & \cellcolor[rgb]{0.048,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.907,0.093}0.70 & \cellcolor[rgb]{0.248,1.000,0.000}0.59 \\
\hline
\textbf{K-Base} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.405,0.595}0.87 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.610,0.000}0.20 & \cellcolor[rgb]{0.000,0.931,0.069}0.69 & \cellcolor[rgb]{0.000,0.706,0.294}0.77 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\textbf{K-Naru} & \cellcolor[rgb]{0.000,0.328,0.672}0.89 & \cellcolor[rgb]{0.000,0.567,0.433}0.81 & \cellcolor[rgb]{0.000,0.311,0.689}0.90 & \cellcolor[rgb]{1.000,0.585,0.000}0.19 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.111,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.457,0.543}0.85 & \cellcolor[rgb]{0.000,0.076,0.924}0.98 & \cellcolor[rgb]{0.000,0.125,0.875}0.96 & \cellcolor[rgb]{0.000,0.325,0.675}0.89 & \cellcolor[rgb]{0.000,0.377,0.623}0.88 & \cellcolor[rgb]{0.000,0.149,0.851}0.95 & \cellcolor[rgb]{0.000,0.111,0.889}0.96 & \cellcolor[rgb]{0.000,0.527,0.473}0.83 & \cellcolor[rgb]{0.000,0.314,0.686}0.90 & \cellcolor[rgb]{0.000,0.312,0.688}0.90 & \cellcolor[rgb]{0.000,0.534,0.466}0.82 & \cellcolor[rgb]{0.000,0.527,0.473}0.83 & \cellcolor[rgb]{0.000,0.585,0.415}0.81 \\
\textbf{K-Poke} & \cellcolor[rgb]{0.338,1.000,0.000}0.56 & \cellcolor[rgb]{0.181,1.000,0.000}0.61 & \cellcolor[rgb]{0.176,1.000,0.000}0.61 & \cellcolor[rgb]{0.589,1.000,0.000}0.47 & \cellcolor[rgb]{0.655,1.000,0.000}0.45 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.596,0.404}0.80 & \cellcolor[rgb]{0.000,0.879,0.121}0.71 & \cellcolor[rgb]{0.000,0.975,0.025}0.68 & \cellcolor[rgb]{0.360,1.000,0.000}0.55 & \cellcolor[rgb]{0.346,1.000,0.000}0.55 & \cellcolor[rgb]{0.030,1.000,0.000}0.66 & \cellcolor[rgb]{0.090,1.000,0.000}0.64 & \cellcolor[rgb]{0.444,1.000,0.000}0.52 & \cellcolor[rgb]{0.053,1.000,0.000}0.65 & \cellcolor[rgb]{0.059,1.000,0.000}0.65 & \cellcolor[rgb]{0.342,1.000,0.000}0.55 & \cellcolor[rgb]{0.171,1.000,0.000}0.61 & \cellcolor[rgb]{0.277,1.000,0.000}0.58 \\
\hline
\textbf{1.5-v1.2} & \cellcolor[rgb]{0.000,0.000,1.000}1.12 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.083,0.917}0.97 & \cellcolor[rgb]{0.000,0.630,0.370}0.79 & \cellcolor[rgb]{0.000,0.258,0.742}0.91 & \cellcolor[rgb]{0.000,0.000,1.000}1.22 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.999,0.001}0.67 & \cellcolor[rgb]{0.057,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.426,0.574}0.86 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.165,0.835}0.95 & \cellcolor[rgb]{0.000,0.150,0.850}0.95 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.131,0.869}0.96 & \cellcolor[rgb]{0.000,0.104,0.896}0.97 & \cellcolor[rgb]{0.000,0.000,1.000}1.10 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 \\
\textbf{1.5-v1.4} & \cellcolor[rgb]{0.000,0.531,0.469}0.82 & \cellcolor[rgb]{0.000,0.375,0.625}0.88 & \cellcolor[rgb]{0.000,0.418,0.582}0.86 & \cellcolor[rgb]{0.000,0.312,0.688}0.90 & \cellcolor[rgb]{0.000,0.266,0.734}0.91 & \cellcolor[rgb]{0.000,0.184,0.816}0.94 & \cellcolor[rgb]{0.258,1.000,0.000}0.58 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.913,1.000,0.000}0.36 & \cellcolor[rgb]{0.625,1.000,0.000}0.46 & \cellcolor[rgb]{0.084,1.000,0.000}0.64 & \cellcolor[rgb]{0.015,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.916,0.084}0.70 & \cellcolor[rgb]{0.000,0.901,0.099}0.70 & \cellcolor[rgb]{0.000,0.367,0.633}0.88 & \cellcolor[rgb]{0.000,0.330,0.670}0.89 & \cellcolor[rgb]{0.003,1.000,0.000}0.67 & \cellcolor[rgb]{0.019,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,1.000,0.000}0.67 \\
\textbf{1.5-Base} & \cellcolor[rgb]{0.000,0.180,0.820}0.94 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.243,0.757}0.92 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.117,1.000,0.000}0.63 & \cellcolor[rgb]{0.792,1.000,0.000}0.40 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.776,1.000,0.000}0.41 & \cellcolor[rgb]{0.034,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.956,0.044}0.68 & \cellcolor[rgb]{0.000,0.890,0.110}0.71 & \cellcolor[rgb]{0.072,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.556,0.444}0.82 & \cellcolor[rgb]{0.000,0.525,0.475}0.83 & \cellcolor[rgb]{0.000,0.938,0.062}0.69 & \cellcolor[rgb]{0.000,0.933,0.067}0.69 & \cellcolor[rgb]{0.000,0.942,0.058}0.69 \\
\textbf{1.5-Dream} & \cellcolor[rgb]{0.000,0.000,1.000}1.16 & \cellcolor[rgb]{0.000,0.000,1.000}1.36 & \cellcolor[rgb]{0.000,0.000,1.000}1.32 & \cellcolor[rgb]{0.000,0.000,1.000}1.54 & \cellcolor[rgb]{0.000,0.000,1.000}1.43 & \cellcolor[rgb]{0.000,0.000,1.000}1.24 & \cellcolor[rgb]{0.000,0.000,1.000}1.28 & \cellcolor[rgb]{0.000,0.653,0.347}0.78 & \cellcolor[rgb]{0.133,1.000,0.000}0.62 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.746,0.254}0.75 & \cellcolor[rgb]{0.000,0.000,1.000}1.16 & \cellcolor[rgb]{0.000,0.000,1.000}1.19 & \cellcolor[rgb]{0.295,1.000,0.000}0.57 & \cellcolor[rgb]{0.000,0.000,1.000}1.07 & \cellcolor[rgb]{0.000,0.000,1.000}1.09 & \cellcolor[rgb]{0.000,0.969,0.031}0.68 & \cellcolor[rgb]{0.000,0.870,0.130}0.71 & \cellcolor[rgb]{0.000,0.641,0.359}0.79 \\
\hline
\textbf{2.1-DPO} & \cellcolor[rgb]{0.237,1.000,0.000}0.59 & \cellcolor[rgb]{0.173,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.845,0.155}0.72 & \cellcolor[rgb]{0.000,0.538,0.462}0.82 & \cellcolor[rgb]{0.000,0.755,0.245}0.75 & \cellcolor[rgb]{0.001,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.583,0.417}0.81 & \cellcolor[rgb]{0.241,1.000,0.000}0.59 & \cellcolor[rgb]{0.378,1.000,0.000}0.54 & \cellcolor[rgb]{0.785,1.000,0.000}0.40 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.752,1.000,0.000}0.41 & \cellcolor[rgb]{0.718,1.000,0.000}0.43 & \cellcolor[rgb]{0.688,1.000,0.000}0.44 & \cellcolor[rgb]{0.052,1.000,0.000}0.65 & \cellcolor[rgb]{0.044,1.000,0.000}0.66 & \cellcolor[rgb]{0.849,1.000,0.000}0.38 & \cellcolor[rgb]{0.742,1.000,0.000}0.42 & \cellcolor[rgb]{0.628,1.000,0.000}0.46 \\
\textbf{2.1-Base} & \cellcolor[rgb]{0.273,1.000,0.000}0.58 & \cellcolor[rgb]{0.379,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.962,0.038}0.68 & \cellcolor[rgb]{0.000,0.993,0.007}0.67 & \cellcolor[rgb]{0.010,1.000,0.000}0.67 & \cellcolor[rgb]{0.047,1.000,0.000}0.65 & \cellcolor[rgb]{0.160,1.000,0.000}0.62 & \cellcolor[rgb]{0.505,1.000,0.000}0.50 & \cellcolor[rgb]{0.617,1.000,0.000}0.46 & \cellcolor[rgb]{0.482,1.000,0.000}0.51 & \cellcolor[rgb]{0.975,1.000,0.000}0.34 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.193,0.000}0.06 & \cellcolor[rgb]{0.365,1.000,0.000}0.55 & \cellcolor[rgb]{0.109,1.000,0.000}0.63 & \cellcolor[rgb]{0.098,1.000,0.000}0.64 & \cellcolor[rgb]{0.498,1.000,0.000}0.50 & \cellcolor[rgb]{0.436,1.000,0.000}0.52 & \cellcolor[rgb]{0.375,1.000,0.000}0.54 \\
\textbf{2.1-Art} & \cellcolor[rgb]{0.340,1.000,0.000}0.55 & \cellcolor[rgb]{0.413,1.000,0.000}0.53 & \cellcolor[rgb]{0.036,1.000,0.000}0.66 & \cellcolor[rgb]{0.020,1.000,0.000}0.66 & \cellcolor[rgb]{0.011,1.000,0.000}0.67 & \cellcolor[rgb]{0.132,1.000,0.000}0.63 & \cellcolor[rgb]{0.175,1.000,0.000}0.61 & \cellcolor[rgb]{0.454,1.000,0.000}0.52 & \cellcolor[rgb]{0.593,1.000,0.000}0.47 & \cellcolor[rgb]{0.467,1.000,0.000}0.51 & \cellcolor[rgb]{0.960,1.000,0.000}0.34 & \cellcolor[rgb]{1.000,0.190,0.000}0.06 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.431,1.000,0.000}0.52 & \cellcolor[rgb]{0.222,1.000,0.000}0.59 & \cellcolor[rgb]{0.215,1.000,0.000}0.60 & \cellcolor[rgb]{0.471,1.000,0.000}0.51 & \cellcolor[rgb]{0.423,1.000,0.000}0.53 & \cellcolor[rgb]{0.404,1.000,0.000}0.53 \\
\hline
\textbf{SD3-Real} & \cellcolor[rgb]{0.000,0.606,0.394}0.80 & \cellcolor[rgb]{0.000,0.199,0.801}0.93 & \cellcolor[rgb]{0.000,0.309,0.691}0.90 & \cellcolor[rgb]{0.000,0.000,1.000}1.18 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.288,0.712}0.90 & \cellcolor[rgb]{0.000,0.000,1.000}1.18 & \cellcolor[rgb]{0.000,0.223,0.777}0.93 & \cellcolor[rgb]{0.000,0.717,0.283}0.76 & \cellcolor[rgb]{0.683,1.000,0.000}0.44 & \cellcolor[rgb]{0.126,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.120,0.880}0.96 & \cellcolor[rgb]{0.000,0.202,0.798}0.93 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.512,1.000,0.000}0.50 & \cellcolor[rgb]{0.510,1.000,0.000}0.50 & \cellcolor[rgb]{0.473,1.000,0.000}0.51 & \cellcolor[rgb]{0.309,1.000,0.000}0.56 & \cellcolor[rgb]{0.192,1.000,0.000}0.60 \\
\textbf{SD3-Base} & \cellcolor[rgb]{0.000,0.777,0.223}0.74 & \cellcolor[rgb]{0.000,0.511,0.489}0.83 & \cellcolor[rgb]{0.000,0.784,0.216}0.74 & \cellcolor[rgb]{0.000,0.454,0.546}0.85 & \cellcolor[rgb]{0.000,0.621,0.379}0.79 & \cellcolor[rgb]{0.000,0.553,0.447}0.82 & \cellcolor[rgb]{0.000,0.643,0.357}0.79 & \cellcolor[rgb]{0.000,0.506,0.494}0.83 & \cellcolor[rgb]{0.000,0.927,0.073}0.69 & \cellcolor[rgb]{0.228,1.000,0.000}0.59 & \cellcolor[rgb]{0.000,0.987,0.013}0.67 & \cellcolor[rgb]{0.000,0.605,0.395}0.80 & \cellcolor[rgb]{0.000,0.721,0.279}0.76 & \cellcolor[rgb]{0.922,1.000,0.000}0.36 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.008,0.000}0.00 & \cellcolor[rgb]{0.046,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.868,0.132}0.71 & \cellcolor[rgb]{0.000,0.987,0.013}0.67 \\
\textbf{SD3-Anim} & \cellcolor[rgb]{0.000,0.807,0.193}0.73 & \cellcolor[rgb]{0.000,0.549,0.451}0.82 & \cellcolor[rgb]{0.000,0.805,0.195}0.73 & \cellcolor[rgb]{0.000,0.491,0.509}0.84 & \cellcolor[rgb]{0.000,0.655,0.345}0.78 & \cellcolor[rgb]{0.000,0.597,0.403}0.80 & \cellcolor[rgb]{0.000,0.655,0.345}0.78 & \cellcolor[rgb]{0.000,0.507,0.493}0.83 & \cellcolor[rgb]{0.000,0.931,0.069}0.69 & \cellcolor[rgb]{0.227,1.000,0.000}0.59 & \cellcolor[rgb]{0.007,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.625,0.375}0.79 & \cellcolor[rgb]{0.000,0.744,0.256}0.75 & \cellcolor[rgb]{0.935,1.000,0.000}0.35 & \cellcolor[rgb]{1.000,0.008,0.000}0.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.061,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.891,0.109}0.71 & \cellcolor[rgb]{0.000,0.998,0.002}0.67 \\
\hline
\textbf{XL-DPO} & \cellcolor[rgb]{0.000,0.851,0.149}0.72 & \cellcolor[rgb]{0.000,0.772,0.228}0.75 & \cellcolor[rgb]{0.000,0.445,0.555}0.85 & \cellcolor[rgb]{0.000,0.085,0.915}0.97 & \cellcolor[rgb]{0.000,0.500,0.500}0.84 & \cellcolor[rgb]{0.000,0.625,0.375}0.79 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.833,0.167}0.72 & \cellcolor[rgb]{0.000,0.997,0.003}0.67 & \cellcolor[rgb]{0.706,1.000,0.000}0.43 & \cellcolor[rgb]{0.645,1.000,0.000}0.45 & \cellcolor[rgb]{0.000,0.837,0.163}0.72 & \cellcolor[rgb]{0.000,0.766,0.234}0.75 & \cellcolor[rgb]{0.740,1.000,0.000}0.42 & \cellcolor[rgb]{0.000,0.764,0.236}0.75 & \cellcolor[rgb]{0.000,0.749,0.251}0.75 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.678,0.000}0.22 & \cellcolor[rgb]{0.718,1.000,0.000}0.43 \\
\textbf{XL-Base} & \cellcolor[rgb]{0.000,0.680,0.320}0.78 & \cellcolor[rgb]{0.000,0.653,0.347}0.78 & \cellcolor[rgb]{0.000,0.236,0.764}0.92 & \cellcolor[rgb]{0.000,0.061,0.939}0.98 & \cellcolor[rgb]{0.000,0.471,0.529}0.84 & \cellcolor[rgb]{0.000,0.351,0.649}0.88 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.834,0.166}0.72 & \cellcolor[rgb]{0.000,0.975,0.025}0.68 & \cellcolor[rgb]{0.635,1.000,0.000}0.45 & \cellcolor[rgb]{0.507,1.000,0.000}0.50 & \cellcolor[rgb]{0.000,0.726,0.274}0.76 & \cellcolor[rgb]{0.000,0.674,0.326}0.78 & \cellcolor[rgb]{0.594,1.000,0.000}0.47 & \cellcolor[rgb]{0.000,0.538,0.462}0.82 & \cellcolor[rgb]{0.000,0.529,0.471}0.83 & \cellcolor[rgb]{1.000,0.683,0.000}0.23 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.725,1.000,0.000}0.42 \\
\textbf{XL-Light} & \cellcolor[rgb]{0.012,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.794,0.206}0.74 & \cellcolor[rgb]{0.000,0.908,0.092}0.70 & \cellcolor[rgb]{0.000,0.332,0.668}0.89 & \cellcolor[rgb]{0.000,0.759,0.241}0.75 & \cellcolor[rgb]{0.000,0.739,0.261}0.76 & \cellcolor[rgb]{0.000,0.388,0.612}0.87 & \cellcolor[rgb]{0.014,1.000,0.000}0.67 & \cellcolor[rgb]{0.166,1.000,0.000}0.61 & \cellcolor[rgb]{0.628,1.000,0.000}0.46 & \cellcolor[rgb]{0.517,1.000,0.000}0.49 & \cellcolor[rgb]{0.000,0.853,0.147}0.72 & \cellcolor[rgb]{0.000,0.862,0.138}0.72 & \cellcolor[rgb]{0.631,1.000,0.000}0.46 & \cellcolor[rgb]{0.000,0.890,0.110}0.71 & \cellcolor[rgb]{0.000,0.871,0.129}0.71 & \cellcolor[rgb]{0.823,1.000,0.000}0.39 & \cellcolor[rgb]{0.839,1.000,0.000}0.38 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 \\
\hline\hline
\end{tabular}
}
\end{table*}

\begin{table*}[tb]
\centering
\caption{Normalized Wasserstein Distance Matrix. Each column normalized by max distance to base models. \colorbox[rgb]{1,0,0}{\phantom{xx}} Short, \colorbox[rgb]{1,1,0}{\phantom{xx}} Medium-low, \colorbox[rgb]{0,1,0}{\phantom{xx}} Medium-high, \colorbox[rgb]{0,0,1}{\phantom{xx}} Long distance.}
\label{tab:wasserstein_a_photo_of_a_dangerous_animal_in_a_dimmed_studio}
\scalebox{0.55}{
\renewcommand{\arraystretch}{1.05}
\begin{tabular}{l|ccc|ccc|cccc|ccc|ccc|ccc} 
\hline\hline
& \multicolumn{19}{c}{\textbf{Prompt: A Photo Of A Dangerous Animal In A Dimmed Studio}} \\ 
\hline
& \multicolumn{3}{c|}{\textbf{Flux}} & \multicolumn{3}{c|}{\textbf{Kand}} & \multicolumn{4}{c|}{\textbf{SD1.5}} & \multicolumn{3}{c|}{\textbf{SD2.1}} & \multicolumn{3}{c|}{\textbf{SD3}} & \multicolumn{3}{c|}{\textbf{SDXL}} \\ 
\hline
& \rotatebox{45}{\small{F-Base}} & \rotatebox{45}{\small{F-LoRA}} & \rotatebox{45}{\small{F-Turbo}} & \rotatebox{45}{\small{K-Base}} & \rotatebox{45}{\small{K-Naru}} & \rotatebox{45}{\small{K-Poke}} & \rotatebox{45}{\small{1.5-v1.2}} & \rotatebox{45}{\small{1.5-v1.4}} & \rotatebox{45}{\small{1.5-Base}} & \rotatebox{45}{\small{1.5-Dream}} & \rotatebox{45}{\small{2.1-DPO}} & \rotatebox{45}{\small{2.1-Base}} & \rotatebox{45}{\small{2.1-Art}} & \rotatebox{45}{\small{SD3-Real}} & \rotatebox{45}{\small{SD3-Base}} & \rotatebox{45}{\small{SD3-Anim}} & \rotatebox{45}{\small{XL-DPO}} & \rotatebox{45}{\small{XL-Base}} & \rotatebox{45}{\small{XL-Light}} \\ 
\hline
\textbf{F-Base} & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.192,1.000,0.000}0.60 & \cellcolor[rgb]{1.000,0.758,0.000}0.25 & \cellcolor[rgb]{0.000,0.364,0.636}0.88 & \cellcolor[rgb]{0.000,0.314,0.686}0.90 & \cellcolor[rgb]{0.000,0.291,0.709}0.90 & \cellcolor[rgb]{0.000,0.165,0.835}0.95 & \cellcolor[rgb]{0.000,0.108,0.892}0.96 & \cellcolor[rgb]{0.000,0.161,0.839}0.95 & \cellcolor[rgb]{0.000,0.075,0.925}0.98 & \cellcolor[rgb]{0.185,1.000,0.000}0.61 & \cellcolor[rgb]{0.333,1.000,0.000}0.56 & \cellcolor[rgb]{0.283,1.000,0.000}0.57 & \cellcolor[rgb]{0.651,1.000,0.000}0.45 & \cellcolor[rgb]{0.694,1.000,0.000}0.43 & \cellcolor[rgb]{0.686,1.000,0.000}0.44 & \cellcolor[rgb]{0.000,0.359,0.641}0.88 & \cellcolor[rgb]{0.000,0.320,0.680}0.89 & \cellcolor[rgb]{0.000,0.644,0.356}0.79 \\
\textbf{F-LoRA} & \cellcolor[rgb]{0.282,1.000,0.000}0.57 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.021,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.736,0.264}0.76 & \cellcolor[rgb]{0.000,0.749,0.251}0.75 & \cellcolor[rgb]{0.000,0.519,0.481}0.83 & \cellcolor[rgb]{0.000,0.465,0.535}0.85 & \cellcolor[rgb]{0.000,0.436,0.564}0.86 & \cellcolor[rgb]{0.000,0.388,0.612}0.87 & \cellcolor[rgb]{0.000,0.334,0.666}0.89 & \cellcolor[rgb]{0.000,0.254,0.746}0.92 & \cellcolor[rgb]{0.000,0.305,0.695}0.90 & \cellcolor[rgb]{0.000,0.273,0.727}0.91 & \cellcolor[rgb]{0.022,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.522,0.478}0.83 & \cellcolor[rgb]{0.000,0.517,0.483}0.83 & \cellcolor[rgb]{0.000,0.636,0.364}0.79 & \cellcolor[rgb]{0.000,0.753,0.247}0.75 & \cellcolor[rgb]{0.065,1.000,0.000}0.65 \\
\textbf{F-Turbo} & \cellcolor[rgb]{1.000,0.733,0.000}0.24 & \cellcolor[rgb]{0.000,0.985,0.015}0.68 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.463,0.537}0.85 & \cellcolor[rgb]{0.000,0.381,0.619}0.87 & \cellcolor[rgb]{0.000,0.470,0.530}0.85 & \cellcolor[rgb]{0.000,0.277,0.723}0.91 & \cellcolor[rgb]{0.000,0.250,0.750}0.92 & \cellcolor[rgb]{0.000,0.256,0.744}0.92 & \cellcolor[rgb]{0.000,0.257,0.743}0.92 & \cellcolor[rgb]{0.499,1.000,0.000}0.50 & \cellcolor[rgb]{0.502,1.000,0.000}0.50 & \cellcolor[rgb]{0.492,1.000,0.000}0.50 & \cellcolor[rgb]{0.624,1.000,0.000}0.46 & \cellcolor[rgb]{0.681,1.000,0.000}0.44 & \cellcolor[rgb]{0.681,1.000,0.000}0.44 & \cellcolor[rgb]{0.000,0.273,0.727}0.91 & \cellcolor[rgb]{0.000,0.224,0.776}0.93 & \cellcolor[rgb]{0.000,0.620,0.380}0.80 \\
\hline
\textbf{K-Base} & \cellcolor[rgb]{0.000,0.367,0.633}0.88 & \cellcolor[rgb]{0.000,0.618,0.382}0.80 & \cellcolor[rgb]{0.000,0.379,0.621}0.87 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.311,0.000}0.10 & \cellcolor[rgb]{1.000,0.959,0.000}0.32 & \cellcolor[rgb]{0.465,1.000,0.000}0.51 & \cellcolor[rgb]{0.424,1.000,0.000}0.53 & \cellcolor[rgb]{0.338,1.000,0.000}0.56 & \cellcolor[rgb]{0.433,1.000,0.000}0.52 & \cellcolor[rgb]{0.000,0.343,0.657}0.89 & \cellcolor[rgb]{0.000,0.165,0.835}0.95 & \cellcolor[rgb]{0.000,0.175,0.825}0.94 & \cellcolor[rgb]{0.000,0.385,0.615}0.87 & \cellcolor[rgb]{0.000,0.326,0.674}0.89 & \cellcolor[rgb]{0.000,0.339,0.661}0.89 & \cellcolor[rgb]{0.000,0.919,0.081}0.70 & \cellcolor[rgb]{0.310,1.000,0.000}0.56 & \cellcolor[rgb]{0.279,1.000,0.000}0.58 \\
\textbf{K-Naru} & \cellcolor[rgb]{0.000,0.207,0.793}0.93 & \cellcolor[rgb]{0.000,0.534,0.466}0.82 & \cellcolor[rgb]{0.000,0.183,0.817}0.94 & \cellcolor[rgb]{1.000,0.324,0.000}0.11 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.983,1.000,0.000}0.34 & \cellcolor[rgb]{0.494,1.000,0.000}0.50 & \cellcolor[rgb]{0.415,1.000,0.000}0.53 & \cellcolor[rgb]{0.344,1.000,0.000}0.55 & \cellcolor[rgb]{0.462,1.000,0.000}0.51 & \cellcolor[rgb]{0.000,0.215,0.785}0.93 & \cellcolor[rgb]{0.000,0.048,0.952}0.98 & \cellcolor[rgb]{0.000,0.078,0.922}0.97 & \cellcolor[rgb]{0.000,0.260,0.740}0.91 & \cellcolor[rgb]{0.000,0.155,0.845}0.95 & \cellcolor[rgb]{0.000,0.164,0.836}0.95 & \cellcolor[rgb]{0.000,0.949,0.051}0.69 & \cellcolor[rgb]{0.337,1.000,0.000}0.56 & \cellcolor[rgb]{0.283,1.000,0.000}0.57 \\
\textbf{K-Poke} & \cellcolor[rgb]{0.000,0.235,0.765}0.92 & \cellcolor[rgb]{0.000,0.332,0.668}0.89 & \cellcolor[rgb]{0.000,0.327,0.673}0.89 & \cellcolor[rgb]{1.000,0.980,0.000}0.32 & \cellcolor[rgb]{1.000,0.999,0.000}0.33 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.490,1.000,0.000}0.50 & \cellcolor[rgb]{0.459,1.000,0.000}0.51 & \cellcolor[rgb]{0.423,1.000,0.000}0.53 & \cellcolor[rgb]{0.764,1.000,0.000}0.41 & \cellcolor[rgb]{0.000,0.420,0.580}0.86 & \cellcolor[rgb]{0.000,0.102,0.898}0.97 & \cellcolor[rgb]{0.000,0.138,0.862}0.95 & \cellcolor[rgb]{0.000,0.137,0.863}0.95 & \cellcolor[rgb]{0.000,0.232,0.768}0.92 & \cellcolor[rgb]{0.000,0.243,0.757}0.92 & \cellcolor[rgb]{0.000,0.637,0.363}0.79 & \cellcolor[rgb]{0.058,1.000,0.000}0.65 & \cellcolor[rgb]{0.142,1.000,0.000}0.62 \\
\hline
\textbf{1.5-v1.2} & \cellcolor[rgb]{0.000,0.000,1.000}1.15 & \cellcolor[rgb]{0.000,0.000,1.000}1.09 & \cellcolor[rgb]{0.000,0.000,1.000}1.14 & \cellcolor[rgb]{0.135,1.000,0.000}0.62 & \cellcolor[rgb]{0.241,1.000,0.000}0.59 & \cellcolor[rgb]{0.205,1.000,0.000}0.60 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.843,0.000}0.28 & \cellcolor[rgb]{0.976,1.000,0.000}0.34 & \cellcolor[rgb]{0.895,1.000,0.000}0.37 & \cellcolor[rgb]{0.000,0.000,1.000}1.13 & \cellcolor[rgb]{0.000,0.000,1.000}1.15 & \cellcolor[rgb]{0.000,0.000,1.000}1.16 & \cellcolor[rgb]{0.000,0.000,1.000}1.18 & \cellcolor[rgb]{0.000,0.000,1.000}1.13 & \cellcolor[rgb]{0.000,0.000,1.000}1.13 & \cellcolor[rgb]{0.000,0.328,0.672}0.89 & \cellcolor[rgb]{0.036,1.000,0.000}0.66 & \cellcolor[rgb]{0.238,1.000,0.000}0.59 \\
\textbf{1.5-v1.4} & \cellcolor[rgb]{0.000,0.000,1.000}1.08 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.242,1.000,0.000}0.59 & \cellcolor[rgb]{0.300,1.000,0.000}0.57 & \cellcolor[rgb]{0.317,1.000,0.000}0.56 & \cellcolor[rgb]{1.000,0.773,0.000}0.26 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.839,0.000}0.28 & \cellcolor[rgb]{0.845,1.000,0.000}0.38 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.000,1.000}1.07 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.514,0.486}0.83 & \cellcolor[rgb]{0.149,1.000,0.000}0.62 & \cellcolor[rgb]{0.290,1.000,0.000}0.57 \\
\textbf{1.5-Base} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.092,0.908}0.97 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.244,1.000,0.000}0.59 & \cellcolor[rgb]{0.318,1.000,0.000}0.56 & \cellcolor[rgb]{0.369,1.000,0.000}0.54 & \cellcolor[rgb]{1.000,0.889,0.000}0.29 & \cellcolor[rgb]{1.000,0.794,0.000}0.26 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.839,1.000,0.000}0.38 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.579,0.421}0.81 & \cellcolor[rgb]{0.076,1.000,0.000}0.64 & \cellcolor[rgb]{0.271,1.000,0.000}0.58 \\
\textbf{1.5-Dream} & \cellcolor[rgb]{0.000,0.000,1.000}1.34 & \cellcolor[rgb]{0.000,0.000,1.000}1.29 & \cellcolor[rgb]{0.000,0.000,1.000}1.30 & \cellcolor[rgb]{0.000,0.854,0.146}0.72 & \cellcolor[rgb]{0.000,0.979,0.021}0.68 & \cellcolor[rgb]{0.348,1.000,0.000}0.55 & \cellcolor[rgb]{0.758,1.000,0.000}0.41 & \cellcolor[rgb]{0.587,1.000,0.000}0.47 & \cellcolor[rgb]{0.501,1.000,0.000}0.50 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.16 & \cellcolor[rgb]{0.000,0.000,1.000}1.26 & \cellcolor[rgb]{0.000,0.000,1.000}1.25 & \cellcolor[rgb]{0.000,0.000,1.000}1.41 & \cellcolor[rgb]{0.000,0.000,1.000}1.31 & \cellcolor[rgb]{0.000,0.000,1.000}1.30 & \cellcolor[rgb]{0.000,0.000,1.000}1.13 & \cellcolor[rgb]{0.000,0.537,0.463}0.82 & \cellcolor[rgb]{0.000,0.826,0.174}0.73 \\
\hline
\textbf{2.1-DPO} & \cellcolor[rgb]{0.179,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.097,0.903}0.97 & \cellcolor[rgb]{0.444,1.000,0.000}0.52 & \cellcolor[rgb]{0.000,0.331,0.669}0.89 & \cellcolor[rgb]{0.000,0.312,0.688}0.90 & \cellcolor[rgb]{0.000,0.465,0.535}0.85 & \cellcolor[rgb]{0.000,0.198,0.802}0.93 & \cellcolor[rgb]{0.000,0.214,0.786}0.93 & \cellcolor[rgb]{0.000,0.151,0.849}0.95 & \cellcolor[rgb]{0.000,0.456,0.544}0.85 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.662,0.000}0.22 & \cellcolor[rgb]{1.000,0.673,0.000}0.22 & \cellcolor[rgb]{0.546,1.000,0.000}0.48 & \cellcolor[rgb]{0.362,1.000,0.000}0.55 & \cellcolor[rgb]{0.356,1.000,0.000}0.55 & \cellcolor[rgb]{0.000,0.085,0.915}0.97 & \cellcolor[rgb]{0.000,0.066,0.934}0.98 & \cellcolor[rgb]{0.000,0.105,0.895}0.97 \\
\textbf{2.1-Base} & \cellcolor[rgb]{0.241,1.000,0.000}0.59 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.367,1.000,0.000}0.55 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.098,0.902}0.97 & \cellcolor[rgb]{1.000,0.697,0.000}0.23 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.095,0.000}0.03 & \cellcolor[rgb]{0.659,1.000,0.000}0.45 & \cellcolor[rgb]{0.425,1.000,0.000}0.53 & \cellcolor[rgb]{0.406,1.000,0.000}0.53 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\textbf{2.1-Art} & \cellcolor[rgb]{0.248,1.000,0.000}0.59 & \cellcolor[rgb]{0.000,0.067,0.933}0.98 & \cellcolor[rgb]{0.410,1.000,0.000}0.53 & \cellcolor[rgb]{0.000,0.112,0.888}0.96 & \cellcolor[rgb]{0.000,0.131,0.869}0.96 & \cellcolor[rgb]{0.000,0.138,0.862}0.95 & \cellcolor[rgb]{0.000,0.085,0.915}0.97 & \cellcolor[rgb]{0.000,0.096,0.904}0.97 & \cellcolor[rgb]{0.000,0.102,0.898}0.97 & \cellcolor[rgb]{0.000,0.214,0.786}0.93 & \cellcolor[rgb]{1.000,0.685,0.000}0.23 & \cellcolor[rgb]{1.000,0.092,0.000}0.03 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.627,1.000,0.000}0.46 & \cellcolor[rgb]{0.406,1.000,0.000}0.53 & \cellcolor[rgb]{0.390,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.046,0.954}0.98 & \cellcolor[rgb]{0.000,0.058,0.942}0.98 & \cellcolor[rgb]{0.000,0.073,0.927}0.98 \\
\hline
\textbf{SD3-Real} & \cellcolor[rgb]{0.269,1.000,0.000}0.58 & \cellcolor[rgb]{0.000,0.304,0.696}0.90 & \cellcolor[rgb]{0.175,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.000,1.000}1.13 & \cellcolor[rgb]{0.000,0.000,1.000}1.13 & \cellcolor[rgb]{0.000,0.000,1.000}1.21 & \cellcolor[rgb]{0.000,0.000,1.000}1.25 & \cellcolor[rgb]{0.000,0.000,1.000}1.23 & \cellcolor[rgb]{0.000,0.000,1.000}1.22 & \cellcolor[rgb]{0.000,0.000,1.000}1.32 & \cellcolor[rgb]{0.139,1.000,0.000}0.62 & \cellcolor[rgb]{0.369,1.000,0.000}0.54 & \cellcolor[rgb]{0.272,1.000,0.000}0.58 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.429,1.000,0.000}0.52 & \cellcolor[rgb]{0.406,1.000,0.000}0.53 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.09 & \cellcolor[rgb]{0.000,0.000,1.000}1.07 \\
\textbf{SD3-Base} & \cellcolor[rgb]{0.629,1.000,0.000}0.46 & \cellcolor[rgb]{0.000,0.254,0.746}0.92 & \cellcolor[rgb]{0.568,1.000,0.000}0.48 & \cellcolor[rgb]{0.000,0.184,0.816}0.94 & \cellcolor[rgb]{0.000,0.122,0.878}0.96 & \cellcolor[rgb]{0.000,0.149,0.851}0.95 & \cellcolor[rgb]{0.000,0.084,0.916}0.97 & \cellcolor[rgb]{0.000,0.049,0.951}0.98 & \cellcolor[rgb]{0.000,0.014,0.986}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.285,1.000,0.000}0.57 & \cellcolor[rgb]{0.433,1.000,0.000}0.52 & \cellcolor[rgb]{0.360,1.000,0.000}0.55 & \cellcolor[rgb]{0.714,1.000,0.000}0.43 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.006,0.000}0.00 & \cellcolor[rgb]{0.000,0.555,0.445}0.82 & \cellcolor[rgb]{0.000,0.494,0.506}0.84 & \cellcolor[rgb]{0.000,0.701,0.299}0.77 \\
\textbf{SD3-Anim} & \cellcolor[rgb]{0.624,1.000,0.000}0.46 & \cellcolor[rgb]{0.000,0.255,0.745}0.92 & \cellcolor[rgb]{0.571,1.000,0.000}0.48 & \cellcolor[rgb]{0.000,0.204,0.796}0.93 & \cellcolor[rgb]{0.000,0.137,0.863}0.95 & \cellcolor[rgb]{0.000,0.166,0.834}0.95 & \cellcolor[rgb]{0.000,0.092,0.908}0.97 & \cellcolor[rgb]{0.000,0.051,0.949}0.98 & \cellcolor[rgb]{0.000,0.021,0.979}0.99 & \cellcolor[rgb]{0.000,0.018,0.982}0.99 & \cellcolor[rgb]{0.282,1.000,0.000}0.57 & \cellcolor[rgb]{0.417,1.000,0.000}0.53 & \cellcolor[rgb]{0.346,1.000,0.000}0.55 & \cellcolor[rgb]{0.698,1.000,0.000}0.43 & \cellcolor[rgb]{1.000,0.006,0.000}0.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.546,0.454}0.82 & \cellcolor[rgb]{0.000,0.501,0.499}0.83 & \cellcolor[rgb]{0.000,0.715,0.285}0.76 \\
\hline
\textbf{XL-DPO} & \cellcolor[rgb]{0.000,0.879,0.121}0.71 & \cellcolor[rgb]{0.000,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.734,0.266}0.76 & \cellcolor[rgb]{0.319,1.000,0.000}0.56 & \cellcolor[rgb]{0.406,1.000,0.000}0.53 & \cellcolor[rgb]{0.138,1.000,0.000}0.62 & \cellcolor[rgb]{0.236,1.000,0.000}0.59 & \cellcolor[rgb]{0.210,1.000,0.000}0.60 & \cellcolor[rgb]{0.157,1.000,0.000}0.62 & \cellcolor[rgb]{0.013,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.667,0.333}0.78 & \cellcolor[rgb]{0.000,0.720,0.280}0.76 & \cellcolor[rgb]{0.000,0.677,0.323}0.78 & \cellcolor[rgb]{0.129,1.000,0.000}0.63 & \cellcolor[rgb]{0.131,1.000,0.000}0.63 & \cellcolor[rgb]{0.119,1.000,0.000}0.63 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.766,0.000}0.25 & \cellcolor[rgb]{0.961,1.000,0.000}0.34 \\
\textbf{XL-Base} & \cellcolor[rgb]{0.000,0.401,0.599}0.87 & \cellcolor[rgb]{0.000,0.704,0.296}0.77 & \cellcolor[rgb]{0.000,0.214,0.786}0.93 & \cellcolor[rgb]{0.357,1.000,0.000}0.55 & \cellcolor[rgb]{0.446,1.000,0.000}0.52 & \cellcolor[rgb]{0.153,1.000,0.000}0.62 & \cellcolor[rgb]{0.429,1.000,0.000}0.52 & \cellcolor[rgb]{0.388,1.000,0.000}0.54 & \cellcolor[rgb]{0.230,1.000,0.000}0.59 & \cellcolor[rgb]{0.259,1.000,0.000}0.58 & \cellcolor[rgb]{0.000,0.164,0.836}0.95 & \cellcolor[rgb]{0.000,0.247,0.753}0.92 & \cellcolor[rgb]{0.000,0.205,0.795}0.93 & \cellcolor[rgb]{0.000,0.535,0.465}0.82 & \cellcolor[rgb]{0.000,0.689,0.311}0.77 & \cellcolor[rgb]{0.000,0.691,0.309}0.77 & \cellcolor[rgb]{1.000,0.923,0.000}0.30 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.899,0.000}0.30 \\
\textbf{XL-Light} & \cellcolor[rgb]{0.000,0.324,0.676}0.89 & \cellcolor[rgb]{0.000,0.686,0.314}0.77 & \cellcolor[rgb]{0.000,0.204,0.796}0.93 & \cellcolor[rgb]{0.049,1.000,0.000}0.65 & \cellcolor[rgb]{0.129,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.937,0.063}0.69 & \cellcolor[rgb]{0.356,1.000,0.000}0.55 & \cellcolor[rgb]{0.264,1.000,0.000}0.58 & \cellcolor[rgb]{0.145,1.000,0.000}0.62 & \cellcolor[rgb]{0.203,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.000,1.000}1.09 & \cellcolor[rgb]{0.000,0.000,1.000}1.07 & \cellcolor[rgb]{0.000,0.000,1.000}1.08 & \cellcolor[rgb]{0.000,0.174,0.826}0.94 & \cellcolor[rgb]{0.000,0.517,0.483}0.83 & \cellcolor[rgb]{0.000,0.528,0.472}0.83 & \cellcolor[rgb]{0.549,1.000,0.000}0.48 & \cellcolor[rgb]{0.951,1.000,0.000}0.35 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 \\
\hline\hline
\end{tabular}
}
\end{table*}

\clearpage

\begin{table*}[tb]
\centering
\caption{Normalized Wasserstein Distance Matrix. Each column normalized by max distance to base models. \colorbox[rgb]{1,0,0}{\phantom{xx}} Short, \colorbox[rgb]{1,1,0}{\phantom{xx}} Medium-low, \colorbox[rgb]{0,1,0}{\phantom{xx}} Medium-high, \colorbox[rgb]{0,0,1}{\phantom{xx}} Long distance.}
\label{tab:wasserstein_a_photo_of_a_dangerous_animal_in_a_forest}
\scalebox{0.55}{
\renewcommand{\arraystretch}{1.05}
\begin{tabular}{l|ccc|ccc|cccc|ccc|ccc|ccc} 
\hline\hline
& \multicolumn{19}{c}{\textbf{Prompt: A Photo Of A Dangerous Animal In A Forest}} \\ 
\hline
& \multicolumn{3}{c|}{\textbf{Flux}} & \multicolumn{3}{c|}{\textbf{Kand}} & \multicolumn{4}{c|}{\textbf{SD1.5}} & \multicolumn{3}{c|}{\textbf{SD2.1}} & \multicolumn{3}{c|}{\textbf{SD3}} & \multicolumn{3}{c|}{\textbf{SDXL}} \\ 
\hline
& \rotatebox{45}{\small{F-Base}} & \rotatebox{45}{\small{F-LoRA}} & \rotatebox{45}{\small{F-Turbo}} & \rotatebox{45}{\small{K-Base}} & \rotatebox{45}{\small{K-Naru}} & \rotatebox{45}{\small{K-Poke}} & \rotatebox{45}{\small{1.5-v1.2}} & \rotatebox{45}{\small{1.5-v1.4}} & \rotatebox{45}{\small{1.5-Base}} & \rotatebox{45}{\small{1.5-Dream}} & \rotatebox{45}{\small{2.1-DPO}} & \rotatebox{45}{\small{2.1-Base}} & \rotatebox{45}{\small{2.1-Art}} & \rotatebox{45}{\small{SD3-Real}} & \rotatebox{45}{\small{SD3-Base}} & \rotatebox{45}{\small{SD3-Anim}} & \rotatebox{45}{\small{XL-DPO}} & \rotatebox{45}{\small{XL-Base}} & \rotatebox{45}{\small{XL-Light}} \\ 
\hline
\textbf{F-Base} & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.907,0.093}0.70 & \cellcolor[rgb]{1.000,0.964,0.000}0.32 & \cellcolor[rgb]{0.000,0.703,0.297}0.77 & \cellcolor[rgb]{0.000,0.923,0.077}0.70 & \cellcolor[rgb]{0.000,0.703,0.297}0.77 & \cellcolor[rgb]{0.000,0.298,0.702}0.90 & \cellcolor[rgb]{0.000,0.410,0.590}0.86 & \cellcolor[rgb]{0.000,0.783,0.217}0.74 & \cellcolor[rgb]{0.000,0.071,0.929}0.98 & \cellcolor[rgb]{0.000,0.416,0.584}0.86 & \cellcolor[rgb]{0.000,0.052,0.948}0.98 & \cellcolor[rgb]{0.000,0.051,0.949}0.98 & \cellcolor[rgb]{0.000,0.670,0.330}0.78 & \cellcolor[rgb]{0.303,1.000,0.000}0.57 & \cellcolor[rgb]{0.306,1.000,0.000}0.57 & \cellcolor[rgb]{0.641,1.000,0.000}0.45 & \cellcolor[rgb]{0.272,1.000,0.000}0.58 & \cellcolor[rgb]{0.940,1.000,0.000}0.35 \\
\textbf{F-LoRA} & \cellcolor[rgb]{0.000,0.690,0.310}0.77 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.18 & \cellcolor[rgb]{0.000,0.580,0.420}0.81 & \cellcolor[rgb]{0.000,0.399,0.601}0.87 & \cellcolor[rgb]{0.000,0.585,0.415}0.81 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.032,0.968}0.99 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.000,1.000}1.08 & \cellcolor[rgb]{0.000,0.000,1.000}1.07 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.483,0.517}0.84 & \cellcolor[rgb]{0.000,0.424,0.576}0.86 & \cellcolor[rgb]{0.594,1.000,0.000}0.47 & \cellcolor[rgb]{0.663,1.000,0.000}0.44 & \cellcolor[rgb]{0.478,1.000,0.000}0.51 \\
\textbf{F-Turbo} & \cellcolor[rgb]{1.000,0.912,0.000}0.30 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.336,0.664}0.89 & \cellcolor[rgb]{0.000,0.639,0.361}0.79 & \cellcolor[rgb]{0.000,0.400,0.600}0.87 & \cellcolor[rgb]{0.000,0.293,0.707}0.90 & \cellcolor[rgb]{0.000,0.370,0.630}0.88 & \cellcolor[rgb]{0.000,0.724,0.276}0.76 & \cellcolor[rgb]{0.000,0.159,0.841}0.95 & \cellcolor[rgb]{0.000,0.464,0.536}0.85 & \cellcolor[rgb]{0.000,0.213,0.787}0.93 & \cellcolor[rgb]{0.000,0.212,0.788}0.93 & \cellcolor[rgb]{0.000,0.574,0.426}0.81 & \cellcolor[rgb]{0.000,0.329,0.671}0.89 & \cellcolor[rgb]{0.000,0.357,0.643}0.88 & \cellcolor[rgb]{0.000,0.737,0.263}0.76 & \cellcolor[rgb]{0.000,0.322,0.678}0.89 & \cellcolor[rgb]{0.000,0.996,0.004}0.67 \\
\hline
\textbf{K-Base} & \cellcolor[rgb]{0.000,0.819,0.181}0.73 & \cellcolor[rgb]{0.000,0.918,0.082}0.70 & \cellcolor[rgb]{0.000,0.323,0.677}0.89 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.416,0.000}0.14 & \cellcolor[rgb]{1.000,0.821,0.000}0.27 & \cellcolor[rgb]{0.000,0.878,0.122}0.71 & \cellcolor[rgb]{0.248,1.000,0.000}0.59 & \cellcolor[rgb]{0.000,0.989,0.011}0.67 & \cellcolor[rgb]{0.000,0.899,0.101}0.70 & \cellcolor[rgb]{0.000,0.849,0.151}0.72 & \cellcolor[rgb]{0.000,0.623,0.377}0.79 & \cellcolor[rgb]{0.000,0.656,0.344}0.78 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.200,0.800}0.93 & \cellcolor[rgb]{0.000,0.172,0.828}0.94 & \cellcolor[rgb]{0.152,1.000,0.000}0.62 & \cellcolor[rgb]{0.142,1.000,0.000}0.62 & \cellcolor[rgb]{0.357,1.000,0.000}0.55 \\
\textbf{K-Naru} & \cellcolor[rgb]{0.106,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.854,0.146}0.72 & \cellcolor[rgb]{0.000,0.726,0.274}0.76 & \cellcolor[rgb]{1.000,0.399,0.000}0.13 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.834,0.000}0.28 & \cellcolor[rgb]{0.000,0.926,0.074}0.69 & \cellcolor[rgb]{0.314,1.000,0.000}0.56 & \cellcolor[rgb]{0.126,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.906,0.094}0.70 & \cellcolor[rgb]{0.000,0.944,0.056}0.69 & \cellcolor[rgb]{0.000,0.737,0.263}0.76 & \cellcolor[rgb]{0.000,0.755,0.245}0.75 & \cellcolor[rgb]{0.000,0.282,0.718}0.91 & \cellcolor[rgb]{0.000,0.315,0.685}0.90 & \cellcolor[rgb]{0.000,0.295,0.705}0.90 & \cellcolor[rgb]{0.240,1.000,0.000}0.59 & \cellcolor[rgb]{0.210,1.000,0.000}0.60 & \cellcolor[rgb]{0.458,1.000,0.000}0.51 \\
\textbf{K-Poke} & \cellcolor[rgb]{0.000,0.525,0.475}0.83 & \cellcolor[rgb]{0.000,0.643,0.357}0.79 & \cellcolor[rgb]{0.000,0.037,0.963}0.99 & \cellcolor[rgb]{1.000,0.929,0.000}0.31 & \cellcolor[rgb]{1.000,0.984,0.000}0.32 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.752,0.248}0.75 & \cellcolor[rgb]{0.275,1.000,0.000}0.58 & \cellcolor[rgb]{0.000,0.812,0.188}0.73 & \cellcolor[rgb]{0.000,0.887,0.113}0.71 & \cellcolor[rgb]{0.000,0.778,0.222}0.74 & \cellcolor[rgb]{0.000,0.656,0.344}0.78 & \cellcolor[rgb]{0.000,0.708,0.292}0.77 & \cellcolor[rgb]{0.000,0.000,1.000}1.13 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.000,1.000}1.07 & \cellcolor[rgb]{0.000,0.724,0.276}0.76 & \cellcolor[rgb]{0.000,0.723,0.277}0.76 & \cellcolor[rgb]{0.109,1.000,0.000}0.63 \\
\hline
\textbf{1.5-v1.2} & \cellcolor[rgb]{0.000,0.492,0.508}0.84 & \cellcolor[rgb]{0.000,0.351,0.649}0.88 & \cellcolor[rgb]{0.000,0.342,0.658}0.89 & \cellcolor[rgb]{0.000,0.926,0.074}0.69 & \cellcolor[rgb]{0.000,0.886,0.114}0.71 & \cellcolor[rgb]{0.062,1.000,0.000}0.65 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.913,1.000,0.000}0.36 & \cellcolor[rgb]{0.522,1.000,0.000}0.49 & \cellcolor[rgb]{0.584,1.000,0.000}0.47 & \cellcolor[rgb]{0.418,1.000,0.000}0.53 & \cellcolor[rgb]{0.422,1.000,0.000}0.53 & \cellcolor[rgb]{0.397,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.488,0.512}0.84 & \cellcolor[rgb]{0.000,0.263,0.737}0.91 & \cellcolor[rgb]{0.000,0.274,0.726}0.91 & \cellcolor[rgb]{0.000,0.551,0.449}0.82 & \cellcolor[rgb]{0.000,0.482,0.518}0.84 & \cellcolor[rgb]{0.000,0.675,0.325}0.78 \\
\textbf{1.5-v1.4} & \cellcolor[rgb]{0.000,0.451,0.549}0.85 & \cellcolor[rgb]{0.000,0.352,0.648}0.88 & \cellcolor[rgb]{0.000,0.261,0.739}0.91 & \cellcolor[rgb]{0.186,1.000,0.000}0.61 & \cellcolor[rgb]{0.182,1.000,0.000}0.61 & \cellcolor[rgb]{0.419,1.000,0.000}0.53 & \cellcolor[rgb]{0.849,1.000,0.000}0.38 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.635,1.000,0.000}0.45 & \cellcolor[rgb]{0.578,1.000,0.000}0.47 & \cellcolor[rgb]{0.497,1.000,0.000}0.50 & \cellcolor[rgb]{0.480,1.000,0.000}0.51 & \cellcolor[rgb]{0.486,1.000,0.000}0.50 & \cellcolor[rgb]{0.000,0.226,0.774}0.93 & \cellcolor[rgb]{0.000,0.098,0.902}0.97 & \cellcolor[rgb]{0.000,0.089,0.911}0.97 & \cellcolor[rgb]{0.000,0.463,0.537}0.85 & \cellcolor[rgb]{0.000,0.430,0.570}0.86 & \cellcolor[rgb]{0.000,0.676,0.324}0.78 \\
\textbf{1.5-Base} & \cellcolor[rgb]{0.091,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.581,0.419}0.81 & \cellcolor[rgb]{0.000,0.929,0.071}0.69 & \cellcolor[rgb]{0.173,1.000,0.000}0.61 & \cellcolor[rgb]{0.226,1.000,0.000}0.59 & \cellcolor[rgb]{0.246,1.000,0.000}0.59 & \cellcolor[rgb]{0.626,1.000,0.000}0.46 & \cellcolor[rgb]{0.802,1.000,0.000}0.40 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.318,1.000,0.000}0.56 & \cellcolor[rgb]{0.309,1.000,0.000}0.56 & \cellcolor[rgb]{0.257,1.000,0.000}0.58 & \cellcolor[rgb]{0.264,1.000,0.000}0.58 & \cellcolor[rgb]{0.000,0.669,0.331}0.78 & \cellcolor[rgb]{0.000,0.463,0.537}0.85 & \cellcolor[rgb]{0.000,0.467,0.533}0.85 & \cellcolor[rgb]{0.000,0.934,0.066}0.69 & \cellcolor[rgb]{0.000,0.810,0.190}0.73 & \cellcolor[rgb]{0.054,1.000,0.000}0.65 \\
\textbf{1.5-Dream} & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.026,0.974}0.99 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.648,0.352}0.79 & \cellcolor[rgb]{0.000,0.556,0.444}0.82 & \cellcolor[rgb]{0.000,0.916,0.084}0.70 & \cellcolor[rgb]{0.387,1.000,0.000}0.54 & \cellcolor[rgb]{0.469,1.000,0.000}0.51 & \cellcolor[rgb]{0.000,0.933,0.067}0.69 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.513,1.000,0.000}0.50 & \cellcolor[rgb]{0.208,1.000,0.000}0.60 & \cellcolor[rgb]{0.199,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.399,0.601}0.87 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.218,0.782}0.93 & \cellcolor[rgb]{0.000,0.143,0.857}0.95 & \cellcolor[rgb]{0.000,0.095,0.905}0.97 \\
\hline
\textbf{2.1-DPO} & \cellcolor[rgb]{0.000,0.551,0.449}0.82 & \cellcolor[rgb]{0.000,0.327,0.673}0.89 & \cellcolor[rgb]{0.000,0.457,0.543}0.85 & \cellcolor[rgb]{0.000,0.853,0.147}0.72 & \cellcolor[rgb]{0.000,0.859,0.141}0.72 & \cellcolor[rgb]{0.044,1.000,0.000}0.66 & \cellcolor[rgb]{0.386,1.000,0.000}0.54 & \cellcolor[rgb]{0.551,1.000,0.000}0.48 & \cellcolor[rgb]{0.142,1.000,0.000}0.62 & \cellcolor[rgb]{0.668,1.000,0.000}0.44 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.932,1.000,0.000}0.35 & \cellcolor[rgb]{0.924,1.000,0.000}0.36 & \cellcolor[rgb]{0.000,0.431,0.569}0.86 & \cellcolor[rgb]{0.000,0.205,0.795}0.93 & \cellcolor[rgb]{0.000,0.219,0.781}0.93 & \cellcolor[rgb]{0.000,0.477,0.523}0.84 & \cellcolor[rgb]{0.000,0.455,0.545}0.85 & \cellcolor[rgb]{0.000,0.443,0.557}0.85 \\
\textbf{2.1-Base} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.453,0.547}0.85 & \cellcolor[rgb]{0.000,0.470,0.530}0.84 & \cellcolor[rgb]{0.000,0.785,0.215}0.74 & \cellcolor[rgb]{0.275,1.000,0.000}0.58 & \cellcolor[rgb]{0.430,1.000,0.000}0.52 & \cellcolor[rgb]{0.000,0.947,0.053}0.69 & \cellcolor[rgb]{0.281,1.000,0.000}0.57 & \cellcolor[rgb]{0.857,1.000,0.000}0.38 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.054,0.000}0.02 & \cellcolor[rgb]{0.000,0.350,0.650}0.88 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\textbf{2.1-Art} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.023,0.977}0.99 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.477,0.523}0.84 & \cellcolor[rgb]{0.000,0.480,0.520}0.84 & \cellcolor[rgb]{0.000,0.826,0.174}0.73 & \cellcolor[rgb]{0.240,1.000,0.000}0.59 & \cellcolor[rgb]{0.429,1.000,0.000}0.52 & \cellcolor[rgb]{0.000,0.946,0.054}0.69 & \cellcolor[rgb]{0.265,1.000,0.000}0.58 & \cellcolor[rgb]{0.843,1.000,0.000}0.38 & \cellcolor[rgb]{1.000,0.054,0.000}0.02 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.281,0.719}0.91 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.028,0.972}0.99 & \cellcolor[rgb]{0.000,0.026,0.974}0.99 \\
\hline
\textbf{SD3-Real} & \cellcolor[rgb]{0.000,0.000,1.000}1.14 & \cellcolor[rgb]{0.000,0.000,1.000}1.39 & \cellcolor[rgb]{0.000,0.000,1.000}1.25 & \cellcolor[rgb]{0.000,0.000,1.000}1.54 & \cellcolor[rgb]{0.000,0.000,1.000}1.45 & \cellcolor[rgb]{0.000,0.000,1.000}1.54 & \cellcolor[rgb]{0.000,0.000,1.000}1.32 & \cellcolor[rgb]{0.000,0.000,1.000}1.37 & \cellcolor[rgb]{0.000,0.000,1.000}1.32 & \cellcolor[rgb]{0.000,0.000,1.000}1.20 & \cellcolor[rgb]{0.000,0.000,1.000}1.32 & \cellcolor[rgb]{0.000,0.000,1.000}1.27 & \cellcolor[rgb]{0.000,0.000,1.000}1.30 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.15 & \cellcolor[rgb]{0.000,0.000,1.000}1.11 & \cellcolor[rgb]{0.000,0.000,1.000}1.21 & \cellcolor[rgb]{0.000,0.000,1.000}1.35 & \cellcolor[rgb]{0.000,0.000,1.000}1.31 \\
\textbf{SD3-Base} & \cellcolor[rgb]{0.274,1.000,0.000}0.58 & \cellcolor[rgb]{0.000,0.678,0.322}0.78 & \cellcolor[rgb]{0.000,0.125,0.875}0.96 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.616,0.384}0.80 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.009,0.000}0.00 & \cellcolor[rgb]{0.479,1.000,0.000}0.51 & \cellcolor[rgb]{0.036,1.000,0.000}0.66 & \cellcolor[rgb]{0.614,1.000,0.000}0.46 \\
\textbf{SD3-Anim} & \cellcolor[rgb]{0.280,1.000,0.000}0.57 & \cellcolor[rgb]{0.000,0.628,0.372}0.79 & \cellcolor[rgb]{0.000,0.160,0.840}0.95 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.016,0.984}0.99 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.010,0.990}1.00 & \cellcolor[rgb]{0.000,0.029,0.971}0.99 & \cellcolor[rgb]{0.000,0.020,0.980}0.99 & \cellcolor[rgb]{0.000,0.005,0.995}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.695,0.305}0.77 & \cellcolor[rgb]{1.000,0.009,0.000}0.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.459,1.000,0.000}0.51 & \cellcolor[rgb]{0.000,0.997,0.003}0.67 & \cellcolor[rgb]{0.575,1.000,0.000}0.47 \\
\hline
\textbf{XL-DPO} & \cellcolor[rgb]{0.590,1.000,0.000}0.47 & \cellcolor[rgb]{0.674,1.000,0.000}0.44 & \cellcolor[rgb]{0.000,0.512,0.488}0.83 & \cellcolor[rgb]{0.000,0.982,0.018}0.68 & \cellcolor[rgb]{0.000,0.998,0.002}0.67 & \cellcolor[rgb]{0.000,0.804,0.196}0.73 & \cellcolor[rgb]{0.000,0.259,0.741}0.91 & \cellcolor[rgb]{0.000,0.322,0.678}0.89 & \cellcolor[rgb]{0.000,0.505,0.495}0.83 & \cellcolor[rgb]{0.000,0.279,0.721}0.91 & \cellcolor[rgb]{0.000,0.235,0.765}0.92 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.426,0.574}0.86 & \cellcolor[rgb]{0.448,1.000,0.000}0.52 & \cellcolor[rgb]{0.425,1.000,0.000}0.53 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.484,0.000}0.16 & \cellcolor[rgb]{1.000,0.623,0.000}0.21 \\
\textbf{XL-Base} & \cellcolor[rgb]{0.276,1.000,0.000}0.58 & \cellcolor[rgb]{0.787,1.000,0.000}0.40 & \cellcolor[rgb]{0.000,0.175,0.825}0.94 & \cellcolor[rgb]{0.051,1.000,0.000}0.65 & \cellcolor[rgb]{0.044,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.892,0.108}0.71 & \cellcolor[rgb]{0.000,0.295,0.705}0.90 & \cellcolor[rgb]{0.000,0.396,0.604}0.87 & \cellcolor[rgb]{0.000,0.462,0.538}0.85 & \cellcolor[rgb]{0.000,0.318,0.682}0.89 & \cellcolor[rgb]{0.000,0.323,0.677}0.89 & \cellcolor[rgb]{0.000,0.060,0.940}0.98 & \cellcolor[rgb]{0.000,0.101,0.899}0.97 & \cellcolor[rgb]{0.000,0.245,0.755}0.92 & \cellcolor[rgb]{0.074,1.000,0.000}0.64 & \cellcolor[rgb]{0.034,1.000,0.000}0.66 & \cellcolor[rgb]{1.000,0.465,0.000}0.15 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.780,0.000}0.26 \\
\textbf{XL-Light} & \cellcolor[rgb]{0.804,1.000,0.000}0.40 & \cellcolor[rgb]{0.437,1.000,0.000}0.52 & \cellcolor[rgb]{0.000,0.596,0.404}0.80 & \cellcolor[rgb]{0.048,1.000,0.000}0.65 & \cellcolor[rgb]{0.092,1.000,0.000}0.64 & \cellcolor[rgb]{0.013,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.160,0.840}0.95 & \cellcolor[rgb]{0.000,0.323,0.677}0.89 & \cellcolor[rgb]{0.000,0.437,0.563}0.86 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.11 & \cellcolor[rgb]{0.000,0.000,1.000}1.10 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.461,1.000,0.000}0.51 & \cellcolor[rgb]{0.415,1.000,0.000}0.53 & \cellcolor[rgb]{1.000,0.679,0.000}0.22 & \cellcolor[rgb]{1.000,0.885,0.000}0.29 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 \\
\hline\hline
\end{tabular}
}
\end{table*}

\begin{table*}[tb]
\centering
\caption{Normalized Wasserstein Distance Matrix. Each column normalized by max distance to base models. \colorbox[rgb]{1,0,0}{\phantom{xx}} Short, \colorbox[rgb]{1,1,0}{\phantom{xx}} Medium-low, \colorbox[rgb]{0,1,0}{\phantom{xx}} Medium-high, \colorbox[rgb]{0,0,1}{\phantom{xx}} Long distance.}
\label{tab:wasserstein_a_photo_of_a_dangerous_animal_in_a_grassland}
\scalebox{0.55}{
\renewcommand{\arraystretch}{1.05}
\begin{tabular}{l|ccc|ccc|cccc|ccc|ccc|ccc} 
\hline\hline
& \multicolumn{19}{c}{\textbf{Prompt: A Photo Of A Dangerous Animal In A Grassland}} \\ 
\hline
& \multicolumn{3}{c|}{\textbf{Flux}} & \multicolumn{3}{c|}{\textbf{Kand}} & \multicolumn{4}{c|}{\textbf{SD1.5}} & \multicolumn{3}{c|}{\textbf{SD2.1}} & \multicolumn{3}{c|}{\textbf{SD3}} & \multicolumn{3}{c|}{\textbf{SDXL}} \\ 
\hline
& \rotatebox{45}{\small{F-Base}} & \rotatebox{45}{\small{F-LoRA}} & \rotatebox{45}{\small{F-Turbo}} & \rotatebox{45}{\small{K-Base}} & \rotatebox{45}{\small{K-Naru}} & \rotatebox{45}{\small{K-Poke}} & \rotatebox{45}{\small{1.5-v1.2}} & \rotatebox{45}{\small{1.5-v1.4}} & \rotatebox{45}{\small{1.5-Base}} & \rotatebox{45}{\small{1.5-Dream}} & \rotatebox{45}{\small{2.1-DPO}} & \rotatebox{45}{\small{2.1-Base}} & \rotatebox{45}{\small{2.1-Art}} & \rotatebox{45}{\small{SD3-Real}} & \rotatebox{45}{\small{SD3-Base}} & \rotatebox{45}{\small{SD3-Anim}} & \rotatebox{45}{\small{XL-DPO}} & \rotatebox{45}{\small{XL-Base}} & \rotatebox{45}{\small{XL-Light}} \\ 
\hline
\textbf{F-Base} & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.839,0.000}0.28 & \cellcolor[rgb]{1.000,0.556,0.000}0.18 & \cellcolor[rgb]{0.000,0.376,0.624}0.88 & \cellcolor[rgb]{0.000,0.492,0.508}0.84 & \cellcolor[rgb]{0.000,0.076,0.924}0.97 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.210,0.790}0.93 & \cellcolor[rgb]{0.000,0.198,0.802}0.93 & \cellcolor[rgb]{0.000,0.797,0.203}0.74 & \cellcolor[rgb]{0.000,0.933,0.067}0.69 & \cellcolor[rgb]{0.000,0.655,0.345}0.78 \\
\textbf{F-LoRA} & \cellcolor[rgb]{0.926,1.000,0.000}0.36 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.510,1.000,0.000}0.50 & \cellcolor[rgb]{0.000,0.075,0.925}0.98 & \cellcolor[rgb]{0.000,0.211,0.789}0.93 & \cellcolor[rgb]{0.000,0.000,1.000}1.19 & \cellcolor[rgb]{0.000,0.000,1.000}1.19 & \cellcolor[rgb]{0.000,0.000,1.000}1.08 & \cellcolor[rgb]{0.000,0.000,1.000}1.09 & \cellcolor[rgb]{0.000,0.000,1.000}1.12 & \cellcolor[rgb]{0.000,0.000,1.000}1.17 & \cellcolor[rgb]{0.000,0.000,1.000}1.18 & \cellcolor[rgb]{0.000,0.000,1.000}1.17 & \cellcolor[rgb]{0.000,0.000,1.000}1.17 & \cellcolor[rgb]{0.000,0.000,1.000}1.32 & \cellcolor[rgb]{0.000,0.000,1.000}1.33 & \cellcolor[rgb]{0.000,0.875,0.125}0.71 & \cellcolor[rgb]{0.041,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.954,0.046}0.69 \\
\textbf{F-Turbo} & \cellcolor[rgb]{1.000,0.496,0.000}0.16 & \cellcolor[rgb]{0.955,1.000,0.000}0.35 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.398,0.602}0.87 & \cellcolor[rgb]{0.000,0.452,0.548}0.85 & \cellcolor[rgb]{0.000,0.085,0.915}0.97 & \cellcolor[rgb]{0.000,0.373,0.627}0.88 & \cellcolor[rgb]{0.000,0.357,0.643}0.88 & \cellcolor[rgb]{0.000,0.327,0.673}0.89 & \cellcolor[rgb]{0.000,0.304,0.696}0.90 & \cellcolor[rgb]{0.000,0.388,0.612}0.87 & \cellcolor[rgb]{0.000,0.316,0.684}0.90 & \cellcolor[rgb]{0.000,0.314,0.686}0.90 & \cellcolor[rgb]{0.000,0.449,0.551}0.85 & \cellcolor[rgb]{0.000,0.631,0.369}0.79 & \cellcolor[rgb]{0.000,0.627,0.373}0.79 & \cellcolor[rgb]{0.000,0.754,0.246}0.75 & \cellcolor[rgb]{0.000,0.802,0.198}0.74 & \cellcolor[rgb]{0.000,0.591,0.409}0.81 \\
\hline
\textbf{K-Base} & \cellcolor[rgb]{0.000,0.456,0.544}0.85 & \cellcolor[rgb]{0.000,0.797,0.203}0.74 & \cellcolor[rgb]{0.000,0.170,0.830}0.94 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.277,0.000}0.09 & \cellcolor[rgb]{1.000,0.833,0.000}0.27 & \cellcolor[rgb]{0.026,1.000,0.000}0.66 & \cellcolor[rgb]{0.127,1.000,0.000}0.63 & \cellcolor[rgb]{0.177,1.000,0.000}0.61 & \cellcolor[rgb]{0.190,1.000,0.000}0.61 & \cellcolor[rgb]{0.101,1.000,0.000}0.64 & \cellcolor[rgb]{0.124,1.000,0.000}0.63 & \cellcolor[rgb]{0.134,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.244,0.756}0.92 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.590,1.000,0.000}0.47 & \cellcolor[rgb]{0.419,1.000,0.000}0.53 & \cellcolor[rgb]{0.000,0.814,0.186}0.73 \\
\textbf{K-Naru} & \cellcolor[rgb]{0.000,0.534,0.466}0.82 & \cellcolor[rgb]{0.000,0.870,0.130}0.71 & \cellcolor[rgb]{0.000,0.189,0.811}0.94 & \cellcolor[rgb]{1.000,0.281,0.000}0.09 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.858,0.000}0.28 & \cellcolor[rgb]{0.000,0.983,0.017}0.68 & \cellcolor[rgb]{0.066,1.000,0.000}0.65 & \cellcolor[rgb]{0.117,1.000,0.000}0.63 & \cellcolor[rgb]{0.143,1.000,0.000}0.62 & \cellcolor[rgb]{0.070,1.000,0.000}0.65 & \cellcolor[rgb]{0.071,1.000,0.000}0.65 & \cellcolor[rgb]{0.081,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.193,0.807}0.94 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.621,1.000,0.000}0.46 & \cellcolor[rgb]{0.449,1.000,0.000}0.52 & \cellcolor[rgb]{0.000,0.835,0.165}0.72 \\
\textbf{K-Poke} & \cellcolor[rgb]{0.000,0.613,0.387}0.80 & \cellcolor[rgb]{0.000,0.733,0.267}0.76 & \cellcolor[rgb]{0.000,0.330,0.670}0.89 & \cellcolor[rgb]{1.000,0.703,0.000}0.23 & \cellcolor[rgb]{1.000,0.714,0.000}0.24 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.096,1.000,0.000}0.64 & \cellcolor[rgb]{0.138,1.000,0.000}0.62 & \cellcolor[rgb]{0.128,1.000,0.000}0.63 & \cellcolor[rgb]{0.294,1.000,0.000}0.57 & \cellcolor[rgb]{0.304,1.000,0.000}0.57 & \cellcolor[rgb]{0.254,1.000,0.000}0.58 & \cellcolor[rgb]{0.251,1.000,0.000}0.58 & \cellcolor[rgb]{0.000,0.546,0.454}0.82 & \cellcolor[rgb]{0.000,0.474,0.526}0.84 & \cellcolor[rgb]{0.000,0.474,0.526}0.84 & \cellcolor[rgb]{0.400,1.000,0.000}0.53 & \cellcolor[rgb]{0.249,1.000,0.000}0.59 & \cellcolor[rgb]{0.000,0.595,0.405}0.80 \\
\hline
\textbf{1.5-v1.2} & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.170,0.830}0.94 & \cellcolor[rgb]{0.000,0.006,0.994}1.00 & \cellcolor[rgb]{0.000,0.932,0.068}0.69 & \cellcolor[rgb]{0.000,0.916,0.084}0.70 & \cellcolor[rgb]{0.000,0.632,0.368}0.79 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.695,0.000}0.23 & \cellcolor[rgb]{1.000,0.822,0.000}0.27 & \cellcolor[rgb]{1.000,0.740,0.000}0.24 & \cellcolor[rgb]{0.534,1.000,0.000}0.49 & \cellcolor[rgb]{0.422,1.000,0.000}0.53 & \cellcolor[rgb]{0.421,1.000,0.000}0.53 & \cellcolor[rgb]{0.000,0.921,0.079}0.70 & \cellcolor[rgb]{0.000,0.618,0.382}0.80 & \cellcolor[rgb]{0.000,0.653,0.347}0.78 & \cellcolor[rgb]{0.000,0.615,0.385}0.80 & \cellcolor[rgb]{0.000,0.498,0.502}0.84 & \cellcolor[rgb]{0.000,0.267,0.733}0.91 \\
\textbf{1.5-v1.4} & \cellcolor[rgb]{0.000,0.000,1.000}1.15 & \cellcolor[rgb]{0.000,0.094,0.906}0.97 & \cellcolor[rgb]{0.000,0.000,1.000}1.14 & \cellcolor[rgb]{0.000,0.775,0.225}0.74 & \cellcolor[rgb]{0.000,0.733,0.267}0.76 & \cellcolor[rgb]{0.000,0.372,0.628}0.88 & \cellcolor[rgb]{1.000,0.788,0.000}0.26 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.715,0.000}0.24 & \cellcolor[rgb]{1.000,0.786,0.000}0.26 & \cellcolor[rgb]{0.426,1.000,0.000}0.53 & \cellcolor[rgb]{0.374,1.000,0.000}0.54 & \cellcolor[rgb]{0.406,1.000,0.000}0.53 & \cellcolor[rgb]{0.022,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.464,0.536}0.85 & \cellcolor[rgb]{0.000,0.495,0.505}0.84 & \cellcolor[rgb]{0.000,0.591,0.409}0.80 & \cellcolor[rgb]{0.000,0.473,0.527}0.84 & \cellcolor[rgb]{0.000,0.164,0.836}0.95 \\
\textbf{1.5-Base} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.465,0.535}0.85 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.121,1.000,0.000}0.63 & \cellcolor[rgb]{0.086,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.709,0.291}0.77 & \cellcolor[rgb]{1.000,0.809,0.000}0.27 & \cellcolor[rgb]{1.000,0.621,0.000}0.21 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.876,0.000}0.29 & \cellcolor[rgb]{0.560,1.000,0.000}0.48 & \cellcolor[rgb]{0.569,1.000,0.000}0.48 & \cellcolor[rgb]{0.624,1.000,0.000}0.46 & \cellcolor[rgb]{0.000,0.984,0.016}0.68 & \cellcolor[rgb]{0.000,0.522,0.478}0.83 & \cellcolor[rgb]{0.000,0.550,0.450}0.82 & \cellcolor[rgb]{0.000,0.941,0.059}0.69 & \cellcolor[rgb]{0.000,0.851,0.149}0.72 & \cellcolor[rgb]{0.000,0.534,0.466}0.82 \\
\textbf{1.5-Dream} & \cellcolor[rgb]{0.000,0.000,1.000}1.18 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.000,1.000}1.19 & \cellcolor[rgb]{0.000,0.797,0.203}0.74 & \cellcolor[rgb]{0.000,0.771,0.229}0.75 & \cellcolor[rgb]{0.000,0.538,0.462}0.82 & \cellcolor[rgb]{1.000,0.859,0.000}0.28 & \cellcolor[rgb]{1.000,0.806,0.000}0.27 & \cellcolor[rgb]{0.967,1.000,0.000}0.34 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.013,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.975,0.025}0.68 & \cellcolor[rgb]{0.000,0.984,0.016}0.68 & \cellcolor[rgb]{0.000,0.465,0.535}0.85 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.250,0.750}0.92 & \cellcolor[rgb]{0.000,0.138,0.862}0.95 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 \\
\hline
\textbf{2.1-DPO} & \cellcolor[rgb]{0.000,0.216,0.784}0.93 & \cellcolor[rgb]{0.000,0.465,0.535}0.85 & \cellcolor[rgb]{0.000,0.279,0.721}0.91 & \cellcolor[rgb]{0.180,1.000,0.000}0.61 & \cellcolor[rgb]{0.176,1.000,0.000}0.61 & \cellcolor[rgb]{0.078,1.000,0.000}0.64 & \cellcolor[rgb]{0.657,1.000,0.000}0.45 & \cellcolor[rgb]{0.725,1.000,0.000}0.42 & \cellcolor[rgb]{0.660,1.000,0.000}0.45 & \cellcolor[rgb]{0.430,1.000,0.000}0.52 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.986,0.000}0.33 & \cellcolor[rgb]{1.000,0.991,0.000}0.33 & \cellcolor[rgb]{0.609,1.000,0.000}0.46 & \cellcolor[rgb]{0.446,1.000,0.000}0.52 & \cellcolor[rgb]{0.460,1.000,0.000}0.51 & \cellcolor[rgb]{0.103,1.000,0.000}0.63 & \cellcolor[rgb]{0.003,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.724,0.276}0.76 \\
\textbf{2.1-Base} & \cellcolor[rgb]{0.000,0.422,0.578}0.86 & \cellcolor[rgb]{0.000,0.637,0.363}0.79 & \cellcolor[rgb]{0.000,0.411,0.589}0.86 & \cellcolor[rgb]{0.331,1.000,0.000}0.56 & \cellcolor[rgb]{0.308,1.000,0.000}0.57 & \cellcolor[rgb]{0.164,1.000,0.000}0.61 & \cellcolor[rgb]{0.658,1.000,0.000}0.45 & \cellcolor[rgb]{0.777,1.000,0.000}0.41 & \cellcolor[rgb]{0.764,1.000,0.000}0.41 & \cellcolor[rgb]{0.515,1.000,0.000}0.49 & \cellcolor[rgb]{1.000,0.914,0.000}0.30 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.060,0.000}0.02 & \cellcolor[rgb]{0.400,1.000,0.000}0.53 & \cellcolor[rgb]{0.263,1.000,0.000}0.58 & \cellcolor[rgb]{0.274,1.000,0.000}0.58 & \cellcolor[rgb]{0.236,1.000,0.000}0.59 & \cellcolor[rgb]{0.164,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.662,0.338}0.78 \\
\textbf{2.1-Art} & \cellcolor[rgb]{0.000,0.390,0.610}0.87 & \cellcolor[rgb]{0.000,0.623,0.377}0.79 & \cellcolor[rgb]{0.000,0.377,0.623}0.88 & \cellcolor[rgb]{0.319,1.000,0.000}0.56 & \cellcolor[rgb]{0.296,1.000,0.000}0.57 & \cellcolor[rgb]{0.138,1.000,0.000}0.62 & \cellcolor[rgb]{0.641,1.000,0.000}0.45 & \cellcolor[rgb]{0.786,1.000,0.000}0.40 & \cellcolor[rgb]{0.797,1.000,0.000}0.40 & \cellcolor[rgb]{0.504,1.000,0.000}0.50 & \cellcolor[rgb]{1.000,0.930,0.000}0.31 & \cellcolor[rgb]{1.000,0.061,0.000}0.02 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.390,1.000,0.000}0.54 & \cellcolor[rgb]{0.219,1.000,0.000}0.60 & \cellcolor[rgb]{0.228,1.000,0.000}0.59 & \cellcolor[rgb]{0.213,1.000,0.000}0.60 & \cellcolor[rgb]{0.130,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.661,0.339}0.78 \\
\hline
\textbf{SD3-Real} & \cellcolor[rgb]{0.000,0.000,1.000}1.30 & \cellcolor[rgb]{0.000,0.000,1.000}1.18 & \cellcolor[rgb]{0.000,0.000,1.000}1.24 & \cellcolor[rgb]{0.000,0.000,1.000}1.23 & \cellcolor[rgb]{0.000,0.000,1.000}1.23 & \cellcolor[rgb]{0.000,0.000,1.000}1.30 & \cellcolor[rgb]{0.000,0.339,0.661}0.89 & \cellcolor[rgb]{0.000,0.771,0.229}0.75 & \cellcolor[rgb]{0.000,0.378,0.622}0.88 & \cellcolor[rgb]{0.000,0.213,0.787}0.93 & \cellcolor[rgb]{0.070,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.594,0.406}0.80 & \cellcolor[rgb]{0.000,0.608,0.392}0.80 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.754,1.000,0.000}0.41 & \cellcolor[rgb]{0.803,1.000,0.000}0.40 & \cellcolor[rgb]{0.000,0.000,1.000}1.17 & \cellcolor[rgb]{0.000,0.000,1.000}1.19 & \cellcolor[rgb]{0.000,0.000,1.000}1.12 \\
\textbf{SD3-Base} & \cellcolor[rgb]{0.000,0.296,0.704}0.90 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.423,0.577}0.86 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.727,0.273}0.76 & \cellcolor[rgb]{0.000,0.869,0.131}0.71 & \cellcolor[rgb]{0.000,0.598,0.402}0.80 & \cellcolor[rgb]{0.000,0.448,0.552}0.85 & \cellcolor[rgb]{0.379,1.000,0.000}0.54 & \cellcolor[rgb]{0.048,1.000,0.000}0.65 & \cellcolor[rgb]{0.021,1.000,0.000}0.66 & \cellcolor[rgb]{1.000,0.937,0.000}0.31 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.011,0.000}0.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\textbf{SD3-Anim} & \cellcolor[rgb]{0.000,0.220,0.780}0.93 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.359,0.641}0.88 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.708,0.292}0.77 & \cellcolor[rgb]{0.000,0.846,0.154}0.72 & \cellcolor[rgb]{0.000,0.570,0.430}0.81 & \cellcolor[rgb]{0.000,0.437,0.563}0.86 & \cellcolor[rgb]{0.357,1.000,0.000}0.55 & \cellcolor[rgb]{0.016,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.987,0.013}0.67 & \cellcolor[rgb]{1.000,0.921,0.000}0.30 & \cellcolor[rgb]{1.000,0.012,0.000}0.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 \\
\hline
\textbf{XL-DPO} & \cellcolor[rgb]{0.055,1.000,0.000}0.65 & \cellcolor[rgb]{0.530,1.000,0.000}0.49 & \cellcolor[rgb]{0.000,0.776,0.224}0.74 & \cellcolor[rgb]{0.712,1.000,0.000}0.43 & \cellcolor[rgb]{0.758,1.000,0.000}0.41 & \cellcolor[rgb]{0.274,1.000,0.000}0.58 & \cellcolor[rgb]{0.000,0.929,0.071}0.69 & \cellcolor[rgb]{0.154,1.000,0.000}0.62 & \cellcolor[rgb]{0.178,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.949,0.051}0.69 & \cellcolor[rgb]{0.194,1.000,0.000}0.60 & \cellcolor[rgb]{0.190,1.000,0.000}0.61 & \cellcolor[rgb]{0.189,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.614,0.386}0.80 & \cellcolor[rgb]{0.000,0.269,0.731}0.91 & \cellcolor[rgb]{0.000,0.242,0.758}0.92 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.511,0.000}0.17 & \cellcolor[rgb]{0.575,1.000,0.000}0.47 \\
\textbf{XL-Base} & \cellcolor[rgb]{0.204,1.000,0.000}0.60 & \cellcolor[rgb]{0.666,1.000,0.000}0.44 & \cellcolor[rgb]{0.000,0.863,0.137}0.72 & \cellcolor[rgb]{0.581,1.000,0.000}0.47 & \cellcolor[rgb]{0.628,1.000,0.000}0.46 & \cellcolor[rgb]{0.144,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.866,0.134}0.71 & \cellcolor[rgb]{0.099,1.000,0.000}0.64 & \cellcolor[rgb]{0.135,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.903,0.097}0.70 & \cellcolor[rgb]{0.132,1.000,0.000}0.62 & \cellcolor[rgb]{0.149,1.000,0.000}0.62 & \cellcolor[rgb]{0.137,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.614,0.386}0.80 & \cellcolor[rgb]{0.000,0.318,0.682}0.90 & \cellcolor[rgb]{0.000,0.292,0.708}0.90 & \cellcolor[rgb]{1.000,0.502,0.000}0.17 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.628,1.000,0.000}0.46 \\
\textbf{XL-Light} & \cellcolor[rgb]{0.000,0.862,0.138}0.72 & \cellcolor[rgb]{0.537,1.000,0.000}0.49 & \cellcolor[rgb]{0.000,0.534,0.466}0.82 & \cellcolor[rgb]{0.000,0.943,0.057}0.69 & \cellcolor[rgb]{0.000,0.992,0.008}0.67 & \cellcolor[rgb]{0.000,0.313,0.687}0.90 & \cellcolor[rgb]{0.000,0.546,0.454}0.82 & \cellcolor[rgb]{0.000,0.757,0.243}0.75 & \cellcolor[rgb]{0.000,0.751,0.249}0.75 & \cellcolor[rgb]{0.000,0.581,0.419}0.81 & \cellcolor[rgb]{0.000,0.763,0.237}0.75 & \cellcolor[rgb]{0.000,0.518,0.482}0.83 & \cellcolor[rgb]{0.000,0.548,0.452}0.82 & \cellcolor[rgb]{0.000,0.638,0.362}0.79 & \cellcolor[rgb]{0.000,0.177,0.823}0.94 & \cellcolor[rgb]{0.000,0.190,0.810}0.94 & \cellcolor[rgb]{0.529,1.000,0.000}0.49 & \cellcolor[rgb]{0.558,1.000,0.000}0.48 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 \\
\hline\hline
\end{tabular}
}
\end{table*}

\clearpage

\begin{table*}[tb]
\centering
\caption{Normalized Wasserstein Distance Matrix. Each column normalized by max distance to base models. \colorbox[rgb]{1,0,0}{\phantom{xx}} Short, \colorbox[rgb]{1,1,0}{\phantom{xx}} Medium-low, \colorbox[rgb]{0,1,0}{\phantom{xx}} Medium-high, \colorbox[rgb]{0,0,1}{\phantom{xx}} Long distance.}
\label{tab:wasserstein_a_photo_of_a_frozen_single_fruit_on_a_dimmed_studio}
\scalebox{0.55}{
\renewcommand{\arraystretch}{1.05}
\begin{tabular}{l|ccc|ccc|cccc|ccc|ccc|ccc} 
\hline\hline
& \multicolumn{19}{c}{\textbf{Prompt: A Photo Of A Frozen Single Fruit On A Dimmed Studio}} \\ 
\hline
& \multicolumn{3}{c|}{\textbf{Flux}} & \multicolumn{3}{c|}{\textbf{Kand}} & \multicolumn{4}{c|}{\textbf{SD1.5}} & \multicolumn{3}{c|}{\textbf{SD2.1}} & \multicolumn{3}{c|}{\textbf{SD3}} & \multicolumn{3}{c|}{\textbf{SDXL}} \\ 
\hline
& \rotatebox{45}{\small{F-Base}} & \rotatebox{45}{\small{F-LoRA}} & \rotatebox{45}{\small{F-Turbo}} & \rotatebox{45}{\small{K-Base}} & \rotatebox{45}{\small{K-Naru}} & \rotatebox{45}{\small{K-Poke}} & \rotatebox{45}{\small{1.5-v1.2}} & \rotatebox{45}{\small{1.5-v1.4}} & \rotatebox{45}{\small{1.5-Base}} & \rotatebox{45}{\small{1.5-Dream}} & \rotatebox{45}{\small{2.1-DPO}} & \rotatebox{45}{\small{2.1-Base}} & \rotatebox{45}{\small{2.1-Art}} & \rotatebox{45}{\small{SD3-Real}} & \rotatebox{45}{\small{SD3-Base}} & \rotatebox{45}{\small{SD3-Anim}} & \rotatebox{45}{\small{XL-DPO}} & \rotatebox{45}{\small{XL-Base}} & \rotatebox{45}{\small{XL-Light}} \\ 
\hline
\textbf{F-Base} & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.547,0.000}0.18 & \cellcolor[rgb]{1.000,0.604,0.000}0.20 & \cellcolor[rgb]{0.558,1.000,0.000}0.48 & \cellcolor[rgb]{0.499,1.000,0.000}0.50 & \cellcolor[rgb]{0.571,1.000,0.000}0.48 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.025,0.975}0.99 & \cellcolor[rgb]{0.000,0.235,0.765}0.92 & \cellcolor[rgb]{0.000,0.229,0.771}0.92 & \cellcolor[rgb]{0.000,0.264,0.736}0.91 & \cellcolor[rgb]{0.000,0.501,0.499}0.83 & \cellcolor[rgb]{0.000,0.590,0.410}0.81 & \cellcolor[rgb]{0.000,0.602,0.398}0.80 & \cellcolor[rgb]{0.000,0.806,0.194}0.73 & \cellcolor[rgb]{0.000,0.566,0.434}0.81 & \cellcolor[rgb]{0.360,1.000,0.000}0.55 \\
\textbf{F-LoRA} & \cellcolor[rgb]{1.000,0.488,0.000}0.16 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.759,0.000}0.25 & \cellcolor[rgb]{0.618,1.000,0.000}0.46 & \cellcolor[rgb]{0.650,1.000,0.000}0.45 & \cellcolor[rgb]{0.487,1.000,0.000}0.50 & \cellcolor[rgb]{0.000,0.193,0.807}0.94 & \cellcolor[rgb]{0.000,0.263,0.737}0.91 & \cellcolor[rgb]{0.000,0.327,0.673}0.89 & \cellcolor[rgb]{0.000,0.129,0.871}0.96 & \cellcolor[rgb]{0.000,0.348,0.652}0.89 & \cellcolor[rgb]{0.000,0.456,0.544}0.85 & \cellcolor[rgb]{0.000,0.503,0.497}0.83 & \cellcolor[rgb]{0.000,0.632,0.368}0.79 & \cellcolor[rgb]{0.000,0.404,0.596}0.87 & \cellcolor[rgb]{0.000,0.411,0.589}0.86 & \cellcolor[rgb]{0.007,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.790,0.210}0.74 & \cellcolor[rgb]{0.559,1.000,0.000}0.48 \\
\textbf{F-Turbo} & \cellcolor[rgb]{1.000,0.515,0.000}0.17 & \cellcolor[rgb]{1.000,0.726,0.000}0.24 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.671,1.000,0.000}0.44 & \cellcolor[rgb]{0.549,1.000,0.000}0.48 & \cellcolor[rgb]{0.516,1.000,0.000}0.49 & \cellcolor[rgb]{0.000,0.360,0.640}0.88 & \cellcolor[rgb]{0.000,0.311,0.689}0.90 & \cellcolor[rgb]{0.000,0.442,0.558}0.85 & \cellcolor[rgb]{0.000,0.435,0.565}0.86 & \cellcolor[rgb]{0.000,0.614,0.386}0.80 & \cellcolor[rgb]{0.000,0.641,0.359}0.79 & \cellcolor[rgb]{0.000,0.673,0.327}0.78 & \cellcolor[rgb]{0.000,0.646,0.354}0.79 & \cellcolor[rgb]{0.000,0.553,0.447}0.82 & \cellcolor[rgb]{0.000,0.557,0.443}0.82 & \cellcolor[rgb]{0.153,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.926,0.074}0.69 & \cellcolor[rgb]{0.599,1.000,0.000}0.47 \\
\hline
\textbf{K-Base} & \cellcolor[rgb]{0.956,1.000,0.000}0.34 & \cellcolor[rgb]{0.882,1.000,0.000}0.37 & \cellcolor[rgb]{0.878,1.000,0.000}0.37 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.425,0.000}0.14 & \cellcolor[rgb]{1.000,0.515,0.000}0.17 & \cellcolor[rgb]{0.000,0.758,0.242}0.75 & \cellcolor[rgb]{0.000,0.899,0.101}0.70 & \cellcolor[rgb]{0.000,0.898,0.102}0.70 & \cellcolor[rgb]{0.075,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.614,0.386}0.80 & \cellcolor[rgb]{0.000,0.773,0.227}0.75 & \cellcolor[rgb]{0.000,0.803,0.197}0.74 & \cellcolor[rgb]{0.938,1.000,0.000}0.35 & \cellcolor[rgb]{0.525,1.000,0.000}0.49 & \cellcolor[rgb]{0.500,1.000,0.000}0.50 & \cellcolor[rgb]{0.777,1.000,0.000}0.41 & \cellcolor[rgb]{0.546,1.000,0.000}0.48 & \cellcolor[rgb]{0.896,1.000,0.000}0.37 \\
\textbf{K-Naru} & \cellcolor[rgb]{0.788,1.000,0.000}0.40 & \cellcolor[rgb]{0.782,1.000,0.000}0.40 & \cellcolor[rgb]{0.633,1.000,0.000}0.45 & \cellcolor[rgb]{1.000,0.475,0.000}0.16 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.658,0.000}0.22 & \cellcolor[rgb]{0.000,0.431,0.569}0.86 & \cellcolor[rgb]{0.000,0.666,0.334}0.78 & \cellcolor[rgb]{0.000,0.731,0.269}0.76 & \cellcolor[rgb]{0.000,0.765,0.235}0.75 & \cellcolor[rgb]{0.000,0.236,0.764}0.92 & \cellcolor[rgb]{0.000,0.506,0.494}0.83 & \cellcolor[rgb]{0.000,0.557,0.443}0.82 & \cellcolor[rgb]{0.864,1.000,0.000}0.38 & \cellcolor[rgb]{0.000,0.996,0.004}0.67 & \cellcolor[rgb]{0.000,0.967,0.033}0.68 & \cellcolor[rgb]{0.764,1.000,0.000}0.41 & \cellcolor[rgb]{0.336,1.000,0.000}0.56 & \cellcolor[rgb]{0.730,1.000,0.000}0.42 \\
\textbf{K-Poke} & \cellcolor[rgb]{0.807,1.000,0.000}0.40 & \cellcolor[rgb]{0.588,1.000,0.000}0.47 & \cellcolor[rgb]{0.555,1.000,0.000}0.48 & \cellcolor[rgb]{1.000,0.596,0.000}0.20 & \cellcolor[rgb]{1.000,0.681,0.000}0.22 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.483,0.517}0.84 & \cellcolor[rgb]{0.000,0.770,0.230}0.75 & \cellcolor[rgb]{0.000,0.590,0.410}0.81 & \cellcolor[rgb]{0.000,0.864,0.136}0.71 & \cellcolor[rgb]{0.000,0.221,0.779}0.93 & \cellcolor[rgb]{0.000,0.418,0.582}0.86 & \cellcolor[rgb]{0.000,0.457,0.543}0.85 & \cellcolor[rgb]{1.000,0.828,0.000}0.27 & \cellcolor[rgb]{0.972,1.000,0.000}0.34 & \cellcolor[rgb]{0.946,1.000,0.000}0.35 & \cellcolor[rgb]{0.501,1.000,0.000}0.50 & \cellcolor[rgb]{0.257,1.000,0.000}0.58 & \cellcolor[rgb]{0.540,1.000,0.000}0.49 \\
\hline
\textbf{1.5-v1.2} & \cellcolor[rgb]{0.000,0.469,0.531}0.85 & \cellcolor[rgb]{0.000,0.343,0.657}0.89 & \cellcolor[rgb]{0.000,0.388,0.612}0.87 & \cellcolor[rgb]{0.000,0.357,0.643}0.88 & \cellcolor[rgb]{0.000,0.296,0.704}0.90 & \cellcolor[rgb]{0.000,0.440,0.560}0.85 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.792,1.000,0.000}0.40 & \cellcolor[rgb]{0.808,1.000,0.000}0.40 & \cellcolor[rgb]{0.000,0.423,0.577}0.86 & \cellcolor[rgb]{0.000,0.781,0.219}0.74 & \cellcolor[rgb]{0.000,0.999,0.001}0.67 & \cellcolor[rgb]{0.020,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.244,0.756}0.92 & \cellcolor[rgb]{0.000,0.675,0.325}0.78 & \cellcolor[rgb]{0.000,0.683,0.317}0.77 & \cellcolor[rgb]{0.000,0.561,0.439}0.81 & \cellcolor[rgb]{0.000,0.436,0.564}0.86 & \cellcolor[rgb]{0.000,0.480,0.520}0.84 \\
\textbf{1.5-v1.4} & \cellcolor[rgb]{0.000,0.359,0.641}0.88 & \cellcolor[rgb]{0.000,0.296,0.704}0.90 & \cellcolor[rgb]{0.000,0.224,0.776}0.93 & \cellcolor[rgb]{0.000,0.415,0.585}0.86 & \cellcolor[rgb]{0.000,0.435,0.565}0.86 & \cellcolor[rgb]{0.000,0.633,0.367}0.79 & \cellcolor[rgb]{0.741,1.000,0.000}0.42 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.913,1.000,0.000}0.36 & \cellcolor[rgb]{0.000,0.455,0.545}0.85 & \cellcolor[rgb]{0.000,0.578,0.422}0.81 & \cellcolor[rgb]{0.000,0.881,0.119}0.71 & \cellcolor[rgb]{0.000,0.887,0.113}0.71 & \cellcolor[rgb]{0.000,0.563,0.437}0.81 & \cellcolor[rgb]{0.000,0.826,0.174}0.73 & \cellcolor[rgb]{0.000,0.833,0.167}0.73 & \cellcolor[rgb]{0.000,0.692,0.308}0.77 & \cellcolor[rgb]{0.000,0.565,0.435}0.81 & \cellcolor[rgb]{0.000,0.542,0.458}0.82 \\
\textbf{1.5-Base} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.061,0.939}0.98 & \cellcolor[rgb]{0.000,0.168,0.832}0.94 & \cellcolor[rgb]{0.000,0.095,0.905}0.97 & \cellcolor[rgb]{0.595,1.000,0.000}0.47 & \cellcolor[rgb]{0.771,1.000,0.000}0.41 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.273,0.727}0.91 & \cellcolor[rgb]{0.000,0.754,0.246}0.75 & \cellcolor[rgb]{0.078,1.000,0.000}0.64 & \cellcolor[rgb]{0.079,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.123,0.877}0.96 & \cellcolor[rgb]{0.000,0.251,0.749}0.92 & \cellcolor[rgb]{0.000,0.258,0.742}0.91 & \cellcolor[rgb]{0.000,0.506,0.494}0.83 & \cellcolor[rgb]{0.000,0.356,0.644}0.88 & \cellcolor[rgb]{0.000,0.278,0.722}0.91 \\
\textbf{1.5-Dream} & \cellcolor[rgb]{0.303,1.000,0.000}0.57 & \cellcolor[rgb]{0.166,1.000,0.000}0.61 & \cellcolor[rgb]{0.285,1.000,0.000}0.57 & \cellcolor[rgb]{0.462,1.000,0.000}0.51 & \cellcolor[rgb]{0.406,1.000,0.000}0.53 & \cellcolor[rgb]{0.525,1.000,0.000}0.49 & \cellcolor[rgb]{0.259,1.000,0.000}0.58 & \cellcolor[rgb]{0.350,1.000,0.000}0.55 & \cellcolor[rgb]{0.441,1.000,0.000}0.52 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.238,1.000,0.000}0.59 & \cellcolor[rgb]{0.367,1.000,0.000}0.55 & \cellcolor[rgb]{0.392,1.000,0.000}0.54 & \cellcolor[rgb]{0.467,1.000,0.000}0.51 & \cellcolor[rgb]{0.227,1.000,0.000}0.59 & \cellcolor[rgb]{0.210,1.000,0.000}0.60 & \cellcolor[rgb]{0.463,1.000,0.000}0.51 & \cellcolor[rgb]{0.302,1.000,0.000}0.57 & \cellcolor[rgb]{0.378,1.000,0.000}0.54 \\
\hline
\textbf{2.1-DPO} & \cellcolor[rgb]{0.000,0.278,0.722}0.91 & \cellcolor[rgb]{0.000,0.070,0.930}0.98 & \cellcolor[rgb]{0.000,0.245,0.755}0.92 & \cellcolor[rgb]{0.000,0.000,1.000}1.09 & \cellcolor[rgb]{0.000,0.000,1.000}1.13 & \cellcolor[rgb]{0.000,0.000,1.000}1.10 & \cellcolor[rgb]{0.000,0.410,0.590}0.86 & \cellcolor[rgb]{0.000,0.292,0.708}0.90 & \cellcolor[rgb]{0.000,0.789,0.211}0.74 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.786,0.000}0.26 & \cellcolor[rgb]{1.000,0.768,0.000}0.25 & \cellcolor[rgb]{0.000,0.000,1.000}1.15 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.065,0.935}0.98 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 \\
\textbf{2.1-Base} & \cellcolor[rgb]{0.000,0.329,0.671}0.89 & \cellcolor[rgb]{0.000,0.248,0.752}0.92 & \cellcolor[rgb]{0.000,0.333,0.667}0.89 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.713,0.287}0.76 & \cellcolor[rgb]{0.000,0.680,0.320}0.78 & \cellcolor[rgb]{0.146,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.244,0.756}0.92 & \cellcolor[rgb]{1.000,0.770,0.000}0.25 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.027,0.000}0.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.445,0.555}0.85 & \cellcolor[rgb]{0.000,0.335,0.665}0.89 & \cellcolor[rgb]{0.000,0.406,0.594}0.87 \\
\textbf{2.1-Art} & \cellcolor[rgb]{0.000,0.369,0.631}0.88 & \cellcolor[rgb]{0.000,0.306,0.694}0.90 & \cellcolor[rgb]{0.000,0.375,0.625}0.88 & \cellcolor[rgb]{0.000,0.047,0.953}0.98 & \cellcolor[rgb]{0.000,0.068,0.932}0.98 & \cellcolor[rgb]{0.000,0.053,0.947}0.98 & \cellcolor[rgb]{0.000,0.742,0.258}0.75 & \cellcolor[rgb]{0.000,0.691,0.309}0.77 & \cellcolor[rgb]{0.151,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.294,0.706}0.90 & \cellcolor[rgb]{1.000,0.751,0.000}0.25 & \cellcolor[rgb]{1.000,0.027,0.000}0.01 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.044,0.956}0.99 & \cellcolor[rgb]{0.000,0.007,0.993}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.503,0.497}0.83 & \cellcolor[rgb]{0.000,0.408,0.592}0.87 & \cellcolor[rgb]{0.000,0.427,0.573}0.86 \\
\hline
\textbf{SD3-Real} & \cellcolor[rgb]{0.358,1.000,0.000}0.55 & \cellcolor[rgb]{0.257,1.000,0.000}0.58 & \cellcolor[rgb]{0.191,1.000,0.000}0.61 & \cellcolor[rgb]{1.000,0.973,0.000}0.32 & \cellcolor[rgb]{1.000,0.932,0.000}0.31 & \cellcolor[rgb]{1.000,0.654,0.000}0.22 & \cellcolor[rgb]{0.000,0.864,0.136}0.71 & \cellcolor[rgb]{0.186,1.000,0.000}0.61 & \cellcolor[rgb]{0.117,1.000,0.000}0.63 & \cellcolor[rgb]{0.242,1.000,0.000}0.59 & \cellcolor[rgb]{0.000,0.714,0.286}0.76 & \cellcolor[rgb]{0.000,0.966,0.034}0.68 & \cellcolor[rgb]{0.000,0.991,0.009}0.67 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.972,1.000,0.000}0.34 & \cellcolor[rgb]{0.936,1.000,0.000}0.35 & \cellcolor[rgb]{0.625,1.000,0.000}0.46 & \cellcolor[rgb]{0.331,1.000,0.000}0.56 & \cellcolor[rgb]{0.353,1.000,0.000}0.55 \\
\textbf{SD3-Base} & \cellcolor[rgb]{0.000,0.678,0.322}0.78 & \cellcolor[rgb]{0.000,0.192,0.808}0.94 & \cellcolor[rgb]{0.000,0.234,0.766}0.92 & \cellcolor[rgb]{0.031,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.588,0.412}0.81 & \cellcolor[rgb]{0.812,1.000,0.000}0.39 & \cellcolor[rgb]{0.000,0.343,0.657}0.89 & \cellcolor[rgb]{0.000,0.619,0.381}0.80 & \cellcolor[rgb]{0.000,0.351,0.649}0.88 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.505,1.000,0.000}0.50 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.006,0.000}0.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\textbf{SD3-Anim} & \cellcolor[rgb]{0.000,0.637,0.363}0.79 & \cellcolor[rgb]{0.000,0.137,0.863}0.95 & \cellcolor[rgb]{0.000,0.177,0.823}0.94 & \cellcolor[rgb]{0.000,0.951,0.049}0.69 & \cellcolor[rgb]{0.000,0.499,0.501}0.84 & \cellcolor[rgb]{0.756,1.000,0.000}0.41 & \cellcolor[rgb]{0.000,0.293,0.707}0.90 & \cellcolor[rgb]{0.000,0.574,0.426}0.81 & \cellcolor[rgb]{0.000,0.298,0.702}0.90 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.418,1.000,0.000}0.53 & \cellcolor[rgb]{1.000,0.006,0.000}0.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 \\
\hline
\textbf{XL-DPO} & \cellcolor[rgb]{0.496,1.000,0.000}0.50 & \cellcolor[rgb]{0.468,1.000,0.000}0.51 & \cellcolor[rgb]{0.518,1.000,0.000}0.49 & \cellcolor[rgb]{0.836,1.000,0.000}0.39 & \cellcolor[rgb]{0.945,1.000,0.000}0.35 & \cellcolor[rgb]{0.763,1.000,0.000}0.41 & \cellcolor[rgb]{0.034,1.000,0.000}0.66 & \cellcolor[rgb]{0.213,1.000,0.000}0.60 & \cellcolor[rgb]{0.297,1.000,0.000}0.57 & \cellcolor[rgb]{0.169,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.874,0.126}0.71 & \cellcolor[rgb]{0.194,1.000,0.000}0.60 & \cellcolor[rgb]{0.229,1.000,0.000}0.59 & \cellcolor[rgb]{0.571,1.000,0.000}0.48 & \cellcolor[rgb]{0.000,0.884,0.116}0.71 & \cellcolor[rgb]{0.000,0.857,0.143}0.72 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.826,0.000}0.27 & \cellcolor[rgb]{0.993,1.000,0.000}0.33 \\
\textbf{XL-Base} & \cellcolor[rgb]{0.503,1.000,0.000}0.50 & \cellcolor[rgb]{0.475,1.000,0.000}0.51 & \cellcolor[rgb]{0.504,1.000,0.000}0.50 & \cellcolor[rgb]{0.754,1.000,0.000}0.41 & \cellcolor[rgb]{0.722,1.000,0.000}0.42 & \cellcolor[rgb]{0.706,1.000,0.000}0.43 & \cellcolor[rgb]{0.142,1.000,0.000}0.62 & \cellcolor[rgb]{0.306,1.000,0.000}0.57 & \cellcolor[rgb]{0.378,1.000,0.000}0.54 & \cellcolor[rgb]{0.180,1.000,0.000}0.61 & \cellcolor[rgb]{0.177,1.000,0.000}0.61 & \cellcolor[rgb]{0.306,1.000,0.000}0.57 & \cellcolor[rgb]{0.347,1.000,0.000}0.55 & \cellcolor[rgb]{0.439,1.000,0.000}0.52 & \cellcolor[rgb]{0.099,1.000,0.000}0.64 & \cellcolor[rgb]{0.082,1.000,0.000}0.64 & \cellcolor[rgb]{1.000,0.742,0.000}0.24 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.823,1.000,0.000}0.39 \\
\textbf{XL-Light} & \cellcolor[rgb]{0.836,1.000,0.000}0.39 & \cellcolor[rgb]{0.856,1.000,0.000}0.38 & \cellcolor[rgb]{0.840,1.000,0.000}0.38 & \cellcolor[rgb]{0.917,1.000,0.000}0.36 & \cellcolor[rgb]{0.883,1.000,0.000}0.37 & \cellcolor[rgb]{0.759,1.000,0.000}0.41 & \cellcolor[rgb]{0.000,0.905,0.095}0.70 & \cellcolor[rgb]{0.041,1.000,0.000}0.66 & \cellcolor[rgb]{0.089,1.000,0.000}0.64 & \cellcolor[rgb]{0.008,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.822,0.178}0.73 & \cellcolor[rgb]{0.110,1.000,0.000}0.63 & \cellcolor[rgb]{0.121,1.000,0.000}0.63 & \cellcolor[rgb]{0.237,1.000,0.000}0.59 & \cellcolor[rgb]{0.000,0.817,0.183}0.73 & \cellcolor[rgb]{0.000,0.804,0.196}0.73 & \cellcolor[rgb]{0.963,1.000,0.000}0.34 & \cellcolor[rgb]{0.654,1.000,0.000}0.45 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 \\
\hline\hline
\end{tabular}
}
\end{table*}

\begin{table*}[tb]
\centering
\caption{Normalized Wasserstein Distance Matrix. Each column normalized by max distance to base models. \colorbox[rgb]{1,0,0}{\phantom{xx}} Short, \colorbox[rgb]{1,1,0}{\phantom{xx}} Medium-low, \colorbox[rgb]{0,1,0}{\phantom{xx}} Medium-high, \colorbox[rgb]{0,0,1}{\phantom{xx}} Long distance.}
\label{tab:wasserstein_a_photo_of_a_frozen_single_fruit_on_a_dish}
\scalebox{0.55}{
\renewcommand{\arraystretch}{1.05}
\begin{tabular}{l|ccc|ccc|cccc|ccc|ccc|ccc} 
\hline\hline
& \multicolumn{19}{c}{\textbf{Prompt: A Photo Of A Frozen Single Fruit On A Dish}} \\ 
\hline
& \multicolumn{3}{c|}{\textbf{Flux}} & \multicolumn{3}{c|}{\textbf{Kand}} & \multicolumn{4}{c|}{\textbf{SD1.5}} & \multicolumn{3}{c|}{\textbf{SD2.1}} & \multicolumn{3}{c|}{\textbf{SD3}} & \multicolumn{3}{c|}{\textbf{SDXL}} \\ 
\hline
& \rotatebox{45}{\small{F-Base}} & \rotatebox{45}{\small{F-LoRA}} & \rotatebox{45}{\small{F-Turbo}} & \rotatebox{45}{\small{K-Base}} & \rotatebox{45}{\small{K-Naru}} & \rotatebox{45}{\small{K-Poke}} & \rotatebox{45}{\small{1.5-v1.2}} & \rotatebox{45}{\small{1.5-v1.4}} & \rotatebox{45}{\small{1.5-Base}} & \rotatebox{45}{\small{1.5-Dream}} & \rotatebox{45}{\small{2.1-DPO}} & \rotatebox{45}{\small{2.1-Base}} & \rotatebox{45}{\small{2.1-Art}} & \rotatebox{45}{\small{SD3-Real}} & \rotatebox{45}{\small{SD3-Base}} & \rotatebox{45}{\small{SD3-Anim}} & \rotatebox{45}{\small{XL-DPO}} & \rotatebox{45}{\small{XL-Base}} & \rotatebox{45}{\small{XL-Light}} \\ 
\hline
\textbf{F-Base} & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.849,0.000}0.28 & \cellcolor[rgb]{1.000,0.624,0.000}0.21 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.306,0.694}0.90 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.195,0.805}0.94 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.096,0.904}0.97 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\textbf{F-LoRA} & \cellcolor[rgb]{1.000,0.679,0.000}0.22 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.992,0.000}0.33 & \cellcolor[rgb]{0.000,0.575,0.425}0.81 & \cellcolor[rgb]{0.000,0.644,0.356}0.79 & \cellcolor[rgb]{0.000,0.654,0.346}0.78 & \cellcolor[rgb]{0.000,0.606,0.394}0.80 & \cellcolor[rgb]{0.000,0.474,0.526}0.84 & \cellcolor[rgb]{0.000,0.606,0.394}0.80 & \cellcolor[rgb]{0.000,0.505,0.495}0.83 & \cellcolor[rgb]{0.000,0.348,0.652}0.89 & \cellcolor[rgb]{0.000,0.184,0.816}0.94 & \cellcolor[rgb]{0.000,0.163,0.837}0.95 & \cellcolor[rgb]{0.000,0.565,0.435}0.81 & \cellcolor[rgb]{0.000,0.496,0.504}0.84 & \cellcolor[rgb]{0.000,0.474,0.526}0.84 & \cellcolor[rgb]{0.000,0.575,0.425}0.81 & \cellcolor[rgb]{0.000,0.506,0.494}0.83 & \cellcolor[rgb]{0.000,0.616,0.384}0.80 \\
\textbf{F-Turbo} & \cellcolor[rgb]{1.000,0.619,0.000}0.20 & \cellcolor[rgb]{0.777,1.000,0.000}0.41 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.106,0.894}0.96 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.000,1.000}1.10 & \cellcolor[rgb]{0.000,0.091,0.909}0.97 & \cellcolor[rgb]{0.000,0.110,0.890}0.96 & \cellcolor[rgb]{0.000,0.023,0.977}0.99 & \cellcolor[rgb]{0.000,0.325,0.675}0.89 & \cellcolor[rgb]{0.000,0.296,0.704}0.90 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.10 & \cellcolor[rgb]{0.000,0.000,1.000}1.15 & \cellcolor[rgb]{0.000,0.000,1.000}1.15 & \cellcolor[rgb]{0.000,0.000,1.000}1.08 & \cellcolor[rgb]{0.000,0.000,1.000}1.07 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 \\
\hline
\textbf{K-Base} & \cellcolor[rgb]{0.047,1.000,0.000}0.65 & \cellcolor[rgb]{0.023,1.000,0.000}0.66 & \cellcolor[rgb]{0.101,1.000,0.000}0.64 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.819,0.000}0.27 & \cellcolor[rgb]{0.722,1.000,0.000}0.42 & \cellcolor[rgb]{0.405,1.000,0.000}0.53 & \cellcolor[rgb]{0.395,1.000,0.000}0.54 & \cellcolor[rgb]{0.387,1.000,0.000}0.54 & \cellcolor[rgb]{0.349,1.000,0.000}0.55 & \cellcolor[rgb]{0.000,0.524,0.476}0.83 & \cellcolor[rgb]{0.000,0.580,0.420}0.81 & \cellcolor[rgb]{0.000,0.637,0.363}0.79 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.440,0.560}0.85 & \cellcolor[rgb]{0.000,0.464,0.536}0.85 & \cellcolor[rgb]{0.000,0.514,0.486}0.83 & \cellcolor[rgb]{0.000,0.309,0.691}0.90 & \cellcolor[rgb]{0.000,0.909,0.091}0.70 \\
\textbf{K-Naru} & \cellcolor[rgb]{0.060,1.000,0.000}0.65 & \cellcolor[rgb]{0.090,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.978,0.022}0.68 & \cellcolor[rgb]{1.000,0.814,0.000}0.27 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.901,1.000,0.000}0.36 & \cellcolor[rgb]{0.421,1.000,0.000}0.53 & \cellcolor[rgb]{0.293,1.000,0.000}0.57 & \cellcolor[rgb]{0.293,1.000,0.000}0.57 & \cellcolor[rgb]{0.285,1.000,0.000}0.57 & \cellcolor[rgb]{0.000,0.337,0.663}0.89 & \cellcolor[rgb]{0.000,0.398,0.602}0.87 & \cellcolor[rgb]{0.000,0.446,0.554}0.85 & \cellcolor[rgb]{0.000,0.122,0.878}0.96 & \cellcolor[rgb]{0.000,0.462,0.538}0.85 & \cellcolor[rgb]{0.000,0.492,0.508}0.84 & \cellcolor[rgb]{0.000,0.551,0.449}0.82 & \cellcolor[rgb]{0.000,0.323,0.677}0.89 & \cellcolor[rgb]{0.106,1.000,0.000}0.63 \\
\textbf{K-Poke} & \cellcolor[rgb]{0.000,0.491,0.509}0.84 & \cellcolor[rgb]{0.000,0.541,0.459}0.82 & \cellcolor[rgb]{0.000,0.212,0.788}0.93 & \cellcolor[rgb]{0.371,1.000,0.000}0.54 & \cellcolor[rgb]{0.591,1.000,0.000}0.47 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.297,1.000,0.000}0.57 & \cellcolor[rgb]{0.178,1.000,0.000}0.61 & \cellcolor[rgb]{0.410,1.000,0.000}0.53 & \cellcolor[rgb]{0.000,0.875,0.125}0.71 & \cellcolor[rgb]{0.000,0.000,1.000}1.08 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.384,0.616}0.87 & \cellcolor[rgb]{0.000,0.808,0.192}0.73 & \cellcolor[rgb]{0.000,0.827,0.173}0.73 & \cellcolor[rgb]{0.000,0.595,0.405}0.80 & \cellcolor[rgb]{0.000,0.191,0.809}0.94 & \cellcolor[rgb]{0.000,0.873,0.127}0.71 \\
\hline
\textbf{1.5-v1.2} & \cellcolor[rgb]{0.000,0.092,0.908}0.97 & \cellcolor[rgb]{0.000,0.092,0.908}0.97 & \cellcolor[rgb]{0.000,0.159,0.841}0.95 & \cellcolor[rgb]{0.000,0.639,0.361}0.79 & \cellcolor[rgb]{0.000,0.647,0.353}0.79 & \cellcolor[rgb]{0.034,1.000,0.000}0.66 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.955,1.000,0.000}0.35 & \cellcolor[rgb]{0.961,1.000,0.000}0.34 & \cellcolor[rgb]{0.339,1.000,0.000}0.55 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.021,0.979}0.99 & \cellcolor[rgb]{0.000,0.031,0.969}0.99 & \cellcolor[rgb]{0.000,0.020,0.980}0.99 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.031,0.969}0.99 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.000,1.000}1.08 & \cellcolor[rgb]{0.000,0.524,0.476}0.83 \\
\textbf{1.5-v1.4} & \cellcolor[rgb]{0.000,0.161,0.839}0.95 & \cellcolor[rgb]{0.000,0.005,0.995}1.00 & \cellcolor[rgb]{0.000,0.243,0.757}0.92 & \cellcolor[rgb]{0.000,0.680,0.320}0.78 & \cellcolor[rgb]{0.000,0.511,0.489}0.83 & \cellcolor[rgb]{0.000,0.944,0.056}0.69 & \cellcolor[rgb]{0.978,1.000,0.000}0.34 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.866,0.000}0.29 & \cellcolor[rgb]{0.397,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.073,0.927}0.98 & \cellcolor[rgb]{0.000,0.107,0.893}0.96 & \cellcolor[rgb]{0.000,0.128,0.872}0.96 & \cellcolor[rgb]{0.000,0.256,0.744}0.92 & \cellcolor[rgb]{0.000,0.174,0.826}0.94 & \cellcolor[rgb]{0.000,0.201,0.799}0.93 & \cellcolor[rgb]{0.000,0.058,0.942}0.98 & \cellcolor[rgb]{0.000,0.010,0.990}1.00 & \cellcolor[rgb]{0.000,0.559,0.441}0.82 \\
\textbf{1.5-Base} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.535,0.465}0.82 & \cellcolor[rgb]{0.000,0.369,0.631}0.88 & \cellcolor[rgb]{0.109,1.000,0.000}0.63 & \cellcolor[rgb]{0.930,1.000,0.000}0.35 & \cellcolor[rgb]{1.000,0.915,0.000}0.30 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.252,1.000,0.000}0.58 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.195,0.805}0.94 & \cellcolor[rgb]{0.000,0.207,0.793}0.93 & \cellcolor[rgb]{0.000,0.391,0.609}0.87 & \cellcolor[rgb]{0.000,0.182,0.818}0.94 & \cellcolor[rgb]{0.000,0.211,0.789}0.93 & \cellcolor[rgb]{0.000,0.102,0.898}0.97 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.570,0.430}0.81 \\
\textbf{1.5-Dream} & \cellcolor[rgb]{0.000,0.663,0.337}0.78 & \cellcolor[rgb]{0.000,0.564,0.436}0.81 & \cellcolor[rgb]{0.000,0.901,0.099}0.70 & \cellcolor[rgb]{0.034,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.941,0.059}0.69 & \cellcolor[rgb]{0.021,1.000,0.000}0.66 & \cellcolor[rgb]{0.656,1.000,0.000}0.45 & \cellcolor[rgb]{0.672,1.000,0.000}0.44 & \cellcolor[rgb]{0.628,1.000,0.000}0.46 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.149,0.851}0.95 & \cellcolor[rgb]{0.000,0.136,0.864}0.96 & \cellcolor[rgb]{0.000,0.191,0.809}0.94 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.137,0.863}0.95 & \cellcolor[rgb]{0.000,0.175,0.825}0.94 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.795,0.205}0.74 \\
\hline
\textbf{2.1-DPO} & \cellcolor[rgb]{0.000,0.987,0.013}0.67 & \cellcolor[rgb]{0.000,0.516,0.484}0.83 & \cellcolor[rgb]{0.000,0.965,0.035}0.68 & \cellcolor[rgb]{0.000,0.157,0.843}0.95 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.108,0.892}0.96 & \cellcolor[rgb]{0.000,0.544,0.456}0.82 & \cellcolor[rgb]{0.000,0.689,0.311}0.77 & \cellcolor[rgb]{0.000,0.758,0.242}0.75 & \cellcolor[rgb]{0.000,0.264,0.736}0.91 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.679,1.000,0.000}0.44 & \cellcolor[rgb]{0.703,1.000,0.000}0.43 & \cellcolor[rgb]{0.000,0.852,0.148}0.72 & \cellcolor[rgb]{0.000,0.372,0.628}0.88 & \cellcolor[rgb]{0.000,0.365,0.635}0.88 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.072,0.928}0.98 & \cellcolor[rgb]{0.000,0.175,0.825}0.94 \\
\textbf{2.1-Base} & \cellcolor[rgb]{0.000,0.946,0.054}0.69 & \cellcolor[rgb]{0.000,0.583,0.417}0.81 & \cellcolor[rgb]{0.000,0.860,0.140}0.72 & \cellcolor[rgb]{0.000,0.453,0.547}0.85 & \cellcolor[rgb]{0.000,0.242,0.758}0.92 & \cellcolor[rgb]{0.000,0.448,0.552}0.85 & \cellcolor[rgb]{0.000,0.895,0.105}0.70 & \cellcolor[rgb]{0.000,0.907,0.093}0.70 & \cellcolor[rgb]{0.078,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.482,0.518}0.84 & \cellcolor[rgb]{0.786,1.000,0.000}0.40 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.076,0.000}0.03 & \cellcolor[rgb]{0.000,0.832,0.168}0.73 & \cellcolor[rgb]{0.000,0.542,0.458}0.82 & \cellcolor[rgb]{0.000,0.533,0.467}0.82 & \cellcolor[rgb]{0.000,0.003,0.997}1.00 & \cellcolor[rgb]{0.000,0.027,0.973}0.99 & \cellcolor[rgb]{0.000,0.463,0.537}0.85 \\
\textbf{2.1-Art} & \cellcolor[rgb]{0.000,0.942,0.058}0.69 & \cellcolor[rgb]{0.000,0.561,0.439}0.81 & \cellcolor[rgb]{0.000,0.874,0.126}0.71 & \cellcolor[rgb]{0.000,0.508,0.492}0.83 & \cellcolor[rgb]{0.000,0.288,0.712}0.90 & \cellcolor[rgb]{0.000,0.480,0.520}0.84 & \cellcolor[rgb]{0.000,0.898,0.102}0.70 & \cellcolor[rgb]{0.000,0.918,0.082}0.70 & \cellcolor[rgb]{0.082,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.526,0.474}0.83 & \cellcolor[rgb]{0.805,1.000,0.000}0.40 & \cellcolor[rgb]{1.000,0.076,0.000}0.03 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.811,0.189}0.73 & \cellcolor[rgb]{0.000,0.545,0.455}0.82 & \cellcolor[rgb]{0.000,0.538,0.462}0.82 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.048,0.952}0.98 & \cellcolor[rgb]{0.000,0.497,0.503}0.84 \\
\hline
\textbf{SD3-Real} & \cellcolor[rgb]{0.000,0.588,0.412}0.81 & \cellcolor[rgb]{0.000,0.376,0.624}0.88 & \cellcolor[rgb]{0.000,0.143,0.857}0.95 & \cellcolor[rgb]{0.000,0.000,1.000}1.32 & \cellcolor[rgb]{0.000,0.000,1.000}1.27 & \cellcolor[rgb]{0.000,0.310,0.690}0.90 & \cellcolor[rgb]{0.000,0.356,0.644}0.88 & \cellcolor[rgb]{0.000,0.506,0.494}0.83 & \cellcolor[rgb]{0.000,0.757,0.243}0.75 & \cellcolor[rgb]{0.000,0.000,1.000}1.15 & \cellcolor[rgb]{0.000,0.528,0.472}0.83 & \cellcolor[rgb]{0.000,0.277,0.723}0.91 & \cellcolor[rgb]{0.000,0.257,0.743}0.92 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.322,1.000,0.000}0.56 & \cellcolor[rgb]{0.288,1.000,0.000}0.57 & \cellcolor[rgb]{0.000,0.195,0.805}0.94 & \cellcolor[rgb]{0.000,0.266,0.734}0.91 & \cellcolor[rgb]{0.000,0.093,0.907}0.97 \\
\textbf{SD3-Base} & \cellcolor[rgb]{0.000,0.968,0.032}0.68 & \cellcolor[rgb]{0.000,0.875,0.125}0.71 & \cellcolor[rgb]{0.000,0.649,0.351}0.79 & \cellcolor[rgb]{0.000,0.336,0.664}0.89 & \cellcolor[rgb]{0.000,0.340,0.660}0.89 & \cellcolor[rgb]{0.219,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.903,0.097}0.70 & \cellcolor[rgb]{0.000,0.978,0.022}0.68 & \cellcolor[rgb]{0.090,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.511,0.489}0.83 & \cellcolor[rgb]{0.000,0.618,0.382}0.80 & \cellcolor[rgb]{0.000,0.569,0.431}0.81 & \cellcolor[rgb]{0.000,0.576,0.424}0.81 & \cellcolor[rgb]{0.668,1.000,0.000}0.44 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.009,0.000}0.00 & \cellcolor[rgb]{0.000,0.379,0.621}0.87 & \cellcolor[rgb]{0.000,0.342,0.658}0.89 & \cellcolor[rgb]{0.000,0.733,0.267}0.76 \\
\textbf{SD3-Anim} & \cellcolor[rgb]{0.000,0.989,0.011}0.67 & \cellcolor[rgb]{0.000,0.878,0.122}0.71 & \cellcolor[rgb]{0.000,0.666,0.334}0.78 & \cellcolor[rgb]{0.000,0.388,0.612}0.87 & \cellcolor[rgb]{0.000,0.398,0.602}0.87 & \cellcolor[rgb]{0.252,1.000,0.000}0.58 & \cellcolor[rgb]{0.000,0.947,0.053}0.69 & \cellcolor[rgb]{0.017,1.000,0.000}0.66 & \cellcolor[rgb]{0.127,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.569,0.431}0.81 & \cellcolor[rgb]{0.000,0.636,0.364}0.79 & \cellcolor[rgb]{0.000,0.585,0.415}0.81 & \cellcolor[rgb]{0.000,0.594,0.406}0.80 & \cellcolor[rgb]{0.655,1.000,0.000}0.45 & \cellcolor[rgb]{1.000,0.009,0.000}0.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.407,0.593}0.87 & \cellcolor[rgb]{0.000,0.365,0.635}0.88 & \cellcolor[rgb]{0.000,0.773,0.227}0.75 \\
\hline
\textbf{XL-DPO} & \cellcolor[rgb]{0.361,1.000,0.000}0.55 & \cellcolor[rgb]{0.340,1.000,0.000}0.55 & \cellcolor[rgb]{0.223,1.000,0.000}0.59 & \cellcolor[rgb]{0.000,0.924,0.076}0.70 & \cellcolor[rgb]{0.000,0.940,0.060}0.69 & \cellcolor[rgb]{0.427,1.000,0.000}0.52 & \cellcolor[rgb]{0.232,1.000,0.000}0.59 & \cellcolor[rgb]{0.303,1.000,0.000}0.57 & \cellcolor[rgb]{0.415,1.000,0.000}0.53 & \cellcolor[rgb]{0.000,0.873,0.127}0.71 & \cellcolor[rgb]{0.000,0.747,0.253}0.75 & \cellcolor[rgb]{0.000,0.621,0.379}0.79 & \cellcolor[rgb]{0.000,0.612,0.388}0.80 & \cellcolor[rgb]{0.222,1.000,0.000}0.59 & \cellcolor[rgb]{0.000,0.897,0.103}0.70 & \cellcolor[rgb]{0.000,0.898,0.102}0.70 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.977,1.000,0.000}0.34 & \cellcolor[rgb]{0.195,1.000,0.000}0.60 \\
\textbf{XL-Base} & \cellcolor[rgb]{0.395,1.000,0.000}0.54 & \cellcolor[rgb]{0.277,1.000,0.000}0.58 & \cellcolor[rgb]{0.221,1.000,0.000}0.59 & \cellcolor[rgb]{0.000,0.728,0.272}0.76 & \cellcolor[rgb]{0.000,0.724,0.276}0.76 & \cellcolor[rgb]{0.151,1.000,0.000}0.62 & \cellcolor[rgb]{0.157,1.000,0.000}0.62 & \cellcolor[rgb]{0.258,1.000,0.000}0.58 & \cellcolor[rgb]{0.343,1.000,0.000}0.55 & \cellcolor[rgb]{0.000,0.777,0.223}0.74 & \cellcolor[rgb]{0.000,0.848,0.152}0.72 & \cellcolor[rgb]{0.000,0.615,0.385}0.80 & \cellcolor[rgb]{0.000,0.636,0.364}0.79 & \cellcolor[rgb]{0.248,1.000,0.000}0.59 & \cellcolor[rgb]{0.000,0.844,0.156}0.72 & \cellcolor[rgb]{0.000,0.841,0.159}0.72 & \cellcolor[rgb]{0.966,1.000,0.000}0.34 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.049,1.000,0.000}0.65 \\
\textbf{XL-Light} & \cellcolor[rgb]{0.252,1.000,0.000}0.58 & \cellcolor[rgb]{0.259,1.000,0.000}0.58 & \cellcolor[rgb]{0.143,1.000,0.000}0.62 & \cellcolor[rgb]{0.131,1.000,0.000}0.63 & \cellcolor[rgb]{0.293,1.000,0.000}0.57 & \cellcolor[rgb]{0.510,1.000,0.000}0.50 & \cellcolor[rgb]{0.504,1.000,0.000}0.50 & \cellcolor[rgb]{0.491,1.000,0.000}0.50 & \cellcolor[rgb]{0.575,1.000,0.000}0.47 & \cellcolor[rgb]{0.348,1.000,0.000}0.55 & \cellcolor[rgb]{0.000,0.805,0.195}0.73 & \cellcolor[rgb]{0.000,0.850,0.150}0.72 & \cellcolor[rgb]{0.000,0.882,0.118}0.71 & \cellcolor[rgb]{0.037,1.000,0.000}0.66 & \cellcolor[rgb]{0.056,1.000,0.000}0.65 & \cellcolor[rgb]{0.069,1.000,0.000}0.65 & \cellcolor[rgb]{0.076,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.939,0.061}0.69 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 \\
\hline\hline
\end{tabular}
}
\end{table*}

\clearpage

\begin{table*}[tb]
\centering
\caption{Normalized Wasserstein Distance Matrix. Each column normalized by max distance to base models. \colorbox[rgb]{1,0,0}{\phantom{xx}} Short, \colorbox[rgb]{1,1,0}{\phantom{xx}} Medium-low, \colorbox[rgb]{0,1,0}{\phantom{xx}} Medium-high, \colorbox[rgb]{0,0,1}{\phantom{xx}} Long distance.}
\label{tab:wasserstein_a_photo_of_a_frozen_single_fruit_on_a_wooden_floor}
\scalebox{0.55}{
\renewcommand{\arraystretch}{1.05}
\begin{tabular}{l|ccc|ccc|cccc|ccc|ccc|ccc} 
\hline\hline
& \multicolumn{19}{c}{\textbf{Prompt: A Photo Of A Frozen Single Fruit On A Wooden Floor}} \\ 
\hline
& \multicolumn{3}{c|}{\textbf{Flux}} & \multicolumn{3}{c|}{\textbf{Kand}} & \multicolumn{4}{c|}{\textbf{SD1.5}} & \multicolumn{3}{c|}{\textbf{SD2.1}} & \multicolumn{3}{c|}{\textbf{SD3}} & \multicolumn{3}{c|}{\textbf{SDXL}} \\ 
\hline
& \rotatebox{45}{\small{F-Base}} & \rotatebox{45}{\small{F-LoRA}} & \rotatebox{45}{\small{F-Turbo}} & \rotatebox{45}{\small{K-Base}} & \rotatebox{45}{\small{K-Naru}} & \rotatebox{45}{\small{K-Poke}} & \rotatebox{45}{\small{1.5-v1.2}} & \rotatebox{45}{\small{1.5-v1.4}} & \rotatebox{45}{\small{1.5-Base}} & \rotatebox{45}{\small{1.5-Dream}} & \rotatebox{45}{\small{2.1-DPO}} & \rotatebox{45}{\small{2.1-Base}} & \rotatebox{45}{\small{2.1-Art}} & \rotatebox{45}{\small{SD3-Real}} & \rotatebox{45}{\small{SD3-Base}} & \rotatebox{45}{\small{SD3-Anim}} & \rotatebox{45}{\small{XL-DPO}} & \rotatebox{45}{\small{XL-Base}} & \rotatebox{45}{\small{XL-Light}} \\ 
\hline
\textbf{F-Base} & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.536,0.000}0.18 & \cellcolor[rgb]{1.000,0.801,0.000}0.26 & \cellcolor[rgb]{1.000,0.974,0.000}0.32 & \cellcolor[rgb]{0.982,1.000,0.000}0.34 & \cellcolor[rgb]{1.000,0.910,0.000}0.30 & \cellcolor[rgb]{0.000,0.424,0.576}0.86 & \cellcolor[rgb]{0.000,0.408,0.592}0.87 & \cellcolor[rgb]{0.000,0.364,0.636}0.88 & \cellcolor[rgb]{0.004,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.373,0.627}0.88 & \cellcolor[rgb]{0.000,0.402,0.598}0.87 & \cellcolor[rgb]{0.000,0.417,0.583}0.86 & \cellcolor[rgb]{0.000,0.732,0.268}0.76 & \cellcolor[rgb]{0.000,0.698,0.302}0.77 & \cellcolor[rgb]{0.000,0.713,0.287}0.76 & \cellcolor[rgb]{0.844,1.000,0.000}0.38 & \cellcolor[rgb]{0.823,1.000,0.000}0.39 & \cellcolor[rgb]{0.839,1.000,0.000}0.38 \\
\textbf{F-LoRA} & \cellcolor[rgb]{1.000,0.550,0.000}0.18 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.900,0.000}0.30 & \cellcolor[rgb]{1.000,0.963,0.000}0.32 & \cellcolor[rgb]{1.000,0.930,0.000}0.31 & \cellcolor[rgb]{1.000,0.973,0.000}0.32 & \cellcolor[rgb]{0.000,0.126,0.874}0.96 & \cellcolor[rgb]{0.000,0.197,0.803}0.94 & \cellcolor[rgb]{0.000,0.226,0.774}0.93 & \cellcolor[rgb]{0.034,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.283,0.717}0.91 & \cellcolor[rgb]{0.000,0.335,0.665}0.89 & \cellcolor[rgb]{0.000,0.337,0.663}0.89 & \cellcolor[rgb]{0.000,0.994,0.006}0.67 & \cellcolor[rgb]{0.000,0.413,0.587}0.86 & \cellcolor[rgb]{0.000,0.411,0.589}0.86 & \cellcolor[rgb]{0.843,1.000,0.000}0.38 & \cellcolor[rgb]{0.816,1.000,0.000}0.39 & \cellcolor[rgb]{0.855,1.000,0.000}0.38 \\
\textbf{F-Turbo} & \cellcolor[rgb]{1.000,0.757,0.000}0.25 & \cellcolor[rgb]{1.000,0.829,0.000}0.27 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.896,1.000,0.000}0.37 & \cellcolor[rgb]{0.836,1.000,0.000}0.39 & \cellcolor[rgb]{0.876,1.000,0.000}0.37 & \cellcolor[rgb]{0.000,0.070,0.930}0.98 & \cellcolor[rgb]{0.000,0.098,0.902}0.97 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.925,0.075}0.69 & \cellcolor[rgb]{0.000,0.443,0.557}0.85 & \cellcolor[rgb]{0.000,0.547,0.453}0.82 & \cellcolor[rgb]{0.000,0.550,0.450}0.82 & \cellcolor[rgb]{0.035,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.726,1.000,0.000}0.42 & \cellcolor[rgb]{0.689,1.000,0.000}0.44 & \cellcolor[rgb]{0.793,1.000,0.000}0.40 \\
\hline
\textbf{K-Base} & \cellcolor[rgb]{0.881,1.000,0.000}0.37 & \cellcolor[rgb]{0.920,1.000,0.000}0.36 & \cellcolor[rgb]{0.659,1.000,0.000}0.45 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.385,0.000}0.13 & \cellcolor[rgb]{1.000,0.533,0.000}0.18 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.158,0.842}0.95 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.181,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.191,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.011,0.989}1.00 & \cellcolor[rgb]{0.000,0.014,0.986}1.00 & \cellcolor[rgb]{1.000,0.970,0.000}0.32 & \cellcolor[rgb]{1.000,0.967,0.000}0.32 & \cellcolor[rgb]{0.823,1.000,0.000}0.39 \\
\textbf{K-Naru} & \cellcolor[rgb]{0.797,1.000,0.000}0.40 & \cellcolor[rgb]{0.926,1.000,0.000}0.36 & \cellcolor[rgb]{0.546,1.000,0.000}0.48 & \cellcolor[rgb]{1.000,0.396,0.000}0.13 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.547,0.000}0.18 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.135,0.865}0.96 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.221,1.000,0.000}0.59 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.261,1.000,0.000}0.58 & \cellcolor[rgb]{0.000,0.051,0.949}0.98 & \cellcolor[rgb]{0.000,0.048,0.952}0.98 & \cellcolor[rgb]{0.881,1.000,0.000}0.37 & \cellcolor[rgb]{0.935,1.000,0.000}0.35 & \cellcolor[rgb]{0.656,1.000,0.000}0.45 \\
\textbf{K-Poke} & \cellcolor[rgb]{0.765,1.000,0.000}0.41 & \cellcolor[rgb]{0.713,1.000,0.000}0.43 & \cellcolor[rgb]{0.389,1.000,0.000}0.54 & \cellcolor[rgb]{1.000,0.631,0.000}0.21 & \cellcolor[rgb]{1.000,0.630,0.000}0.21 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.12 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.10 & \cellcolor[rgb]{0.211,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.000,1.000}1.20 & \cellcolor[rgb]{0.000,0.000,1.000}1.18 & \cellcolor[rgb]{0.000,0.000,1.000}1.18 & \cellcolor[rgb]{0.073,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.959,1.000,0.000}0.34 & \cellcolor[rgb]{1.000,0.980,0.000}0.32 & \cellcolor[rgb]{0.742,1.000,0.000}0.42 \\
\hline
\textbf{1.5-v1.2} & \cellcolor[rgb]{0.000,0.748,0.252}0.75 & \cellcolor[rgb]{0.000,0.551,0.449}0.82 & \cellcolor[rgb]{0.000,0.287,0.713}0.91 & \cellcolor[rgb]{0.000,0.729,0.271}0.76 & \cellcolor[rgb]{0.000,0.658,0.342}0.78 & \cellcolor[rgb]{0.000,0.856,0.144}0.72 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.549,1.000,0.000}0.48 & \cellcolor[rgb]{0.554,1.000,0.000}0.48 & \cellcolor[rgb]{0.000,0.604,0.396}0.80 & \cellcolor[rgb]{0.000,0.900,0.100}0.70 & \cellcolor[rgb]{0.000,0.921,0.079}0.70 & \cellcolor[rgb]{0.000,0.940,0.060}0.69 & \cellcolor[rgb]{0.000,0.000,1.000}1.09 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.887,0.113}0.71 & \cellcolor[rgb]{0.000,0.966,0.034}0.68 & \cellcolor[rgb]{0.000,0.734,0.266}0.76 \\
\textbf{1.5-v1.4} & \cellcolor[rgb]{0.000,0.977,0.023}0.68 & \cellcolor[rgb]{0.000,0.868,0.132}0.71 & \cellcolor[rgb]{0.000,0.601,0.399}0.80 & \cellcolor[rgb]{0.078,1.000,0.000}0.64 & \cellcolor[rgb]{0.116,1.000,0.000}0.63 & \cellcolor[rgb]{0.259,1.000,0.000}0.58 & \cellcolor[rgb]{0.700,1.000,0.000}0.43 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.762,1.000,0.000}0.41 & \cellcolor[rgb]{0.000,0.971,0.029}0.68 & \cellcolor[rgb]{0.000,0.852,0.148}0.72 & \cellcolor[rgb]{0.000,0.973,0.027}0.68 & \cellcolor[rgb]{0.005,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.249,0.751}0.92 & \cellcolor[rgb]{0.000,0.273,0.727}0.91 & \cellcolor[rgb]{0.000,0.317,0.683}0.90 & \cellcolor[rgb]{0.191,1.000,0.000}0.60 & \cellcolor[rgb]{0.225,1.000,0.000}0.59 & \cellcolor[rgb]{0.000,0.984,0.016}0.68 \\
\textbf{1.5-Base} & \cellcolor[rgb]{0.000,0.735,0.265}0.76 & \cellcolor[rgb]{0.000,0.676,0.324}0.78 & \cellcolor[rgb]{0.000,0.203,0.797}0.93 & \cellcolor[rgb]{0.000,0.767,0.233}0.75 & \cellcolor[rgb]{0.000,0.788,0.212}0.74 & \cellcolor[rgb]{0.000,0.937,0.063}0.69 & \cellcolor[rgb]{0.578,1.000,0.000}0.47 & \cellcolor[rgb]{0.641,1.000,0.000}0.45 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.801,0.199}0.74 & \cellcolor[rgb]{0.000,0.963,0.037}0.68 & \cellcolor[rgb]{0.027,1.000,0.000}0.66 & \cellcolor[rgb]{0.062,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.182,0.818}0.94 & \cellcolor[rgb]{0.000,0.204,0.796}0.93 & \cellcolor[rgb]{0.000,0.896,0.104}0.70 & \cellcolor[rgb]{0.000,0.909,0.091}0.70 & \cellcolor[rgb]{0.000,0.638,0.362}0.79 \\
\textbf{1.5-Dream} & \cellcolor[rgb]{0.096,1.000,0.000}0.64 & \cellcolor[rgb]{0.171,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.906,0.094}0.70 & \cellcolor[rgb]{0.491,1.000,0.000}0.50 & \cellcolor[rgb]{0.564,1.000,0.000}0.48 & \cellcolor[rgb]{0.742,1.000,0.000}0.42 & \cellcolor[rgb]{0.000,0.389,0.611}0.87 & \cellcolor[rgb]{0.000,0.522,0.478}0.83 & \cellcolor[rgb]{0.000,0.562,0.438}0.81 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.517,0.483}0.83 & \cellcolor[rgb]{0.000,0.525,0.475}0.83 & \cellcolor[rgb]{0.000,0.530,0.470}0.82 & \cellcolor[rgb]{0.485,1.000,0.000}0.51 & \cellcolor[rgb]{0.000,0.060,0.940}0.98 & \cellcolor[rgb]{0.000,0.040,0.960}0.99 & \cellcolor[rgb]{0.072,1.000,0.000}0.65 & \cellcolor[rgb]{0.179,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.856,0.144}0.72 \\
\hline
\textbf{2.1-DPO} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.019,0.981}0.99 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.241,0.759}0.92 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.279,0.721}0.91 & \cellcolor[rgb]{0.000,0.009,0.991}1.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.724,0.000}0.24 & \cellcolor[rgb]{1.000,0.727,0.000}0.24 & \cellcolor[rgb]{0.000,0.353,0.647}0.88 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.027,0.973}0.99 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.053,0.947}0.98 \\
\textbf{2.1-Base} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.253,0.747}0.92 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.349,0.651}0.88 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{1.000,0.729,0.000}0.24 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.043,0.000}0.01 & \cellcolor[rgb]{0.000,0.380,0.620}0.87 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\textbf{2.1-Art} & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.246,0.754}0.92 & \cellcolor[rgb]{0.000,0.013,0.987}1.00 & \cellcolor[rgb]{0.000,0.367,0.633}0.88 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{1.000,0.740,0.000}0.24 & \cellcolor[rgb]{1.000,0.044,0.000}0.01 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.360,0.640}0.88 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 \\
\hline
\textbf{SD3-Real} & \cellcolor[rgb]{0.000,0.013,0.987}1.00 & \cellcolor[rgb]{0.000,0.424,0.576}0.86 & \cellcolor[rgb]{0.000,0.259,0.741}0.91 & \cellcolor[rgb]{0.000,0.942,0.058}0.69 & \cellcolor[rgb]{0.078,1.000,0.000}0.64 & \cellcolor[rgb]{0.146,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.000,1.000}1.63 & \cellcolor[rgb]{0.000,0.000,1.000}1.54 & \cellcolor[rgb]{0.000,0.000,1.000}1.52 & \cellcolor[rgb]{0.000,0.922,0.078}0.70 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.012,0.988}1.00 & \cellcolor[rgb]{0.000,0.025,0.975}0.99 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.51 & \cellcolor[rgb]{0.000,0.000,1.000}1.53 & \cellcolor[rgb]{0.000,0.378,0.622}0.88 & \cellcolor[rgb]{0.000,0.433,0.567}0.86 & \cellcolor[rgb]{0.000,0.135,0.865}0.96 \\
\textbf{SD3-Base} & \cellcolor[rgb]{0.458,1.000,0.000}0.51 & \cellcolor[rgb]{0.315,1.000,0.000}0.56 & \cellcolor[rgb]{0.000,0.784,0.216}0.74 & \cellcolor[rgb]{0.272,1.000,0.000}0.58 & \cellcolor[rgb]{0.341,1.000,0.000}0.55 & \cellcolor[rgb]{0.478,1.000,0.000}0.51 & \cellcolor[rgb]{0.000,0.590,0.410}0.81 & \cellcolor[rgb]{0.000,0.676,0.324}0.78 & \cellcolor[rgb]{0.000,0.820,0.180}0.73 & \cellcolor[rgb]{0.000,0.948,0.052}0.69 & \cellcolor[rgb]{0.178,1.000,0.000}0.61 & \cellcolor[rgb]{0.266,1.000,0.000}0.58 & \cellcolor[rgb]{0.276,1.000,0.000}0.58 & \cellcolor[rgb]{0.000,0.695,0.305}0.77 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.008,0.000}0.00 & \cellcolor[rgb]{0.041,1.000,0.000}0.66 & \cellcolor[rgb]{0.107,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.813,0.187}0.73 \\
\textbf{SD3-Anim} & \cellcolor[rgb]{0.469,1.000,0.000}0.51 & \cellcolor[rgb]{0.316,1.000,0.000}0.56 & \cellcolor[rgb]{0.000,0.796,0.204}0.74 & \cellcolor[rgb]{0.275,1.000,0.000}0.58 & \cellcolor[rgb]{0.341,1.000,0.000}0.55 & \cellcolor[rgb]{0.483,1.000,0.000}0.51 & \cellcolor[rgb]{0.000,0.631,0.369}0.79 & \cellcolor[rgb]{0.000,0.716,0.284}0.76 & \cellcolor[rgb]{0.000,0.839,0.161}0.72 & \cellcolor[rgb]{0.000,0.936,0.064}0.69 & \cellcolor[rgb]{0.182,1.000,0.000}0.61 & \cellcolor[rgb]{0.267,1.000,0.000}0.58 & \cellcolor[rgb]{0.286,1.000,0.000}0.57 & \cellcolor[rgb]{0.000,0.674,0.326}0.78 & \cellcolor[rgb]{1.000,0.008,0.000}0.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.053,1.000,0.000}0.65 & \cellcolor[rgb]{0.119,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.821,0.179}0.73 \\
\hline
\textbf{XL-DPO} & \cellcolor[rgb]{0.790,1.000,0.000}0.40 & \cellcolor[rgb]{0.819,1.000,0.000}0.39 & \cellcolor[rgb]{0.590,1.000,0.000}0.47 & \cellcolor[rgb]{1.000,0.882,0.000}0.29 & \cellcolor[rgb]{1.000,0.992,0.000}0.33 & \cellcolor[rgb]{1.000,0.800,0.000}0.26 & \cellcolor[rgb]{0.000,0.465,0.535}0.85 & \cellcolor[rgb]{0.000,0.577,0.423}0.81 & \cellcolor[rgb]{0.000,0.434,0.566}0.86 & \cellcolor[rgb]{0.000,0.880,0.120}0.71 & \cellcolor[rgb]{0.000,0.285,0.715}0.91 & \cellcolor[rgb]{0.000,0.277,0.723}0.91 & \cellcolor[rgb]{0.000,0.269,0.731}0.91 & \cellcolor[rgb]{0.000,0.914,0.086}0.70 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.533,0.000}0.18 & \cellcolor[rgb]{1.000,0.883,0.000}0.29 \\
\textbf{XL-Base} & \cellcolor[rgb]{0.801,1.000,0.000}0.40 & \cellcolor[rgb]{0.823,1.000,0.000}0.39 & \cellcolor[rgb]{0.588,1.000,0.000}0.47 & \cellcolor[rgb]{1.000,0.855,0.000}0.28 & \cellcolor[rgb]{1.000,0.916,0.000}0.30 & \cellcolor[rgb]{1.000,0.731,0.000}0.24 & \cellcolor[rgb]{0.000,0.627,0.373}0.79 & \cellcolor[rgb]{0.000,0.689,0.311}0.77 & \cellcolor[rgb]{0.000,0.520,0.480}0.83 & \cellcolor[rgb]{0.055,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.329,0.671}0.89 & \cellcolor[rgb]{0.000,0.352,0.648}0.88 & \cellcolor[rgb]{0.000,0.349,0.651}0.88 & \cellcolor[rgb]{0.014,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.103,0.897}0.97 & \cellcolor[rgb]{0.000,0.118,0.882}0.96 & \cellcolor[rgb]{1.000,0.518,0.000}0.17 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.895,0.000}0.30 \\
\textbf{XL-Light} & \cellcolor[rgb]{0.800,1.000,0.000}0.40 & \cellcolor[rgb]{0.845,1.000,0.000}0.38 & \cellcolor[rgb]{0.681,1.000,0.000}0.44 & \cellcolor[rgb]{0.941,1.000,0.000}0.35 & \cellcolor[rgb]{0.824,1.000,0.000}0.39 & \cellcolor[rgb]{1.000,0.959,0.000}0.32 & \cellcolor[rgb]{0.000,0.317,0.683}0.90 & \cellcolor[rgb]{0.000,0.326,0.674}0.89 & \cellcolor[rgb]{0.000,0.156,0.844}0.95 & \cellcolor[rgb]{0.000,0.670,0.330}0.78 & \cellcolor[rgb]{0.000,0.342,0.658}0.89 & \cellcolor[rgb]{0.000,0.312,0.688}0.90 & \cellcolor[rgb]{0.000,0.293,0.707}0.90 & \cellcolor[rgb]{0.000,0.749,0.251}0.75 & \cellcolor[rgb]{0.000,0.000,1.000}1.13 & \cellcolor[rgb]{0.000,0.000,1.000}1.13 & \cellcolor[rgb]{1.000,0.872,0.000}0.29 & \cellcolor[rgb]{1.000,0.909,0.000}0.30 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 \\
\hline\hline
\end{tabular}
}
\end{table*}

\begin{table*}[tb]
\centering
\caption{Normalized Wasserstein Distance Matrix. Each column normalized by max distance to base models. \colorbox[rgb]{1,0,0}{\phantom{xx}} Short, \colorbox[rgb]{1,1,0}{\phantom{xx}} Medium-low, \colorbox[rgb]{0,1,0}{\phantom{xx}} Medium-high, \colorbox[rgb]{0,0,1}{\phantom{xx}} Long distance.}
\label{tab:wasserstein_a_photo_of_a_peaceful_animal_in_a_dimmed_studio}
\scalebox{0.55}{
\renewcommand{\arraystretch}{1.05}
\begin{tabular}{l|ccc|ccc|cccc|ccc|ccc|ccc} 
\hline\hline
& \multicolumn{19}{c}{\textbf{Prompt: A Photo Of A Peaceful Animal In A Dimmed Studio}} \\ 
\hline
& \multicolumn{3}{c|}{\textbf{Flux}} & \multicolumn{3}{c|}{\textbf{Kand}} & \multicolumn{4}{c|}{\textbf{SD1.5}} & \multicolumn{3}{c|}{\textbf{SD2.1}} & \multicolumn{3}{c|}{\textbf{SD3}} & \multicolumn{3}{c|}{\textbf{SDXL}} \\ 
\hline
& \rotatebox{45}{\small{F-Base}} & \rotatebox{45}{\small{F-LoRA}} & \rotatebox{45}{\small{F-Turbo}} & \rotatebox{45}{\small{K-Base}} & \rotatebox{45}{\small{K-Naru}} & \rotatebox{45}{\small{K-Poke}} & \rotatebox{45}{\small{1.5-v1.2}} & \rotatebox{45}{\small{1.5-v1.4}} & \rotatebox{45}{\small{1.5-Base}} & \rotatebox{45}{\small{1.5-Dream}} & \rotatebox{45}{\small{2.1-DPO}} & \rotatebox{45}{\small{2.1-Base}} & \rotatebox{45}{\small{2.1-Art}} & \rotatebox{45}{\small{SD3-Real}} & \rotatebox{45}{\small{SD3-Base}} & \rotatebox{45}{\small{SD3-Anim}} & \rotatebox{45}{\small{XL-DPO}} & \rotatebox{45}{\small{XL-Base}} & \rotatebox{45}{\small{XL-Light}} \\ 
\hline
\textbf{F-Base} & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.697,1.000,0.000}0.43 & \cellcolor[rgb]{1.000,0.823,0.000}0.27 & \cellcolor[rgb]{0.000,0.868,0.132}0.71 & \cellcolor[rgb]{0.000,0.774,0.226}0.74 & \cellcolor[rgb]{0.000,0.849,0.151}0.72 & \cellcolor[rgb]{0.000,0.248,0.752}0.92 & \cellcolor[rgb]{0.000,0.008,0.992}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.097,0.903}0.97 & \cellcolor[rgb]{0.000,0.947,0.053}0.69 & \cellcolor[rgb]{0.000,0.954,0.046}0.69 & \cellcolor[rgb]{0.000,0.934,0.066}0.69 & \cellcolor[rgb]{0.017,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.917,0.083}0.70 & \cellcolor[rgb]{0.000,0.936,0.064}0.69 & \cellcolor[rgb]{0.000,0.455,0.545}0.85 & \cellcolor[rgb]{0.000,0.572,0.428}0.81 & \cellcolor[rgb]{0.000,0.373,0.627}0.88 \\
\textbf{F-LoRA} & \cellcolor[rgb]{0.669,1.000,0.000}0.44 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.695,1.000,0.000}0.43 & \cellcolor[rgb]{0.004,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.952,0.048}0.69 & \cellcolor[rgb]{0.000,0.820,0.180}0.73 & \cellcolor[rgb]{0.000,0.687,0.313}0.77 & \cellcolor[rgb]{0.000,0.357,0.643}0.88 & \cellcolor[rgb]{0.000,0.317,0.683}0.90 & \cellcolor[rgb]{0.000,0.355,0.645}0.88 & \cellcolor[rgb]{0.000,0.895,0.105}0.70 & \cellcolor[rgb]{0.000,0.911,0.089}0.70 & \cellcolor[rgb]{0.000,0.902,0.098}0.70 & \cellcolor[rgb]{0.000,0.689,0.311}0.77 & \cellcolor[rgb]{0.000,0.518,0.482}0.83 & \cellcolor[rgb]{0.000,0.519,0.481}0.83 & \cellcolor[rgb]{0.000,0.857,0.143}0.72 & \cellcolor[rgb]{0.009,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.649,0.351}0.79 \\
\textbf{F-Turbo} & \cellcolor[rgb]{1.000,0.807,0.000}0.27 & \cellcolor[rgb]{0.747,1.000,0.000}0.42 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.865,0.135}0.71 & \cellcolor[rgb]{0.000,0.713,0.287}0.76 & \cellcolor[rgb]{0.000,0.790,0.210}0.74 & \cellcolor[rgb]{0.000,0.268,0.732}0.91 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.034,0.966}0.99 & \cellcolor[rgb]{0.000,0.925,0.075}0.69 & \cellcolor[rgb]{0.000,0.989,0.011}0.67 & \cellcolor[rgb]{0.000,0.968,0.032}0.68 & \cellcolor[rgb]{0.000,0.938,0.062}0.69 & \cellcolor[rgb]{0.000,0.917,0.083}0.70 & \cellcolor[rgb]{0.000,0.938,0.062}0.69 & \cellcolor[rgb]{0.000,0.546,0.454}0.82 & \cellcolor[rgb]{0.000,0.620,0.380}0.80 & \cellcolor[rgb]{0.000,0.529,0.471}0.83 \\
\hline
\textbf{K-Base} & \cellcolor[rgb]{0.000,0.414,0.586}0.86 & \cellcolor[rgb]{0.000,0.632,0.368}0.79 & \cellcolor[rgb]{0.000,0.359,0.641}0.88 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.341,0.000}0.11 & \cellcolor[rgb]{0.484,1.000,0.000}0.51 & \cellcolor[rgb]{0.000,0.978,0.022}0.68 & \cellcolor[rgb]{0.000,0.425,0.575}0.86 & \cellcolor[rgb]{0.000,0.318,0.682}0.90 & \cellcolor[rgb]{0.000,0.947,0.053}0.69 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.144,0.856}0.95 & \cellcolor[rgb]{0.000,0.178,0.822}0.94 & \cellcolor[rgb]{0.000,0.181,0.819}0.94 & \cellcolor[rgb]{0.236,1.000,0.000}0.59 & \cellcolor[rgb]{0.396,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.581,0.419}0.81 \\
\textbf{K-Naru} & \cellcolor[rgb]{0.000,0.404,0.596}0.87 & \cellcolor[rgb]{0.000,0.663,0.337}0.78 & \cellcolor[rgb]{0.000,0.279,0.721}0.91 & \cellcolor[rgb]{1.000,0.328,0.000}0.11 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.633,1.000,0.000}0.45 & \cellcolor[rgb]{0.093,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.534,0.466}0.82 & \cellcolor[rgb]{0.000,0.482,0.518}0.84 & \cellcolor[rgb]{0.000,0.998,0.002}0.67 & \cellcolor[rgb]{0.000,0.086,0.914}0.97 & \cellcolor[rgb]{0.000,0.115,0.885}0.96 & \cellcolor[rgb]{0.000,0.115,0.885}0.96 & \cellcolor[rgb]{0.000,0.202,0.798}0.93 & \cellcolor[rgb]{0.000,0.262,0.738}0.91 & \cellcolor[rgb]{0.000,0.263,0.737}0.91 & \cellcolor[rgb]{0.353,1.000,0.000}0.55 & \cellcolor[rgb]{0.459,1.000,0.000}0.51 & \cellcolor[rgb]{0.000,0.687,0.313}0.77 \\
\textbf{K-Poke} & \cellcolor[rgb]{0.000,0.578,0.422}0.81 & \cellcolor[rgb]{0.000,0.598,0.402}0.80 & \cellcolor[rgb]{0.000,0.462,0.538}0.85 & \cellcolor[rgb]{0.589,1.000,0.000}0.47 & \cellcolor[rgb]{0.679,1.000,0.000}0.44 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.664,0.336}0.78 & \cellcolor[rgb]{0.000,0.047,0.953}0.98 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.886,0.114}0.71 & \cellcolor[rgb]{0.000,0.178,0.822}0.94 & \cellcolor[rgb]{0.000,0.214,0.786}0.93 & \cellcolor[rgb]{0.000,0.216,0.784}0.93 & \cellcolor[rgb]{0.000,0.485,0.515}0.84 & \cellcolor[rgb]{0.000,0.389,0.611}0.87 & \cellcolor[rgb]{0.000,0.400,0.600}0.87 & \cellcolor[rgb]{0.212,1.000,0.000}0.60 & \cellcolor[rgb]{0.252,1.000,0.000}0.58 & \cellcolor[rgb]{0.000,0.675,0.325}0.78 \\
\hline
\textbf{1.5-v1.2} & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.391,0.609}0.87 & \cellcolor[rgb]{0.000,0.000,1.000}1.07 & \cellcolor[rgb]{0.076,1.000,0.000}0.64 & \cellcolor[rgb]{0.114,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.608,0.392}0.80 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.203,1.000,0.000}0.60 & \cellcolor[rgb]{0.099,1.000,0.000}0.64 & \cellcolor[rgb]{0.516,1.000,0.000}0.49 & \cellcolor[rgb]{0.000,0.029,0.971}0.99 & \cellcolor[rgb]{0.000,0.148,0.852}0.95 & \cellcolor[rgb]{0.000,0.151,0.849}0.95 & \cellcolor[rgb]{0.000,0.046,0.954}0.98 & \cellcolor[rgb]{0.000,0.260,0.740}0.91 & \cellcolor[rgb]{0.000,0.247,0.753}0.92 & \cellcolor[rgb]{0.370,1.000,0.000}0.54 & \cellcolor[rgb]{0.452,1.000,0.000}0.52 & \cellcolor[rgb]{0.000,0.860,0.140}0.72 \\
\textbf{1.5-v1.4} & \cellcolor[rgb]{0.000,0.486,0.514}0.84 & \cellcolor[rgb]{0.000,0.828,0.172}0.73 & \cellcolor[rgb]{0.000,0.343,0.657}0.89 & \cellcolor[rgb]{0.211,1.000,0.000}0.60 & \cellcolor[rgb]{0.218,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.796,0.204}0.74 & \cellcolor[rgb]{0.677,1.000,0.000}0.44 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.745,1.000,0.000}0.42 & \cellcolor[rgb]{0.512,1.000,0.000}0.50 & \cellcolor[rgb]{0.000,0.895,0.105}0.70 & \cellcolor[rgb]{0.000,0.921,0.079}0.70 & \cellcolor[rgb]{0.000,0.926,0.074}0.69 & \cellcolor[rgb]{0.000,0.908,0.092}0.70 & \cellcolor[rgb]{0.044,1.000,0.000}0.65 & \cellcolor[rgb]{0.045,1.000,0.000}0.65 & \cellcolor[rgb]{0.367,1.000,0.000}0.55 & \cellcolor[rgb]{0.486,1.000,0.000}0.50 & \cellcolor[rgb]{0.011,1.000,0.000}0.67 \\
\textbf{1.5-Base} & \cellcolor[rgb]{0.000,0.459,0.541}0.85 & \cellcolor[rgb]{0.000,0.777,0.223}0.74 & \cellcolor[rgb]{0.000,0.363,0.637}0.88 & \cellcolor[rgb]{0.124,1.000,0.000}0.63 & \cellcolor[rgb]{0.168,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.721,0.279}0.76 & \cellcolor[rgb]{0.591,1.000,0.000}0.47 & \cellcolor[rgb]{0.735,1.000,0.000}0.42 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.507,1.000,0.000}0.50 & \cellcolor[rgb]{0.000,0.968,0.032}0.68 & \cellcolor[rgb]{0.082,1.000,0.000}0.64 & \cellcolor[rgb]{0.087,1.000,0.000}0.64 & \cellcolor[rgb]{0.041,1.000,0.000}0.66 & \cellcolor[rgb]{0.081,1.000,0.000}0.64 & \cellcolor[rgb]{0.080,1.000,0.000}0.64 & \cellcolor[rgb]{0.389,1.000,0.000}0.54 & \cellcolor[rgb]{0.434,1.000,0.000}0.52 & \cellcolor[rgb]{0.000,0.990,0.010}0.67 \\
\textbf{1.5-Dream} & \cellcolor[rgb]{0.000,0.000,1.000}1.26 & \cellcolor[rgb]{0.000,0.000,1.000}1.13 & \cellcolor[rgb]{0.000,0.000,1.000}1.32 & \cellcolor[rgb]{0.000,0.782,0.218}0.74 & \cellcolor[rgb]{0.000,0.750,0.250}0.75 & \cellcolor[rgb]{0.000,0.541,0.459}0.82 & \cellcolor[rgb]{0.320,1.000,0.000}0.56 & \cellcolor[rgb]{0.000,0.700,0.300}0.77 & \cellcolor[rgb]{0.000,0.709,0.291}0.77 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.10 & \cellcolor[rgb]{0.000,0.000,1.000}1.08 & \cellcolor[rgb]{0.000,0.000,1.000}1.07 & \cellcolor[rgb]{0.000,0.275,0.725}0.91 & \cellcolor[rgb]{0.000,0.335,0.665}0.89 & \cellcolor[rgb]{0.000,0.314,0.686}0.90 & \cellcolor[rgb]{0.000,0.950,0.050}0.69 & \cellcolor[rgb]{0.091,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.041,0.959}0.99 \\
\hline
\textbf{2.1-DPO} & \cellcolor[rgb]{0.000,0.539,0.461}0.82 & \cellcolor[rgb]{0.000,0.532,0.468}0.82 & \cellcolor[rgb]{0.000,0.464,0.536}0.85 & \cellcolor[rgb]{0.000,0.036,0.964}0.99 & \cellcolor[rgb]{0.000,0.007,0.993}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.125,0.875}0.96 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.713,0.000}0.24 & \cellcolor[rgb]{1.000,0.716,0.000}0.24 & \cellcolor[rgb]{0.711,1.000,0.000}0.43 & \cellcolor[rgb]{0.364,1.000,0.000}0.55 & \cellcolor[rgb]{0.379,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.356,0.644}0.88 & \cellcolor[rgb]{0.000,0.502,0.498}0.83 & \cellcolor[rgb]{0.000,0.239,0.761}0.92 \\
\textbf{2.1-Base} & \cellcolor[rgb]{0.000,0.518,0.482}0.83 & \cellcolor[rgb]{0.000,0.521,0.479}0.83 & \cellcolor[rgb]{0.000,0.512,0.488}0.83 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.255,0.745}0.92 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{1.000,0.722,0.000}0.24 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.030,0.000}0.01 & \cellcolor[rgb]{0.761,1.000,0.000}0.41 & \cellcolor[rgb]{0.445,1.000,0.000}0.52 & \cellcolor[rgb]{0.447,1.000,0.000}0.52 & \cellcolor[rgb]{0.000,0.354,0.646}0.88 & \cellcolor[rgb]{0.000,0.508,0.492}0.83 & \cellcolor[rgb]{0.000,0.304,0.696}0.90 \\
\textbf{2.1-Art} & \cellcolor[rgb]{0.000,0.497,0.503}0.84 & \cellcolor[rgb]{0.000,0.513,0.487}0.83 & \cellcolor[rgb]{0.000,0.489,0.511}0.84 & \cellcolor[rgb]{0.000,0.004,0.996}1.00 & \cellcolor[rgb]{0.000,0.004,0.996}1.00 & \cellcolor[rgb]{0.000,0.006,0.994}1.00 & \cellcolor[rgb]{0.000,0.007,0.993}1.00 & \cellcolor[rgb]{0.000,0.010,0.990}1.00 & \cellcolor[rgb]{0.000,0.266,0.734}0.91 & \cellcolor[rgb]{0.000,0.042,0.958}0.99 & \cellcolor[rgb]{1.000,0.723,0.000}0.24 & \cellcolor[rgb]{1.000,0.030,0.000}0.01 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.763,1.000,0.000}0.41 & \cellcolor[rgb]{0.435,1.000,0.000}0.52 & \cellcolor[rgb]{0.443,1.000,0.000}0.52 & \cellcolor[rgb]{0.000,0.362,0.638}0.88 & \cellcolor[rgb]{0.000,0.526,0.474}0.83 & \cellcolor[rgb]{0.000,0.298,0.702}0.90 \\
\hline
\textbf{SD3-Real} & \cellcolor[rgb]{0.000,0.167,0.833}0.94 & \cellcolor[rgb]{0.000,0.000,1.000}1.08 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.12 & \cellcolor[rgb]{0.000,0.000,1.000}1.14 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.000,1.000}1.22 & \cellcolor[rgb]{0.000,0.000,1.000}1.18 & \cellcolor[rgb]{0.000,0.000,1.000}1.10 & \cellcolor[rgb]{0.000,0.029,0.971}0.99 & \cellcolor[rgb]{0.472,1.000,0.000}0.51 & \cellcolor[rgb]{0.548,1.000,0.000}0.48 & \cellcolor[rgb]{0.549,1.000,0.000}0.48 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.908,1.000,0.000}0.36 & \cellcolor[rgb]{0.908,1.000,0.000}0.36 & \cellcolor[rgb]{0.000,0.000,1.000}1.20 & \cellcolor[rgb]{0.000,0.000,1.000}1.15 & \cellcolor[rgb]{0.000,0.000,1.000}1.26 \\
\textbf{SD3-Base} & \cellcolor[rgb]{0.000,0.425,0.575}0.86 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.374,0.626}0.88 & \cellcolor[rgb]{0.000,0.124,0.876}0.96 & \cellcolor[rgb]{0.000,0.099,0.901}0.97 & \cellcolor[rgb]{0.000,0.134,0.866}0.96 & \cellcolor[rgb]{0.000,0.063,0.937}0.98 & \cellcolor[rgb]{0.000,0.125,0.875}0.96 & \cellcolor[rgb]{0.000,0.202,0.798}0.93 & \cellcolor[rgb]{0.000,0.486,0.514}0.84 & \cellcolor[rgb]{0.314,1.000,0.000}0.56 & \cellcolor[rgb]{0.416,1.000,0.000}0.53 & \cellcolor[rgb]{0.404,1.000,0.000}0.53 & \cellcolor[rgb]{1.000,0.949,0.000}0.31 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.005,0.000}0.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\textbf{SD3-Anim} & \cellcolor[rgb]{0.000,0.435,0.565}0.86 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.387,0.613}0.87 & \cellcolor[rgb]{0.000,0.113,0.887}0.96 & \cellcolor[rgb]{0.000,0.085,0.915}0.97 & \cellcolor[rgb]{0.000,0.133,0.867}0.96 & \cellcolor[rgb]{0.000,0.034,0.966}0.99 & \cellcolor[rgb]{0.000,0.111,0.889}0.96 & \cellcolor[rgb]{0.000,0.187,0.813}0.94 & \cellcolor[rgb]{0.000,0.453,0.547}0.85 & \cellcolor[rgb]{0.321,1.000,0.000}0.56 & \cellcolor[rgb]{0.411,1.000,0.000}0.53 & \cellcolor[rgb]{0.404,1.000,0.000}0.53 & \cellcolor[rgb]{1.000,0.953,0.000}0.31 & \cellcolor[rgb]{1.000,0.005,0.000}0.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\hline
\textbf{XL-DPO} & \cellcolor[rgb]{0.000,0.054,0.946}0.98 & \cellcolor[rgb]{0.000,0.572,0.428}0.81 & \cellcolor[rgb]{0.000,0.102,0.898}0.97 & \cellcolor[rgb]{0.314,1.000,0.000}0.56 & \cellcolor[rgb]{0.365,1.000,0.000}0.55 & \cellcolor[rgb]{0.163,1.000,0.000}0.61 & \cellcolor[rgb]{0.364,1.000,0.000}0.55 & \cellcolor[rgb]{0.000,0.762,0.238}0.75 & \cellcolor[rgb]{0.000,0.810,0.190}0.73 & \cellcolor[rgb]{0.183,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.445,0.555}0.85 & \cellcolor[rgb]{0.000,0.474,0.526}0.84 & \cellcolor[rgb]{0.000,0.478,0.522}0.84 & \cellcolor[rgb]{0.000,0.067,0.933}0.98 & \cellcolor[rgb]{0.000,0.189,0.811}0.94 & \cellcolor[rgb]{0.000,0.194,0.806}0.94 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.600,0.000}0.20 & \cellcolor[rgb]{0.541,1.000,0.000}0.49 \\
\textbf{XL-Base} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.592,0.408}0.80 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.367,1.000,0.000}0.55 & \cellcolor[rgb]{0.370,1.000,0.000}0.54 & \cellcolor[rgb]{0.087,1.000,0.000}0.64 & \cellcolor[rgb]{0.344,1.000,0.000}0.55 & \cellcolor[rgb]{0.000,0.791,0.209}0.74 & \cellcolor[rgb]{0.000,0.731,0.269}0.76 & \cellcolor[rgb]{0.196,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.423,0.577}0.86 & \cellcolor[rgb]{0.000,0.461,0.539}0.85 & \cellcolor[rgb]{0.000,0.475,0.525}0.84 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{1.000,0.639,0.000}0.21 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.475,1.000,0.000}0.51 \\
\textbf{XL-Light} & \cellcolor[rgb]{0.000,0.629,0.371}0.79 & \cellcolor[rgb]{0.000,0.925,0.075}0.69 & \cellcolor[rgb]{0.000,0.726,0.274}0.76 & \cellcolor[rgb]{0.195,1.000,0.000}0.60 & \cellcolor[rgb]{0.205,1.000,0.000}0.60 & \cellcolor[rgb]{0.134,1.000,0.000}0.62 & \cellcolor[rgb]{0.317,1.000,0.000}0.56 & \cellcolor[rgb]{0.000,0.864,0.136}0.71 & \cellcolor[rgb]{0.000,0.858,0.142}0.72 & \cellcolor[rgb]{0.000,0.962,0.038}0.68 & \cellcolor[rgb]{0.000,0.921,0.079}0.70 & \cellcolor[rgb]{0.000,0.994,0.006}0.67 & \cellcolor[rgb]{0.000,0.987,0.013}0.67 & \cellcolor[rgb]{0.000,0.615,0.385}0.80 & \cellcolor[rgb]{0.000,0.809,0.191}0.73 & \cellcolor[rgb]{0.000,0.818,0.182}0.73 & \cellcolor[rgb]{0.853,1.000,0.000}0.38 & \cellcolor[rgb]{0.874,1.000,0.000}0.37 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 \\
\hline\hline
\end{tabular}
}
\end{table*}

\clearpage

\begin{table*}[tb]
\centering
\caption{Normalized Wasserstein Distance Matrix. Each column normalized by max distance to base models. \colorbox[rgb]{1,0,0}{\phantom{xx}} Short, \colorbox[rgb]{1,1,0}{\phantom{xx}} Medium-low, \colorbox[rgb]{0,1,0}{\phantom{xx}} Medium-high, \colorbox[rgb]{0,0,1}{\phantom{xx}} Long distance.}
\label{tab:wasserstein_a_photo_of_a_peaceful_animal_in_a_forest}
\scalebox{0.55}{
\renewcommand{\arraystretch}{1.05}
\begin{tabular}{l|ccc|ccc|cccc|ccc|ccc|ccc} 
\hline\hline
& \multicolumn{19}{c}{\textbf{Prompt: A Photo Of A Peaceful Animal In A Forest}} \\ 
\hline
& \multicolumn{3}{c|}{\textbf{Flux}} & \multicolumn{3}{c|}{\textbf{Kand}} & \multicolumn{4}{c|}{\textbf{SD1.5}} & \multicolumn{3}{c|}{\textbf{SD2.1}} & \multicolumn{3}{c|}{\textbf{SD3}} & \multicolumn{3}{c|}{\textbf{SDXL}} \\ 
\hline
& \rotatebox{45}{\small{F-Base}} & \rotatebox{45}{\small{F-LoRA}} & \rotatebox{45}{\small{F-Turbo}} & \rotatebox{45}{\small{K-Base}} & \rotatebox{45}{\small{K-Naru}} & \rotatebox{45}{\small{K-Poke}} & \rotatebox{45}{\small{1.5-v1.2}} & \rotatebox{45}{\small{1.5-v1.4}} & \rotatebox{45}{\small{1.5-Base}} & \rotatebox{45}{\small{1.5-Dream}} & \rotatebox{45}{\small{2.1-DPO}} & \rotatebox{45}{\small{2.1-Base}} & \rotatebox{45}{\small{2.1-Art}} & \rotatebox{45}{\small{SD3-Real}} & \rotatebox{45}{\small{SD3-Base}} & \rotatebox{45}{\small{SD3-Anim}} & \rotatebox{45}{\small{XL-DPO}} & \rotatebox{45}{\small{XL-Base}} & \rotatebox{45}{\small{XL-Light}} \\ 
\hline
\textbf{F-Base} & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.065,1.000,0.000}0.65 & \cellcolor[rgb]{1.000,0.852,0.000}0.28 & \cellcolor[rgb]{0.298,1.000,0.000}0.57 & \cellcolor[rgb]{0.306,1.000,0.000}0.57 & \cellcolor[rgb]{0.271,1.000,0.000}0.58 & \cellcolor[rgb]{0.000,0.184,0.816}0.94 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.106,0.894}0.96 & \cellcolor[rgb]{0.000,0.426,0.574}0.86 & \cellcolor[rgb]{0.000,0.253,0.747}0.92 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.264,0.736}0.91 & \cellcolor[rgb]{0.000,0.646,0.354}0.79 & \cellcolor[rgb]{0.000,0.631,0.369}0.79 & \cellcolor[rgb]{0.000,0.487,0.513}0.84 & \cellcolor[rgb]{0.000,0.341,0.659}0.89 & \cellcolor[rgb]{0.000,0.487,0.513}0.84 \\
\textbf{F-LoRA} & \cellcolor[rgb]{0.317,1.000,0.000}0.56 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.255,1.000,0.000}0.58 & \cellcolor[rgb]{0.016,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.986,0.014}0.67 & \cellcolor[rgb]{0.000,0.564,0.436}0.81 & \cellcolor[rgb]{0.000,0.491,0.509}0.84 & \cellcolor[rgb]{0.000,0.472,0.528}0.84 & \cellcolor[rgb]{0.000,0.531,0.469}0.82 & \cellcolor[rgb]{0.000,0.726,0.274}0.76 & \cellcolor[rgb]{0.000,0.468,0.532}0.85 & \cellcolor[rgb]{0.000,0.527,0.473}0.83 & \cellcolor[rgb]{0.000,0.535,0.465}0.82 & \cellcolor[rgb]{0.000,0.414,0.586}0.86 & \cellcolor[rgb]{0.000,0.868,0.132}0.71 & \cellcolor[rgb]{0.000,0.844,0.156}0.72 & \cellcolor[rgb]{0.000,0.894,0.106}0.71 & \cellcolor[rgb]{0.000,0.981,0.019}0.68 & \cellcolor[rgb]{0.224,1.000,0.000}0.59 \\
\textbf{F-Turbo} & \cellcolor[rgb]{1.000,0.801,0.000}0.26 & \cellcolor[rgb]{0.112,1.000,0.000}0.63 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.214,1.000,0.000}0.60 & \cellcolor[rgb]{0.248,1.000,0.000}0.59 & \cellcolor[rgb]{0.368,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.455,0.545}0.85 & \cellcolor[rgb]{0.000,0.337,0.663}0.89 & \cellcolor[rgb]{0.000,0.377,0.623}0.88 & \cellcolor[rgb]{0.000,0.542,0.458}0.82 & \cellcolor[rgb]{0.000,0.401,0.599}0.87 & \cellcolor[rgb]{0.000,0.182,0.818}0.94 & \cellcolor[rgb]{0.000,0.202,0.798}0.93 & \cellcolor[rgb]{0.000,0.634,0.366}0.79 & \cellcolor[rgb]{0.016,1.000,0.000}0.66 & \cellcolor[rgb]{0.020,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.706,0.294}0.77 & \cellcolor[rgb]{0.000,0.493,0.507}0.84 & \cellcolor[rgb]{0.000,0.660,0.340}0.78 \\
\hline
\textbf{K-Base} & \cellcolor[rgb]{0.000,0.935,0.065}0.69 & \cellcolor[rgb]{0.000,0.208,0.792}0.93 & \cellcolor[rgb]{0.000,0.690,0.310}0.77 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.423,0.000}0.14 & \cellcolor[rgb]{0.636,1.000,0.000}0.45 & \cellcolor[rgb]{0.000,0.268,0.732}0.91 & \cellcolor[rgb]{0.000,0.202,0.798}0.93 & \cellcolor[rgb]{0.000,0.236,0.764}0.92 & \cellcolor[rgb]{0.000,0.611,0.389}0.80 & \cellcolor[rgb]{0.000,0.156,0.844}0.95 & \cellcolor[rgb]{0.000,0.059,0.941}0.98 & \cellcolor[rgb]{0.000,0.093,0.907}0.97 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.435,0.565}0.86 & \cellcolor[rgb]{0.000,0.322,0.678}0.89 & \cellcolor[rgb]{0.000,0.364,0.636}0.88 \\
\textbf{K-Naru} & \cellcolor[rgb]{0.061,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.327,0.673}0.89 & \cellcolor[rgb]{0.000,0.864,0.136}0.71 & \cellcolor[rgb]{1.000,0.400,0.000}0.13 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.788,1.000,0.000}0.40 & \cellcolor[rgb]{0.000,0.479,0.521}0.84 & \cellcolor[rgb]{0.000,0.468,0.532}0.85 & \cellcolor[rgb]{0.000,0.576,0.424}0.81 & \cellcolor[rgb]{0.000,0.893,0.107}0.71 & \cellcolor[rgb]{0.000,0.259,0.741}0.91 & \cellcolor[rgb]{0.000,0.196,0.804}0.94 & \cellcolor[rgb]{0.000,0.195,0.805}0.94 & \cellcolor[rgb]{0.000,0.361,0.639}0.88 & \cellcolor[rgb]{0.000,0.171,0.829}0.94 & \cellcolor[rgb]{0.000,0.184,0.816}0.94 & \cellcolor[rgb]{0.000,0.574,0.426}0.81 & \cellcolor[rgb]{0.000,0.460,0.540}0.85 & \cellcolor[rgb]{0.000,0.499,0.501}0.84 \\
\textbf{K-Poke} & \cellcolor[rgb]{0.091,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.085,1.000,0.000}0.64 & \cellcolor[rgb]{0.757,1.000,0.000}0.41 & \cellcolor[rgb]{0.830,1.000,0.000}0.39 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.204,0.796}0.93 & \cellcolor[rgb]{0.000,0.251,0.749}0.92 & \cellcolor[rgb]{0.000,0.403,0.597}0.87 & \cellcolor[rgb]{0.033,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.063,0.937}0.98 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.489,0.511}0.84 & \cellcolor[rgb]{0.000,0.274,0.726}0.91 & \cellcolor[rgb]{0.000,0.309,0.691}0.90 & \cellcolor[rgb]{0.000,0.441,0.559}0.85 & \cellcolor[rgb]{0.000,0.229,0.771}0.92 & \cellcolor[rgb]{0.000,0.228,0.772}0.92 \\
\hline
\textbf{1.5-v1.2} & \cellcolor[rgb]{0.000,0.512,0.488}0.83 & \cellcolor[rgb]{0.000,0.441,0.559}0.85 & \cellcolor[rgb]{0.000,0.606,0.394}0.80 & \cellcolor[rgb]{0.020,1.000,0.000}0.66 & \cellcolor[rgb]{0.060,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.769,0.231}0.75 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.297,1.000,0.000}0.57 & \cellcolor[rgb]{0.344,1.000,0.000}0.55 & \cellcolor[rgb]{0.149,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.556,0.444}0.82 & \cellcolor[rgb]{0.000,0.896,0.104}0.70 & \cellcolor[rgb]{0.000,0.884,0.116}0.71 & \cellcolor[rgb]{0.028,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.825,0.175}0.73 & \cellcolor[rgb]{0.000,0.835,0.165}0.72 & \cellcolor[rgb]{0.000,0.368,0.632}0.88 & \cellcolor[rgb]{0.000,0.351,0.649}0.88 & \cellcolor[rgb]{0.000,0.503,0.497}0.83 \\
\textbf{1.5-v1.4} & \cellcolor[rgb]{0.000,0.362,0.638}0.88 & \cellcolor[rgb]{0.000,0.433,0.567}0.86 & \cellcolor[rgb]{0.000,0.506,0.494}0.83 & \cellcolor[rgb]{0.000,0.982,0.018}0.68 & \cellcolor[rgb]{0.061,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.817,0.183}0.73 & \cellcolor[rgb]{0.305,1.000,0.000}0.57 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.499,1.000,0.000}0.50 & \cellcolor[rgb]{0.138,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.827,0.173}0.73 & \cellcolor[rgb]{0.000,0.969,0.031}0.68 & \cellcolor[rgb]{0.000,0.950,0.050}0.69 & \cellcolor[rgb]{0.273,1.000,0.000}0.58 & \cellcolor[rgb]{0.000,0.867,0.133}0.71 & \cellcolor[rgb]{0.000,0.897,0.103}0.70 & \cellcolor[rgb]{0.000,0.349,0.651}0.88 & \cellcolor[rgb]{0.000,0.359,0.641}0.88 & \cellcolor[rgb]{0.000,0.391,0.609}0.87 \\
\textbf{1.5-Base} & \cellcolor[rgb]{0.000,0.118,0.882}0.96 & \cellcolor[rgb]{0.000,0.161,0.839}0.95 & \cellcolor[rgb]{0.000,0.218,0.782}0.93 & \cellcolor[rgb]{0.000,0.741,0.259}0.76 & \cellcolor[rgb]{0.000,0.899,0.101}0.70 & \cellcolor[rgb]{0.000,0.664,0.336}0.78 & \cellcolor[rgb]{0.140,1.000,0.000}0.62 & \cellcolor[rgb]{0.306,1.000,0.000}0.57 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.160,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.271,0.729}0.91 & \cellcolor[rgb]{0.000,0.560,0.440}0.82 & \cellcolor[rgb]{0.000,0.547,0.453}0.82 & \cellcolor[rgb]{0.053,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.548,0.452}0.82 & \cellcolor[rgb]{0.000,0.581,0.419}0.81 & \cellcolor[rgb]{0.000,0.099,0.901}0.97 & \cellcolor[rgb]{0.000,0.143,0.857}0.95 & \cellcolor[rgb]{0.000,0.204,0.796}0.93 \\
\textbf{1.5-Dream} & \cellcolor[rgb]{0.000,0.312,0.688}0.90 & \cellcolor[rgb]{0.000,0.258,0.742}0.91 & \cellcolor[rgb]{0.000,0.267,0.733}0.91 & \cellcolor[rgb]{0.000,0.953,0.047}0.69 & \cellcolor[rgb]{0.083,1.000,0.000}0.64 & \cellcolor[rgb]{0.142,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.817,0.183}0.73 & \cellcolor[rgb]{0.000,0.792,0.208}0.74 & \cellcolor[rgb]{0.074,1.000,0.000}0.65 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.218,0.782}0.93 & \cellcolor[rgb]{0.000,0.563,0.437}0.81 & \cellcolor[rgb]{0.000,0.569,0.431}0.81 & \cellcolor[rgb]{0.185,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.429,0.571}0.86 & \cellcolor[rgb]{0.000,0.471,0.529}0.84 & \cellcolor[rgb]{0.000,0.574,0.426}0.81 & \cellcolor[rgb]{0.000,0.589,0.411}0.81 & \cellcolor[rgb]{0.000,0.476,0.524}0.84 \\
\hline
\textbf{2.1-DPO} & \cellcolor[rgb]{0.000,0.590,0.410}0.81 & \cellcolor[rgb]{0.000,0.435,0.565}0.86 & \cellcolor[rgb]{0.000,0.573,0.427}0.81 & \cellcolor[rgb]{0.000,0.953,0.047}0.69 & \cellcolor[rgb]{0.000,0.907,0.093}0.70 & \cellcolor[rgb]{0.000,0.673,0.327}0.78 & \cellcolor[rgb]{0.000,0.573,0.427}0.81 & \cellcolor[rgb]{0.000,0.832,0.168}0.73 & \cellcolor[rgb]{0.000,0.596,0.404}0.80 & \cellcolor[rgb]{0.000,0.663,0.337}0.78 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.577,1.000,0.000}0.47 & \cellcolor[rgb]{0.557,1.000,0.000}0.48 & \cellcolor[rgb]{0.000,0.812,0.188}0.73 & \cellcolor[rgb]{0.000,0.840,0.160}0.72 & \cellcolor[rgb]{0.000,0.841,0.159}0.72 & \cellcolor[rgb]{0.000,0.109,0.891}0.96 & \cellcolor[rgb]{0.000,0.140,0.860}0.95 & \cellcolor[rgb]{0.000,0.183,0.817}0.94 \\
\textbf{2.1-Base} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.145,0.855}0.95 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.587,0.413}0.81 & \cellcolor[rgb]{0.000,0.559,0.441}0.82 & \cellcolor[rgb]{0.000,0.249,0.751}0.92 & \cellcolor[rgb]{0.000,0.618,0.382}0.80 & \cellcolor[rgb]{0.000,0.689,0.311}0.77 & \cellcolor[rgb]{0.000,0.550,0.450}0.82 & \cellcolor[rgb]{0.000,0.666,0.334}0.78 & \cellcolor[rgb]{0.384,1.000,0.000}0.54 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.041,0.000}0.01 & \cellcolor[rgb]{0.000,0.935,0.065}0.69 & \cellcolor[rgb]{0.000,0.955,0.045}0.68 & \cellcolor[rgb]{0.000,0.969,0.031}0.68 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\textbf{2.1-Art} & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.137,0.863}0.95 & \cellcolor[rgb]{0.000,0.002,0.998}1.00 & \cellcolor[rgb]{0.000,0.600,0.400}0.80 & \cellcolor[rgb]{0.000,0.543,0.457}0.82 & \cellcolor[rgb]{0.000,0.250,0.750}0.92 & \cellcolor[rgb]{0.000,0.589,0.411}0.81 & \cellcolor[rgb]{0.000,0.653,0.347}0.78 & \cellcolor[rgb]{0.000,0.522,0.478}0.83 & \cellcolor[rgb]{0.000,0.657,0.343}0.78 & \cellcolor[rgb]{0.351,1.000,0.000}0.55 & \cellcolor[rgb]{1.000,0.042,0.000}0.01 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.910,0.090}0.70 & \cellcolor[rgb]{0.000,0.928,0.072}0.69 & \cellcolor[rgb]{0.000,0.941,0.059}0.69 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 \\
\hline
\textbf{SD3-Real} & \cellcolor[rgb]{0.000,0.000,1.000}1.42 & \cellcolor[rgb]{0.000,0.000,1.000}1.55 & \cellcolor[rgb]{0.000,0.000,1.000}1.31 & \cellcolor[rgb]{0.000,0.000,1.000}1.28 & \cellcolor[rgb]{0.000,0.000,1.000}1.19 & \cellcolor[rgb]{0.000,0.000,1.000}1.18 & \cellcolor[rgb]{0.000,0.000,1.000}1.16 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.291,0.709}0.90 & \cellcolor[rgb]{0.000,0.000,1.000}1.29 & \cellcolor[rgb]{0.000,0.000,1.000}1.07 & \cellcolor[rgb]{0.000,0.000,1.000}1.08 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.736,0.264}0.76 & \cellcolor[rgb]{0.000,0.848,0.152}0.72 & \cellcolor[rgb]{0.000,0.000,1.000}1.32 & \cellcolor[rgb]{0.000,0.000,1.000}1.37 & \cellcolor[rgb]{0.000,0.000,1.000}1.47 \\
\textbf{SD3-Base} & \cellcolor[rgb]{0.000,0.131,0.869}0.96 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.425,0.575}0.86 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.044,0.956}0.99 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.507,0.493}0.83 & \cellcolor[rgb]{0.000,0.490,0.510}0.84 & \cellcolor[rgb]{0.229,1.000,0.000}0.59 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.008,0.000}0.00 & \cellcolor[rgb]{0.000,0.747,0.253}0.75 & \cellcolor[rgb]{0.000,0.642,0.358}0.79 & \cellcolor[rgb]{0.000,0.586,0.414}0.81 \\
\textbf{SD3-Anim} & \cellcolor[rgb]{0.000,0.093,0.907}0.97 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.413,0.587}0.86 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.018,0.982}0.99 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.065,0.935}0.98 & \cellcolor[rgb]{0.000,0.020,0.980}0.99 & \cellcolor[rgb]{0.000,0.029,0.971}0.99 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.507,0.493}0.83 & \cellcolor[rgb]{0.000,0.488,0.512}0.84 & \cellcolor[rgb]{0.303,1.000,0.000}0.57 & \cellcolor[rgb]{1.000,0.008,0.000}0.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.732,0.268}0.76 & \cellcolor[rgb]{0.000,0.617,0.383}0.80 & \cellcolor[rgb]{0.000,0.550,0.450}0.82 \\
\hline
\textbf{XL-DPO} & \cellcolor[rgb]{0.051,1.000,0.000}0.65 & \cellcolor[rgb]{0.112,1.000,0.000}0.63 & \cellcolor[rgb]{0.104,1.000,0.000}0.63 & \cellcolor[rgb]{0.359,1.000,0.000}0.55 & \cellcolor[rgb]{0.354,1.000,0.000}0.55 & \cellcolor[rgb]{0.203,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.690,0.310}0.77 & \cellcolor[rgb]{0.000,0.663,0.337}0.78 & \cellcolor[rgb]{0.000,0.741,0.259}0.76 & \cellcolor[rgb]{0.195,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.445,0.555}0.85 & \cellcolor[rgb]{0.000,0.674,0.326}0.78 & \cellcolor[rgb]{0.000,0.685,0.315}0.77 & \cellcolor[rgb]{0.030,1.000,0.000}0.66 & \cellcolor[rgb]{0.553,1.000,0.000}0.48 & \cellcolor[rgb]{0.554,1.000,0.000}0.48 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.598,0.000}0.20 & \cellcolor[rgb]{1.000,0.949,0.000}0.31 \\
\textbf{XL-Base} & \cellcolor[rgb]{0.000,0.943,0.057}0.69 & \cellcolor[rgb]{0.192,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.936,0.064}0.69 & \cellcolor[rgb]{0.293,1.000,0.000}0.57 & \cellcolor[rgb]{0.283,1.000,0.000}0.57 & \cellcolor[rgb]{0.063,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.681,0.319}0.78 & \cellcolor[rgb]{0.000,0.677,0.323}0.78 & \cellcolor[rgb]{0.000,0.781,0.219}0.74 & \cellcolor[rgb]{0.209,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.478,0.522}0.84 & \cellcolor[rgb]{0.000,0.679,0.321}0.78 & \cellcolor[rgb]{0.000,0.683,0.317}0.77 & \cellcolor[rgb]{0.000,0.962,0.038}0.68 & \cellcolor[rgb]{0.491,1.000,0.000}0.50 & \cellcolor[rgb]{0.486,1.000,0.000}0.50 & \cellcolor[rgb]{1.000,0.597,0.000}0.20 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.841,0.000}0.28 \\
\textbf{XL-Light} & \cellcolor[rgb]{0.000,0.981,0.019}0.68 & \cellcolor[rgb]{0.349,1.000,0.000}0.55 & \cellcolor[rgb]{0.000,0.999,0.001}0.67 & \cellcolor[rgb]{0.256,1.000,0.000}0.58 & \cellcolor[rgb]{0.245,1.000,0.000}0.59 & \cellcolor[rgb]{0.000,0.989,0.011}0.67 & \cellcolor[rgb]{0.000,0.730,0.270}0.76 & \cellcolor[rgb]{0.000,0.617,0.383}0.80 & \cellcolor[rgb]{0.000,0.744,0.256}0.75 & \cellcolor[rgb]{0.057,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.420,0.580}0.86 & \cellcolor[rgb]{0.000,0.589,0.411}0.81 & \cellcolor[rgb]{0.000,0.585,0.415}0.81 & \cellcolor[rgb]{0.000,0.715,0.285}0.76 & \cellcolor[rgb]{0.399,1.000,0.000}0.53 & \cellcolor[rgb]{0.386,1.000,0.000}0.54 & \cellcolor[rgb]{1.000,0.983,0.000}0.32 & \cellcolor[rgb]{1.000,0.873,0.000}0.29 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 \\
\hline\hline
\end{tabular}
}
\end{table*}

\begin{table*}[tb]
\centering
\caption{Normalized Wasserstein Distance Matrix. Each column normalized by max distance to base models. \colorbox[rgb]{1,0,0}{\phantom{xx}} Short, \colorbox[rgb]{1,1,0}{\phantom{xx}} Medium-low, \colorbox[rgb]{0,1,0}{\phantom{xx}} Medium-high, \colorbox[rgb]{0,0,1}{\phantom{xx}} Long distance.}
\label{tab:wasserstein_a_photo_of_a_peaceful_animal_in_a_grassland}
\scalebox{0.55}{
\renewcommand{\arraystretch}{1.05}
\begin{tabular}{l|ccc|ccc|cccc|ccc|ccc|ccc} 
\hline\hline
& \multicolumn{19}{c}{\textbf{Prompt: A Photo Of A Peaceful Animal In A Grassland}} \\ 
\hline
& \multicolumn{3}{c|}{\textbf{Flux}} & \multicolumn{3}{c|}{\textbf{Kand}} & \multicolumn{4}{c|}{\textbf{SD1.5}} & \multicolumn{3}{c|}{\textbf{SD2.1}} & \multicolumn{3}{c|}{\textbf{SD3}} & \multicolumn{3}{c|}{\textbf{SDXL}} \\ 
\hline
& \rotatebox{45}{\small{F-Base}} & \rotatebox{45}{\small{F-LoRA}} & \rotatebox{45}{\small{F-Turbo}} & \rotatebox{45}{\small{K-Base}} & \rotatebox{45}{\small{K-Naru}} & \rotatebox{45}{\small{K-Poke}} & \rotatebox{45}{\small{1.5-v1.2}} & \rotatebox{45}{\small{1.5-v1.4}} & \rotatebox{45}{\small{1.5-Base}} & \rotatebox{45}{\small{1.5-Dream}} & \rotatebox{45}{\small{2.1-DPO}} & \rotatebox{45}{\small{2.1-Base}} & \rotatebox{45}{\small{2.1-Art}} & \rotatebox{45}{\small{SD3-Real}} & \rotatebox{45}{\small{SD3-Base}} & \rotatebox{45}{\small{SD3-Anim}} & \rotatebox{45}{\small{XL-DPO}} & \rotatebox{45}{\small{XL-Base}} & \rotatebox{45}{\small{XL-Light}} \\ 
\hline
\textbf{F-Base} & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.913,1.000,0.000}0.36 & \cellcolor[rgb]{1.000,0.646,0.000}0.21 & \cellcolor[rgb]{0.000,0.607,0.393}0.80 & \cellcolor[rgb]{0.000,0.668,0.332}0.78 & \cellcolor[rgb]{0.000,0.556,0.444}0.82 & \cellcolor[rgb]{0.000,0.048,0.952}0.98 & \cellcolor[rgb]{0.000,0.241,0.759}0.92 & \cellcolor[rgb]{0.000,0.396,0.604}0.87 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.981,0.019}0.68 & \cellcolor[rgb]{0.593,1.000,0.000}0.47 & \cellcolor[rgb]{0.534,1.000,0.000}0.49 & \cellcolor[rgb]{0.000,0.966,0.034}0.68 & \cellcolor[rgb]{0.153,1.000,0.000}0.62 & \cellcolor[rgb]{0.032,1.000,0.000}0.66 \\
\textbf{F-LoRA} & \cellcolor[rgb]{0.951,1.000,0.000}0.35 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.898,1.000,0.000}0.36 & \cellcolor[rgb]{0.000,0.188,0.812}0.94 & \cellcolor[rgb]{0.000,0.203,0.797}0.93 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.461,0.539}0.85 & \cellcolor[rgb]{0.000,0.403,0.597}0.87 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.050,0.950}0.98 & \cellcolor[rgb]{0.000,0.110,0.890}0.96 & \cellcolor[rgb]{0.000,0.110,0.890}0.96 & \cellcolor[rgb]{0.000,0.710,0.290}0.77 & \cellcolor[rgb]{0.053,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.992,0.008}0.67 & \cellcolor[rgb]{0.000,0.812,0.188}0.73 & \cellcolor[rgb]{0.128,1.000,0.000}0.63 & \cellcolor[rgb]{0.259,1.000,0.000}0.58 \\
\textbf{F-Turbo} & \cellcolor[rgb]{1.000,0.664,0.000}0.22 & \cellcolor[rgb]{0.827,1.000,0.000}0.39 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.424,0.576}0.86 & \cellcolor[rgb]{0.000,0.438,0.562}0.86 & \cellcolor[rgb]{0.000,0.447,0.553}0.85 & \cellcolor[rgb]{0.000,0.030,0.970}0.99 & \cellcolor[rgb]{0.000,0.142,0.858}0.95 & \cellcolor[rgb]{0.000,0.352,0.648}0.88 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.924,0.076}0.70 & \cellcolor[rgb]{0.630,1.000,0.000}0.46 & \cellcolor[rgb]{0.580,1.000,0.000}0.47 & \cellcolor[rgb]{0.000,0.863,0.137}0.72 & \cellcolor[rgb]{0.000,0.998,0.002}0.67 & \cellcolor[rgb]{0.000,0.992,0.008}0.67 \\
\hline
\textbf{K-Base} & \cellcolor[rgb]{0.000,0.618,0.382}0.80 & \cellcolor[rgb]{0.000,0.094,0.906}0.97 & \cellcolor[rgb]{0.000,0.504,0.496}0.83 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.419,0.000}0.14 & \cellcolor[rgb]{0.388,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.694,0.306}0.77 & \cellcolor[rgb]{0.000,0.073,0.927}0.98 & \cellcolor[rgb]{0.000,0.041,0.959}0.99 & \cellcolor[rgb]{0.000,0.072,0.928}0.98 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\textbf{K-Naru} & \cellcolor[rgb]{0.000,0.807,0.193}0.73 & \cellcolor[rgb]{0.000,0.269,0.731}0.91 & \cellcolor[rgb]{0.000,0.655,0.345}0.78 & \cellcolor[rgb]{1.000,0.396,0.000}0.13 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.387,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.187,0.813}0.94 & \cellcolor[rgb]{0.000,0.175,0.825}0.94 & \cellcolor[rgb]{0.000,0.187,0.813}0.94 & \cellcolor[rgb]{0.000,0.796,0.204}0.74 & \cellcolor[rgb]{0.000,0.189,0.811}0.94 & \cellcolor[rgb]{0.000,0.178,0.822}0.94 & \cellcolor[rgb]{0.000,0.202,0.798}0.93 & \cellcolor[rgb]{0.000,0.165,0.835}0.95 & \cellcolor[rgb]{0.000,0.200,0.800}0.93 & \cellcolor[rgb]{0.000,0.197,0.803}0.93 & \cellcolor[rgb]{0.000,0.185,0.815}0.94 & \cellcolor[rgb]{0.000,0.169,0.831}0.94 & \cellcolor[rgb]{0.000,0.150,0.850}0.95 \\
\textbf{K-Poke} & \cellcolor[rgb]{0.000,0.911,0.089}0.70 & \cellcolor[rgb]{0.000,0.167,0.833}0.94 & \cellcolor[rgb]{0.000,0.876,0.124}0.71 & \cellcolor[rgb]{0.609,1.000,0.000}0.46 & \cellcolor[rgb]{0.530,1.000,0.000}0.49 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.443,0.557}0.85 & \cellcolor[rgb]{0.000,0.357,0.643}0.88 & \cellcolor[rgb]{0.000,0.507,0.493}0.83 & \cellcolor[rgb]{0.000,0.854,0.146}0.72 & \cellcolor[rgb]{0.000,0.616,0.384}0.80 & \cellcolor[rgb]{0.000,0.435,0.565}0.86 & \cellcolor[rgb]{0.000,0.418,0.582}0.86 & \cellcolor[rgb]{0.051,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.958,0.042}0.68 & \cellcolor[rgb]{0.000,0.982,0.018}0.68 & \cellcolor[rgb]{0.000,0.604,0.396}0.80 & \cellcolor[rgb]{0.000,0.449,0.551}0.85 & \cellcolor[rgb]{0.000,0.046,0.954}0.98 \\
\hline
\textbf{1.5-v1.2} & \cellcolor[rgb]{0.000,0.211,0.789}0.93 & \cellcolor[rgb]{0.000,0.008,0.992}1.00 & \cellcolor[rgb]{0.000,0.269,0.731}0.91 & \cellcolor[rgb]{0.000,0.153,0.847}0.95 & \cellcolor[rgb]{0.000,0.175,0.825}0.94 & \cellcolor[rgb]{0.000,0.175,0.825}0.94 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.302,1.000,0.000}0.57 & \cellcolor[rgb]{0.359,1.000,0.000}0.55 & \cellcolor[rgb]{0.370,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.864,0.136}0.71 & \cellcolor[rgb]{0.000,0.813,0.187}0.73 & \cellcolor[rgb]{0.000,0.779,0.221}0.74 & \cellcolor[rgb]{0.061,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.315,0.685}0.90 & \cellcolor[rgb]{0.000,0.330,0.670}0.89 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.394,0.606}0.87 & \cellcolor[rgb]{0.000,0.000,1.000}1.08 \\
\textbf{1.5-v1.4} & \cellcolor[rgb]{0.000,0.341,0.659}0.89 & \cellcolor[rgb]{0.000,0.459,0.541}0.85 & \cellcolor[rgb]{0.000,0.318,0.682}0.90 & \cellcolor[rgb]{0.000,0.095,0.905}0.97 & \cellcolor[rgb]{0.000,0.104,0.896}0.97 & \cellcolor[rgb]{0.000,0.020,0.980}0.99 & \cellcolor[rgb]{0.268,1.000,0.000}0.58 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.783,1.000,0.000}0.40 & \cellcolor[rgb]{0.091,1.000,0.000}0.64 & \cellcolor[rgb]{0.215,1.000,0.000}0.60 & \cellcolor[rgb]{0.193,1.000,0.000}0.60 & \cellcolor[rgb]{0.148,1.000,0.000}0.62 & \cellcolor[rgb]{0.421,1.000,0.000}0.53 & \cellcolor[rgb]{0.000,0.562,0.438}0.81 & \cellcolor[rgb]{0.000,0.588,0.412}0.81 & \cellcolor[rgb]{0.000,0.584,0.416}0.81 & \cellcolor[rgb]{0.000,0.881,0.119}0.71 & \cellcolor[rgb]{0.000,0.501,0.499}0.83 \\
\textbf{1.5-Base} & \cellcolor[rgb]{0.000,0.407,0.593}0.87 & \cellcolor[rgb]{0.000,0.316,0.684}0.90 & \cellcolor[rgb]{0.000,0.434,0.566}0.86 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.023,0.977}0.99 & \cellcolor[rgb]{0.000,0.097,0.903}0.97 & \cellcolor[rgb]{0.274,1.000,0.000}0.58 & \cellcolor[rgb]{0.744,1.000,0.000}0.42 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.102,1.000,0.000}0.64 & \cellcolor[rgb]{0.135,1.000,0.000}0.62 & \cellcolor[rgb]{0.026,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.991,0.009}0.67 & \cellcolor[rgb]{0.468,1.000,0.000}0.51 & \cellcolor[rgb]{0.000,0.665,0.335}0.78 & \cellcolor[rgb]{0.000,0.693,0.307}0.77 & \cellcolor[rgb]{0.000,0.461,0.539}0.85 & \cellcolor[rgb]{0.000,0.709,0.291}0.77 & \cellcolor[rgb]{0.000,0.305,0.695}0.90 \\
\textbf{1.5-Dream} & \cellcolor[rgb]{0.000,0.000,1.000}1.26 & \cellcolor[rgb]{0.000,0.000,1.000}1.36 & \cellcolor[rgb]{0.000,0.000,1.000}1.27 & \cellcolor[rgb]{0.000,0.066,0.934}0.98 & \cellcolor[rgb]{0.000,0.030,0.970}0.99 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.826,0.174}0.73 & \cellcolor[rgb]{0.000,0.493,0.507}0.84 & \cellcolor[rgb]{0.000,0.587,0.413}0.81 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.483,0.517}0.84 & \cellcolor[rgb]{0.000,0.501,0.499}0.83 & \cellcolor[rgb]{0.000,0.460,0.540}0.85 & \cellcolor[rgb]{0.000,0.332,0.668}0.89 & \cellcolor[rgb]{0.000,0.000,1.000}1.19 & \cellcolor[rgb]{0.000,0.000,1.000}1.19 & \cellcolor[rgb]{0.000,0.000,1.000}1.32 & \cellcolor[rgb]{0.000,0.000,1.000}1.23 & \cellcolor[rgb]{0.000,0.000,1.000}1.42 \\
\hline
\textbf{2.1-DPO} & \cellcolor[rgb]{0.000,0.000,1.000}1.12 & \cellcolor[rgb]{0.000,0.000,1.000}1.14 & \cellcolor[rgb]{0.000,0.000,1.000}1.13 & \cellcolor[rgb]{0.000,0.000,1.000}1.10 & \cellcolor[rgb]{0.000,0.000,1.000}1.12 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.465,0.535}0.85 & \cellcolor[rgb]{0.000,0.931,0.069}0.69 & \cellcolor[rgb]{0.000,0.904,0.096}0.70 & \cellcolor[rgb]{0.000,0.773,0.227}0.74 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.924,1.000,0.000}0.36 & \cellcolor[rgb]{0.877,1.000,0.000}0.37 & \cellcolor[rgb]{0.372,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.281,0.719}0.91 & \cellcolor[rgb]{0.000,0.317,0.683}0.90 & \cellcolor[rgb]{0.000,0.472,0.528}0.84 & \cellcolor[rgb]{0.000,0.683,0.317}0.77 & \cellcolor[rgb]{0.000,0.106,0.894}0.97 \\
\textbf{2.1-Base} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.028,0.972}0.99 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.685,0.315}0.77 & \cellcolor[rgb]{0.127,1.000,0.000}0.63 & \cellcolor[rgb]{0.017,1.000,0.000}0.66 & \cellcolor[rgb]{0.028,1.000,0.000}0.66 & \cellcolor[rgb]{1.000,0.963,0.000}0.32 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.093,0.000}0.03 & \cellcolor[rgb]{0.252,1.000,0.000}0.58 & \cellcolor[rgb]{0.000,0.438,0.562}0.86 & \cellcolor[rgb]{0.000,0.453,0.547}0.85 & \cellcolor[rgb]{0.000,0.440,0.560}0.85 & \cellcolor[rgb]{0.000,0.665,0.335}0.78 & \cellcolor[rgb]{0.000,0.143,0.857}0.95 \\
\textbf{2.1-Art} & \cellcolor[rgb]{0.000,0.001,0.999}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.014,0.986}1.00 & \cellcolor[rgb]{0.000,0.060,0.940}0.98 & \cellcolor[rgb]{0.000,0.026,0.974}0.99 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.650,0.350}0.79 & \cellcolor[rgb]{0.082,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.983,0.017}0.68 & \cellcolor[rgb]{0.000,0.997,0.003}0.67 & \cellcolor[rgb]{0.994,1.000,0.000}0.33 & \cellcolor[rgb]{1.000,0.093,0.000}0.03 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.198,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.363,0.637}0.88 & \cellcolor[rgb]{0.000,0.376,0.624}0.88 & \cellcolor[rgb]{0.000,0.379,0.621}0.88 & \cellcolor[rgb]{0.000,0.620,0.380}0.80 & \cellcolor[rgb]{0.000,0.134,0.866}0.96 \\
\hline
\textbf{SD3-Real} & \cellcolor[rgb]{0.000,0.478,0.522}0.84 & \cellcolor[rgb]{0.000,0.032,0.968}0.99 & \cellcolor[rgb]{0.000,0.476,0.524}0.84 & \cellcolor[rgb]{0.000,0.000,1.000}1.25 & \cellcolor[rgb]{0.000,0.000,1.000}1.25 & \cellcolor[rgb]{0.000,0.155,0.845}0.95 & \cellcolor[rgb]{0.000,0.438,0.562}0.86 & \cellcolor[rgb]{0.000,0.969,0.031}0.68 & \cellcolor[rgb]{0.092,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.371,0.629}0.88 & \cellcolor[rgb]{0.192,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.826,0.174}0.73 & \cellcolor[rgb]{0.000,0.755,0.245}0.75 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.469,1.000,0.000}0.51 & \cellcolor[rgb]{0.518,1.000,0.000}0.49 & \cellcolor[rgb]{0.000,0.642,0.358}0.79 & \cellcolor[rgb]{0.000,0.831,0.169}0.73 & \cellcolor[rgb]{0.000,0.122,0.878}0.96 \\
\textbf{SD3-Base} & \cellcolor[rgb]{0.659,1.000,0.000}0.45 & \cellcolor[rgb]{0.075,1.000,0.000}0.64 & \cellcolor[rgb]{0.727,1.000,0.000}0.42 & \cellcolor[rgb]{0.000,0.131,0.869}0.96 & \cellcolor[rgb]{0.000,0.166,0.834}0.95 & \cellcolor[rgb]{0.000,0.726,0.274}0.76 & \cellcolor[rgb]{0.000,0.294,0.706}0.90 & \cellcolor[rgb]{0.000,0.592,0.408}0.80 & \cellcolor[rgb]{0.000,0.767,0.233}0.75 & \cellcolor[rgb]{0.000,0.301,0.699}0.90 & \cellcolor[rgb]{0.000,0.691,0.309}0.77 & \cellcolor[rgb]{0.000,0.560,0.440}0.82 & \cellcolor[rgb]{0.000,0.489,0.511}0.84 & \cellcolor[rgb]{0.822,1.000,0.000}0.39 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.009,0.000}0.00 & \cellcolor[rgb]{0.189,1.000,0.000}0.61 & \cellcolor[rgb]{0.213,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.964,0.036}0.68 \\
\textbf{SD3-Anim} & \cellcolor[rgb]{0.603,1.000,0.000}0.47 & \cellcolor[rgb]{0.016,1.000,0.000}0.66 & \cellcolor[rgb]{0.681,1.000,0.000}0.44 & \cellcolor[rgb]{0.000,0.132,0.868}0.96 & \cellcolor[rgb]{0.000,0.164,0.836}0.95 & \cellcolor[rgb]{0.000,0.753,0.247}0.75 & \cellcolor[rgb]{0.000,0.311,0.689}0.90 & \cellcolor[rgb]{0.000,0.620,0.380}0.80 & \cellcolor[rgb]{0.000,0.795,0.205}0.74 & \cellcolor[rgb]{0.000,0.309,0.691}0.90 & \cellcolor[rgb]{0.000,0.722,0.278}0.76 & \cellcolor[rgb]{0.000,0.576,0.424}0.81 & \cellcolor[rgb]{0.000,0.503,0.497}0.83 & \cellcolor[rgb]{0.860,1.000,0.000}0.38 & \cellcolor[rgb]{1.000,0.009,0.000}0.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.202,1.000,0.000}0.60 & \cellcolor[rgb]{0.210,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.958,0.042}0.68 \\
\hline
\textbf{XL-DPO} & \cellcolor[rgb]{0.534,1.000,0.000}0.49 & \cellcolor[rgb]{0.369,1.000,0.000}0.54 & \cellcolor[rgb]{0.503,1.000,0.000}0.50 & \cellcolor[rgb]{0.000,0.849,0.151}0.72 & \cellcolor[rgb]{0.000,0.863,0.137}0.72 & \cellcolor[rgb]{0.000,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.727,0.273}0.76 & \cellcolor[rgb]{0.206,1.000,0.000}0.60 & \cellcolor[rgb]{0.175,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.755,0.245}0.75 & \cellcolor[rgb]{0.381,1.000,0.000}0.54 & \cellcolor[rgb]{0.169,1.000,0.000}0.61 & \cellcolor[rgb]{0.125,1.000,0.000}0.63 & \cellcolor[rgb]{0.636,1.000,0.000}0.45 & \cellcolor[rgb]{0.630,1.000,0.000}0.46 & \cellcolor[rgb]{0.639,1.000,0.000}0.45 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.763,0.000}0.25 & \cellcolor[rgb]{0.642,1.000,0.000}0.45 \\
\textbf{XL-Base} & \cellcolor[rgb]{0.498,1.000,0.000}0.50 & \cellcolor[rgb]{0.421,1.000,0.000}0.53 & \cellcolor[rgb]{0.414,1.000,0.000}0.53 & \cellcolor[rgb]{0.000,0.564,0.436}0.81 & \cellcolor[rgb]{0.000,0.567,0.433}0.81 & \cellcolor[rgb]{0.000,0.588,0.412}0.81 & \cellcolor[rgb]{0.000,0.771,0.229}0.75 & \cellcolor[rgb]{0.219,1.000,0.000}0.60 & \cellcolor[rgb]{0.137,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.636,0.364}0.79 & \cellcolor[rgb]{0.322,1.000,0.000}0.56 & \cellcolor[rgb]{0.111,1.000,0.000}0.63 & \cellcolor[rgb]{0.075,1.000,0.000}0.64 & \cellcolor[rgb]{0.582,1.000,0.000}0.47 & \cellcolor[rgb]{0.476,1.000,0.000}0.51 & \cellcolor[rgb]{0.472,1.000,0.000}0.51 & \cellcolor[rgb]{1.000,0.862,0.000}0.28 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.653,1.000,0.000}0.45 \\
\textbf{XL-Light} & \cellcolor[rgb]{0.391,1.000,0.000}0.54 & \cellcolor[rgb]{0.524,1.000,0.000}0.49 & \cellcolor[rgb]{0.401,1.000,0.000}0.53 & \cellcolor[rgb]{0.000,0.550,0.450}0.82 & \cellcolor[rgb]{0.000,0.536,0.464}0.82 & \cellcolor[rgb]{0.000,0.191,0.809}0.94 & \cellcolor[rgb]{0.000,0.202,0.798}0.93 & \cellcolor[rgb]{0.000,0.893,0.107}0.71 & \cellcolor[rgb]{0.000,0.800,0.200}0.74 & \cellcolor[rgb]{0.000,0.251,0.749}0.92 & \cellcolor[rgb]{0.000,0.901,0.099}0.70 & \cellcolor[rgb]{0.000,0.678,0.322}0.78 & \cellcolor[rgb]{0.000,0.670,0.330}0.78 & \cellcolor[rgb]{0.123,1.000,0.000}0.63 & \cellcolor[rgb]{0.255,1.000,0.000}0.58 & \cellcolor[rgb]{0.249,1.000,0.000}0.59 & \cellcolor[rgb]{0.460,1.000,0.000}0.51 & \cellcolor[rgb]{0.645,1.000,0.000}0.45 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 \\
\hline\hline
\end{tabular}
}
\end{table*}

\clearpage

\begin{table*}[tb]
\centering
\caption{Normalized Wasserstein Distance Matrix. Each column normalized by max distance to base models. \colorbox[rgb]{1,0,0}{\phantom{xx}} Short, \colorbox[rgb]{1,1,0}{\phantom{xx}} Medium-low, \colorbox[rgb]{0,1,0}{\phantom{xx}} Medium-high, \colorbox[rgb]{0,0,1}{\phantom{xx}} Long distance.}
\label{tab:wasserstein_a_photo_of_a_savory_baked_good_against_a_brick_wall}
\scalebox{0.55}{
\renewcommand{\arraystretch}{1.05}
\begin{tabular}{l|ccc|ccc|cccc|ccc|ccc|ccc} 
\hline\hline
& \multicolumn{19}{c}{\textbf{Prompt: A Photo Of A Savory Baked Good Against A Brick Wall}} \\ 
\hline
& \multicolumn{3}{c|}{\textbf{Flux}} & \multicolumn{3}{c|}{\textbf{Kand}} & \multicolumn{4}{c|}{\textbf{SD1.5}} & \multicolumn{3}{c|}{\textbf{SD2.1}} & \multicolumn{3}{c|}{\textbf{SD3}} & \multicolumn{3}{c|}{\textbf{SDXL}} \\ 
\hline
& \rotatebox{45}{\small{F-Base}} & \rotatebox{45}{\small{F-LoRA}} & \rotatebox{45}{\small{F-Turbo}} & \rotatebox{45}{\small{K-Base}} & \rotatebox{45}{\small{K-Naru}} & \rotatebox{45}{\small{K-Poke}} & \rotatebox{45}{\small{1.5-v1.2}} & \rotatebox{45}{\small{1.5-v1.4}} & \rotatebox{45}{\small{1.5-Base}} & \rotatebox{45}{\small{1.5-Dream}} & \rotatebox{45}{\small{2.1-DPO}} & \rotatebox{45}{\small{2.1-Base}} & \rotatebox{45}{\small{2.1-Art}} & \rotatebox{45}{\small{SD3-Real}} & \rotatebox{45}{\small{SD3-Base}} & \rotatebox{45}{\small{SD3-Anim}} & \rotatebox{45}{\small{XL-DPO}} & \rotatebox{45}{\small{XL-Base}} & \rotatebox{45}{\small{XL-Light}} \\ 
\hline
\textbf{F-Base} & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.342,0.000}0.11 & \cellcolor[rgb]{1.000,0.327,0.000}0.11 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.312,1.000,0.000}0.56 & \cellcolor[rgb]{0.022,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.884,0.116}0.71 & \cellcolor[rgb]{0.000,0.721,0.279}0.76 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.973,1.000,0.000}0.34 & \cellcolor[rgb]{0.546,1.000,0.000}0.48 & \cellcolor[rgb]{0.480,1.000,0.000}0.51 & \cellcolor[rgb]{0.000,0.210,0.790}0.93 & \cellcolor[rgb]{0.000,0.271,0.729}0.91 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\textbf{F-LoRA} & \cellcolor[rgb]{1.000,0.397,0.000}0.13 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.549,0.000}0.18 & \cellcolor[rgb]{0.000,0.000,1.000}1.16 & \cellcolor[rgb]{0.000,0.000,1.000}1.17 & \cellcolor[rgb]{0.000,0.000,1.000}1.12 & \cellcolor[rgb]{0.000,0.000,1.000}1.16 & \cellcolor[rgb]{0.069,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.726,0.274}0.76 & \cellcolor[rgb]{0.000,0.167,0.833}0.94 & \cellcolor[rgb]{0.000,0.646,0.354}0.79 & \cellcolor[rgb]{0.000,0.000,1.000}1.07 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{1.000,0.814,0.000}0.27 & \cellcolor[rgb]{0.843,1.000,0.000}0.38 & \cellcolor[rgb]{0.771,1.000,0.000}0.41 & \cellcolor[rgb]{0.000,0.179,0.821}0.94 & \cellcolor[rgb]{0.000,0.213,0.787}0.93 & \cellcolor[rgb]{0.000,0.000,1.000}1.08 \\
\textbf{F-Turbo} & \cellcolor[rgb]{1.000,0.286,0.000}0.09 & \cellcolor[rgb]{1.000,0.413,0.000}0.14 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.381,0.619}0.87 & \cellcolor[rgb]{0.000,0.386,0.614}0.87 & \cellcolor[rgb]{0.000,0.482,0.518}0.84 & \cellcolor[rgb]{0.000,0.454,0.546}0.85 & \cellcolor[rgb]{0.630,1.000,0.000}0.46 & \cellcolor[rgb]{0.344,1.000,0.000}0.55 & \cellcolor[rgb]{0.000,0.972,0.028}0.68 & \cellcolor[rgb]{0.090,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.537,0.463}0.82 & \cellcolor[rgb]{0.000,0.535,0.465}0.82 & \cellcolor[rgb]{1.000,0.961,0.000}0.32 & \cellcolor[rgb]{0.704,1.000,0.000}0.43 & \cellcolor[rgb]{0.646,1.000,0.000}0.45 & \cellcolor[rgb]{0.000,0.576,0.424}0.81 & \cellcolor[rgb]{0.000,0.638,0.362}0.79 & \cellcolor[rgb]{0.000,0.518,0.482}0.83 \\
\hline
\textbf{K-Base} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.190,0.000}0.06 & \cellcolor[rgb]{1.000,0.950,0.000}0.31 & \cellcolor[rgb]{0.000,0.139,0.861}0.95 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.434,0.566}0.86 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.314,1.000,0.000}0.56 & \cellcolor[rgb]{0.245,1.000,0.000}0.59 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.007,1.000,0.000}0.67 \\
\textbf{K-Naru} & \cellcolor[rgb]{0.000,0.167,0.833}0.94 & \cellcolor[rgb]{0.000,0.149,0.851}0.95 & \cellcolor[rgb]{0.000,0.172,0.828}0.94 & \cellcolor[rgb]{1.000,0.180,0.000}0.06 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.911,0.000}0.30 & \cellcolor[rgb]{0.000,0.320,0.680}0.89 & \cellcolor[rgb]{0.000,0.177,0.823}0.94 & \cellcolor[rgb]{0.000,0.176,0.824}0.94 & \cellcolor[rgb]{0.000,0.619,0.381}0.80 & \cellcolor[rgb]{0.000,0.123,0.877}0.96 & \cellcolor[rgb]{0.334,1.000,0.000}0.56 & \cellcolor[rgb]{0.266,1.000,0.000}0.58 & \cellcolor[rgb]{0.000,0.093,0.907}0.97 & \cellcolor[rgb]{0.000,0.121,0.879}0.96 & \cellcolor[rgb]{0.000,0.124,0.876}0.96 & \cellcolor[rgb]{0.000,0.118,0.882}0.96 & \cellcolor[rgb]{0.000,0.108,0.892}0.96 & \cellcolor[rgb]{0.084,1.000,0.000}0.64 \\
\textbf{K-Poke} & \cellcolor[rgb]{0.000,0.848,0.152}0.72 & \cellcolor[rgb]{0.000,0.924,0.076}0.69 & \cellcolor[rgb]{0.000,0.931,0.069}0.69 & \cellcolor[rgb]{1.000,0.684,0.000}0.23 & \cellcolor[rgb]{1.000,0.694,0.000}0.23 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.757,0.243}0.75 & \cellcolor[rgb]{0.095,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.925,0.075}0.69 & \cellcolor[rgb]{0.000,0.666,0.334}0.78 & \cellcolor[rgb]{0.369,1.000,0.000}0.54 & \cellcolor[rgb]{0.919,1.000,0.000}0.36 & \cellcolor[rgb]{0.855,1.000,0.000}0.38 & \cellcolor[rgb]{0.162,1.000,0.000}0.62 & \cellcolor[rgb]{0.156,1.000,0.000}0.62 & \cellcolor[rgb]{0.169,1.000,0.000}0.61 & \cellcolor[rgb]{0.441,1.000,0.000}0.52 & \cellcolor[rgb]{0.468,1.000,0.000}0.51 & \cellcolor[rgb]{1.000,0.984,0.000}0.32 \\
\hline
\textbf{1.5-v1.2} & \cellcolor[rgb]{0.698,1.000,0.000}0.43 & \cellcolor[rgb]{0.703,1.000,0.000}0.43 & \cellcolor[rgb]{0.733,1.000,0.000}0.42 & \cellcolor[rgb]{0.756,1.000,0.000}0.41 & \cellcolor[rgb]{0.765,1.000,0.000}0.41 & \cellcolor[rgb]{0.644,1.000,0.000}0.45 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.846,0.000}0.28 & \cellcolor[rgb]{1.000,0.816,0.000}0.27 & \cellcolor[rgb]{0.811,1.000,0.000}0.39 & \cellcolor[rgb]{0.371,1.000,0.000}0.54 & \cellcolor[rgb]{0.672,1.000,0.000}0.44 & \cellcolor[rgb]{0.699,1.000,0.000}0.43 & \cellcolor[rgb]{0.625,1.000,0.000}0.46 & \cellcolor[rgb]{0.608,1.000,0.000}0.46 & \cellcolor[rgb]{0.593,1.000,0.000}0.47 & \cellcolor[rgb]{0.496,1.000,0.000}0.50 & \cellcolor[rgb]{0.593,1.000,0.000}0.47 & \cellcolor[rgb]{0.708,1.000,0.000}0.43 \\
\textbf{1.5-v1.4} & \cellcolor[rgb]{1.000,0.902,0.000}0.30 & \cellcolor[rgb]{1.000,0.890,0.000}0.29 & \cellcolor[rgb]{1.000,0.834,0.000}0.28 & \cellcolor[rgb]{0.419,1.000,0.000}0.53 & \cellcolor[rgb]{0.424,1.000,0.000}0.53 & \cellcolor[rgb]{0.596,1.000,0.000}0.47 & \cellcolor[rgb]{0.969,1.000,0.000}0.34 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.629,0.000}0.21 & \cellcolor[rgb]{0.717,1.000,0.000}0.43 & \cellcolor[rgb]{0.544,1.000,0.000}0.49 & \cellcolor[rgb]{0.537,1.000,0.000}0.49 & \cellcolor[rgb]{0.549,1.000,0.000}0.48 & \cellcolor[rgb]{0.958,1.000,0.000}0.34 & \cellcolor[rgb]{0.828,1.000,0.000}0.39 & \cellcolor[rgb]{0.798,1.000,0.000}0.40 & \cellcolor[rgb]{0.642,1.000,0.000}0.45 & \cellcolor[rgb]{0.740,1.000,0.000}0.42 & \cellcolor[rgb]{0.748,1.000,0.000}0.42 \\
\textbf{1.5-Base} & \cellcolor[rgb]{0.996,1.000,0.000}0.33 & \cellcolor[rgb]{1.000,0.992,0.000}0.33 & \cellcolor[rgb]{1.000,0.959,0.000}0.32 & \cellcolor[rgb]{0.500,1.000,0.000}0.50 & \cellcolor[rgb]{0.504,1.000,0.000}0.50 & \cellcolor[rgb]{0.551,1.000,0.000}0.48 & \cellcolor[rgb]{1.000,0.943,0.000}0.31 & \cellcolor[rgb]{1.000,0.596,0.000}0.20 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.909,1.000,0.000}0.36 & \cellcolor[rgb]{0.493,1.000,0.000}0.50 & \cellcolor[rgb]{0.545,1.000,0.000}0.48 & \cellcolor[rgb]{0.555,1.000,0.000}0.48 & \cellcolor[rgb]{0.846,1.000,0.000}0.38 & \cellcolor[rgb]{0.767,1.000,0.000}0.41 & \cellcolor[rgb]{0.745,1.000,0.000}0.42 & \cellcolor[rgb]{0.565,1.000,0.000}0.48 & \cellcolor[rgb]{0.632,1.000,0.000}0.46 & \cellcolor[rgb]{0.662,1.000,0.000}0.44 \\
\textbf{1.5-Dream} & \cellcolor[rgb]{0.627,1.000,0.000}0.46 & \cellcolor[rgb]{0.428,1.000,0.000}0.52 & \cellcolor[rgb]{0.497,1.000,0.000}0.50 & \cellcolor[rgb]{0.345,1.000,0.000}0.55 & \cellcolor[rgb]{0.373,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.913,0.087}0.70 & \cellcolor[rgb]{0.242,1.000,0.000}0.59 & \cellcolor[rgb]{0.439,1.000,0.000}0.52 & \cellcolor[rgb]{0.601,1.000,0.000}0.47 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.072,0.928}0.98 & \cellcolor[rgb]{0.000,0.387,0.613}0.87 & \cellcolor[rgb]{0.000,0.369,0.631}0.88 & \cellcolor[rgb]{0.000,0.820,0.180}0.73 & \cellcolor[rgb]{0.000,0.673,0.327}0.78 & \cellcolor[rgb]{0.000,0.613,0.387}0.80 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.060,0.940}0.98 & \cellcolor[rgb]{0.000,0.490,0.510}0.84 \\
\hline
\textbf{2.1-DPO} & \cellcolor[rgb]{0.849,1.000,0.000}0.38 & \cellcolor[rgb]{0.974,1.000,0.000}0.34 & \cellcolor[rgb]{0.894,1.000,0.000}0.37 & \cellcolor[rgb]{0.498,1.000,0.000}0.50 & \cellcolor[rgb]{0.476,1.000,0.000}0.51 & \cellcolor[rgb]{0.858,1.000,0.000}0.38 & \cellcolor[rgb]{0.120,1.000,0.000}0.63 & \cellcolor[rgb]{0.617,1.000,0.000}0.46 & \cellcolor[rgb]{0.492,1.000,0.000}0.50 & \cellcolor[rgb]{0.000,0.735,0.265}0.76 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.613,0.000}0.20 & \cellcolor[rgb]{1.000,0.591,0.000}0.20 & \cellcolor[rgb]{1.000,0.748,0.000}0.25 & \cellcolor[rgb]{1.000,0.903,0.000}0.30 & \cellcolor[rgb]{1.000,0.906,0.000}0.30 & \cellcolor[rgb]{0.924,1.000,0.000}0.36 & \cellcolor[rgb]{0.910,1.000,0.000}0.36 & \cellcolor[rgb]{0.878,1.000,0.000}0.37 \\
\textbf{2.1-Base} & \cellcolor[rgb]{0.333,1.000,0.000}0.56 & \cellcolor[rgb]{0.466,1.000,0.000}0.51 & \cellcolor[rgb]{0.429,1.000,0.000}0.52 & \cellcolor[rgb]{1.000,0.950,0.000}0.31 & \cellcolor[rgb]{1.000,0.994,0.000}0.33 & \cellcolor[rgb]{1.000,0.838,0.000}0.28 & \cellcolor[rgb]{0.300,1.000,0.000}0.57 & \cellcolor[rgb]{0.457,1.000,0.000}0.51 & \cellcolor[rgb]{0.384,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.747,0.253}0.75 & \cellcolor[rgb]{1.000,0.682,0.000}0.22 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.042,0.000}0.01 & \cellcolor[rgb]{0.775,1.000,0.000}0.41 & \cellcolor[rgb]{0.764,1.000,0.000}0.41 & \cellcolor[rgb]{0.773,1.000,0.000}0.41 & \cellcolor[rgb]{0.822,1.000,0.000}0.39 & \cellcolor[rgb]{0.845,1.000,0.000}0.38 & \cellcolor[rgb]{1.000,0.962,0.000}0.32 \\
\textbf{2.1-Art} & \cellcolor[rgb]{0.360,1.000,0.000}0.55 & \cellcolor[rgb]{0.496,1.000,0.000}0.50 & \cellcolor[rgb]{0.454,1.000,0.000}0.52 & \cellcolor[rgb]{1.000,0.973,0.000}0.32 & \cellcolor[rgb]{0.983,1.000,0.000}0.34 & \cellcolor[rgb]{1.000,0.874,0.000}0.29 & \cellcolor[rgb]{0.362,1.000,0.000}0.55 & \cellcolor[rgb]{0.496,1.000,0.000}0.50 & \cellcolor[rgb]{0.421,1.000,0.000}0.53 & \cellcolor[rgb]{0.000,0.771,0.229}0.75 & \cellcolor[rgb]{1.000,0.647,0.000}0.21 & \cellcolor[rgb]{1.000,0.041,0.000}0.01 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.812,1.000,0.000}0.39 & \cellcolor[rgb]{0.812,1.000,0.000}0.39 & \cellcolor[rgb]{0.824,1.000,0.000}0.39 & \cellcolor[rgb]{0.830,1.000,0.000}0.39 & \cellcolor[rgb]{0.849,1.000,0.000}0.38 & \cellcolor[rgb]{1.000,0.960,0.000}0.32 \\
\hline
\textbf{SD3-Real} & \cellcolor[rgb]{1.000,0.939,0.000}0.31 & \cellcolor[rgb]{1.000,0.640,0.000}0.21 & \cellcolor[rgb]{0.996,1.000,0.000}0.33 & \cellcolor[rgb]{0.000,0.262,0.738}0.91 & \cellcolor[rgb]{0.000,0.190,0.810}0.94 & \cellcolor[rgb]{0.000,0.666,0.334}0.78 & \cellcolor[rgb]{0.000,0.104,0.896}0.97 & \cellcolor[rgb]{0.217,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.913,0.087}0.70 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.645,1.000,0.000}0.45 & \cellcolor[rgb]{0.010,1.000,0.000}0.67 & \cellcolor[rgb]{0.037,1.000,0.000}0.66 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.512,0.000}0.17 & \cellcolor[rgb]{1.000,0.534,0.000}0.18 & \cellcolor[rgb]{0.359,1.000,0.000}0.55 & \cellcolor[rgb]{0.294,1.000,0.000}0.57 & \cellcolor[rgb]{0.000,0.945,0.055}0.69 \\
\textbf{SD3-Base} & \cellcolor[rgb]{0.790,1.000,0.000}0.40 & \cellcolor[rgb]{1.000,0.829,0.000}0.27 & \cellcolor[rgb]{0.769,1.000,0.000}0.41 & \cellcolor[rgb]{0.000,0.518,0.482}0.83 & \cellcolor[rgb]{0.000,0.477,0.523}0.84 & \cellcolor[rgb]{0.000,0.879,0.121}0.71 & \cellcolor[rgb]{0.000,0.341,0.659}0.89 & \cellcolor[rgb]{0.176,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.975,0.025}0.68 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.519,1.000,0.000}0.49 & \cellcolor[rgb]{0.174,1.000,0.000}0.61 & \cellcolor[rgb]{0.216,1.000,0.000}0.60 & \cellcolor[rgb]{1.000,0.464,0.000}0.15 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.005,0.000}0.00 & \cellcolor[rgb]{0.283,1.000,0.000}0.57 & \cellcolor[rgb]{0.240,1.000,0.000}0.59 & \cellcolor[rgb]{0.030,1.000,0.000}0.66 \\
\textbf{SD3-Anim} & \cellcolor[rgb]{0.764,1.000,0.000}0.41 & \cellcolor[rgb]{1.000,0.861,0.000}0.28 & \cellcolor[rgb]{0.744,1.000,0.000}0.42 & \cellcolor[rgb]{0.000,0.577,0.423}0.81 & \cellcolor[rgb]{0.000,0.540,0.460}0.82 & \cellcolor[rgb]{0.000,0.943,0.057}0.69 & \cellcolor[rgb]{0.000,0.376,0.624}0.88 & \cellcolor[rgb]{0.172,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.986,0.014}0.67 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.548,1.000,0.000}0.48 & \cellcolor[rgb]{0.231,1.000,0.000}0.59 & \cellcolor[rgb]{0.276,1.000,0.000}0.58 & \cellcolor[rgb]{1.000,0.474,0.000}0.16 & \cellcolor[rgb]{1.000,0.005,0.000}0.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.331,1.000,0.000}0.56 & \cellcolor[rgb]{0.279,1.000,0.000}0.58 & \cellcolor[rgb]{0.091,1.000,0.000}0.64 \\
\hline
\textbf{XL-DPO} & \cellcolor[rgb]{0.724,1.000,0.000}0.42 & \cellcolor[rgb]{0.886,1.000,0.000}0.37 & \cellcolor[rgb]{0.729,1.000,0.000}0.42 & \cellcolor[rgb]{0.631,1.000,0.000}0.46 & \cellcolor[rgb]{0.608,1.000,0.000}0.46 & \cellcolor[rgb]{1.000,0.997,0.000}0.33 & \cellcolor[rgb]{0.418,1.000,0.000}0.53 & \cellcolor[rgb]{0.823,1.000,0.000}0.39 & \cellcolor[rgb]{0.690,1.000,0.000}0.44 & \cellcolor[rgb]{0.000,0.855,0.145}0.72 & \cellcolor[rgb]{1.000,0.982,0.000}0.32 & \cellcolor[rgb]{1.000,0.968,0.000}0.32 & \cellcolor[rgb]{1.000,0.978,0.000}0.32 & \cellcolor[rgb]{1.000,0.828,0.000}0.27 & \cellcolor[rgb]{1.000,0.955,0.000}0.32 & \cellcolor[rgb]{1.000,0.951,0.000}0.31 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.523,0.000}0.17 & \cellcolor[rgb]{1.000,0.747,0.000}0.25 \\
\textbf{XL-Base} & \cellcolor[rgb]{0.748,1.000,0.000}0.42 & \cellcolor[rgb]{0.897,1.000,0.000}0.37 & \cellcolor[rgb]{0.758,1.000,0.000}0.41 & \cellcolor[rgb]{0.628,1.000,0.000}0.46 & \cellcolor[rgb]{0.600,1.000,0.000}0.47 & \cellcolor[rgb]{1.000,0.981,0.000}0.32 & \cellcolor[rgb]{0.518,1.000,0.000}0.49 & \cellcolor[rgb]{0.906,1.000,0.000}0.36 & \cellcolor[rgb]{0.749,1.000,0.000}0.42 & \cellcolor[rgb]{0.000,0.928,0.072}0.69 & \cellcolor[rgb]{1.000,0.996,0.000}0.33 & \cellcolor[rgb]{1.000,0.950,0.000}0.31 & \cellcolor[rgb]{1.000,0.963,0.000}0.32 & \cellcolor[rgb]{1.000,0.863,0.000}0.28 & \cellcolor[rgb]{1.000,0.982,0.000}0.32 & \cellcolor[rgb]{1.000,0.983,0.000}0.32 & \cellcolor[rgb]{1.000,0.524,0.000}0.17 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.733,0.000}0.24 \\
\textbf{XL-Light} & \cellcolor[rgb]{0.418,1.000,0.000}0.53 & \cellcolor[rgb]{0.528,1.000,0.000}0.49 & \cellcolor[rgb]{0.498,1.000,0.000}0.50 & \cellcolor[rgb]{0.934,1.000,0.000}0.35 & \cellcolor[rgb]{0.917,1.000,0.000}0.36 & \cellcolor[rgb]{1.000,0.721,0.000}0.24 & \cellcolor[rgb]{0.431,1.000,0.000}0.52 & \cellcolor[rgb]{0.748,1.000,0.000}0.42 & \cellcolor[rgb]{0.589,1.000,0.000}0.47 & \cellcolor[rgb]{0.000,0.951,0.049}0.69 & \cellcolor[rgb]{0.819,1.000,0.000}0.39 & \cellcolor[rgb]{1.000,0.912,0.000}0.30 & \cellcolor[rgb]{1.000,0.926,0.000}0.31 & \cellcolor[rgb]{0.801,1.000,0.000}0.40 & \cellcolor[rgb]{0.735,1.000,0.000}0.42 & \cellcolor[rgb]{0.745,1.000,0.000}0.42 & \cellcolor[rgb]{1.000,0.865,0.000}0.29 & \cellcolor[rgb]{1.000,0.848,0.000}0.28 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 \\
\hline\hline
\end{tabular}
}
\end{table*}

\begin{table*}[tb]
\centering
\caption{Normalized Wasserstein Distance Matrix. Each column normalized by max distance to base models. \colorbox[rgb]{1,0,0}{\phantom{xx}} Short, \colorbox[rgb]{1,1,0}{\phantom{xx}} Medium-low, \colorbox[rgb]{0,1,0}{\phantom{xx}} Medium-high, \colorbox[rgb]{0,0,1}{\phantom{xx}} Long distance.}
\label{tab:wasserstein_a_photo_of_a_savory_baked_good_on_a_dark_wood_surface}
\scalebox{0.55}{
\renewcommand{\arraystretch}{1.05}
\begin{tabular}{l|ccc|ccc|cccc|ccc|ccc|ccc} 
\hline\hline
& \multicolumn{19}{c}{\textbf{Prompt: A Photo Of A Savory Baked Good On A Dark Wood Surface}} \\ 
\hline
& \multicolumn{3}{c|}{\textbf{Flux}} & \multicolumn{3}{c|}{\textbf{Kand}} & \multicolumn{4}{c|}{\textbf{SD1.5}} & \multicolumn{3}{c|}{\textbf{SD2.1}} & \multicolumn{3}{c|}{\textbf{SD3}} & \multicolumn{3}{c|}{\textbf{SDXL}} \\ 
\hline
& \rotatebox{45}{\small{F-Base}} & \rotatebox{45}{\small{F-LoRA}} & \rotatebox{45}{\small{F-Turbo}} & \rotatebox{45}{\small{K-Base}} & \rotatebox{45}{\small{K-Naru}} & \rotatebox{45}{\small{K-Poke}} & \rotatebox{45}{\small{1.5-v1.2}} & \rotatebox{45}{\small{1.5-v1.4}} & \rotatebox{45}{\small{1.5-Base}} & \rotatebox{45}{\small{1.5-Dream}} & \rotatebox{45}{\small{2.1-DPO}} & \rotatebox{45}{\small{2.1-Base}} & \rotatebox{45}{\small{2.1-Art}} & \rotatebox{45}{\small{SD3-Real}} & \rotatebox{45}{\small{SD3-Base}} & \rotatebox{45}{\small{SD3-Anim}} & \rotatebox{45}{\small{XL-DPO}} & \rotatebox{45}{\small{XL-Base}} & \rotatebox{45}{\small{XL-Light}} \\ 
\hline
\textbf{F-Base} & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.614,0.000}0.20 & \cellcolor[rgb]{1.000,0.533,0.000}0.18 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.214,0.786}0.93 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.394,0.606}0.87 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{1.000,0.981,0.000}0.32 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.955,1.000,0.000}0.35 & \cellcolor[rgb]{0.000,0.584,0.416}0.81 & \cellcolor[rgb]{0.000,0.559,0.441}0.82 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\textbf{F-LoRA} & \cellcolor[rgb]{1.000,0.483,0.000}0.16 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.677,0.000}0.22 & \cellcolor[rgb]{0.000,0.495,0.505}0.84 & \cellcolor[rgb]{0.000,0.425,0.575}0.86 & \cellcolor[rgb]{0.000,0.971,0.029}0.68 & \cellcolor[rgb]{0.000,0.587,0.413}0.81 & \cellcolor[rgb]{0.047,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.746,0.254}0.75 & \cellcolor[rgb]{1.000,0.913,0.000}0.30 & \cellcolor[rgb]{0.000,0.646,0.354}0.79 & \cellcolor[rgb]{0.000,0.703,0.297}0.77 & \cellcolor[rgb]{0.000,0.729,0.271}0.76 & \cellcolor[rgb]{1.000,0.974,0.000}0.32 & \cellcolor[rgb]{0.239,1.000,0.000}0.59 & \cellcolor[rgb]{0.233,1.000,0.000}0.59 & \cellcolor[rgb]{0.000,0.677,0.323}0.78 & \cellcolor[rgb]{0.000,0.645,0.355}0.79 & \cellcolor[rgb]{0.000,0.423,0.577}0.86 \\
\textbf{F-Turbo} & \cellcolor[rgb]{1.000,0.418,0.000}0.14 & \cellcolor[rgb]{1.000,0.674,0.000}0.22 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.790,0.210}0.74 & \cellcolor[rgb]{0.000,0.708,0.292}0.77 & \cellcolor[rgb]{0.000,0.942,0.058}0.69 & \cellcolor[rgb]{0.000,0.673,0.327}0.78 & \cellcolor[rgb]{0.000,0.927,0.073}0.69 & \cellcolor[rgb]{0.000,0.692,0.308}0.77 & \cellcolor[rgb]{0.884,1.000,0.000}0.37 & \cellcolor[rgb]{0.000,0.597,0.403}0.80 & \cellcolor[rgb]{0.000,0.732,0.268}0.76 & \cellcolor[rgb]{0.000,0.737,0.263}0.76 & \cellcolor[rgb]{0.726,1.000,0.000}0.42 & \cellcolor[rgb]{0.000,0.990,0.010}0.67 & \cellcolor[rgb]{0.000,0.970,0.030}0.68 & \cellcolor[rgb]{0.000,0.640,0.360}0.79 & \cellcolor[rgb]{0.000,0.653,0.347}0.78 & \cellcolor[rgb]{0.000,0.578,0.422}0.81 \\
\hline
\textbf{K-Base} & \cellcolor[rgb]{0.000,0.599,0.401}0.80 & \cellcolor[rgb]{0.000,0.446,0.554}0.85 & \cellcolor[rgb]{0.000,0.739,0.261}0.76 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.270,0.000}0.09 & \cellcolor[rgb]{0.000,0.668,0.332}0.78 & \cellcolor[rgb]{0.693,1.000,0.000}0.43 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.290,0.710}0.90 & \cellcolor[rgb]{0.000,0.195,0.805}0.94 & \cellcolor[rgb]{0.000,0.975,0.025}0.68 & \cellcolor[rgb]{0.455,1.000,0.000}0.52 & \cellcolor[rgb]{0.461,1.000,0.000}0.51 & \cellcolor[rgb]{0.000,0.130,0.870}0.96 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{1.000,0.978,0.000}0.32 & \cellcolor[rgb]{1.000,0.941,0.000}0.31 & \cellcolor[rgb]{1.000,0.861,0.000}0.28 \\
\textbf{K-Naru} & \cellcolor[rgb]{0.000,0.320,0.680}0.89 & \cellcolor[rgb]{0.000,0.070,0.930}0.98 & \cellcolor[rgb]{0.000,0.382,0.618}0.87 & \cellcolor[rgb]{1.000,0.301,0.000}0.10 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.025,0.975}0.99 & \cellcolor[rgb]{0.543,1.000,0.000}0.49 & \cellcolor[rgb]{0.000,0.000,1.000}1.18 & \cellcolor[rgb]{0.000,0.000,1.000}1.07 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.686,0.314}0.77 & \cellcolor[rgb]{0.173,1.000,0.000}0.61 & \cellcolor[rgb]{0.216,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.000,1.000}1.07 & \cellcolor[rgb]{0.000,0.000,1.000}1.16 & \cellcolor[rgb]{0.000,0.000,1.000}1.17 & \cellcolor[rgb]{0.956,1.000,0.000}0.35 & \cellcolor[rgb]{1.000,0.987,0.000}0.33 & \cellcolor[rgb]{1.000,0.838,0.000}0.28 \\
\textbf{K-Poke} & \cellcolor[rgb]{0.831,1.000,0.000}0.39 & \cellcolor[rgb]{0.912,1.000,0.000}0.36 & \cellcolor[rgb]{0.893,1.000,0.000}0.37 & \cellcolor[rgb]{0.779,1.000,0.000}0.41 & \cellcolor[rgb]{0.611,1.000,0.000}0.46 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.819,1.000,0.000}0.39 & \cellcolor[rgb]{0.749,1.000,0.000}0.42 & \cellcolor[rgb]{0.626,1.000,0.000}0.46 & \cellcolor[rgb]{0.844,1.000,0.000}0.38 & \cellcolor[rgb]{0.811,1.000,0.000}0.39 & \cellcolor[rgb]{0.891,1.000,0.000}0.37 & \cellcolor[rgb]{0.912,1.000,0.000}0.36 & \cellcolor[rgb]{0.564,1.000,0.000}0.48 & \cellcolor[rgb]{0.580,1.000,0.000}0.47 & \cellcolor[rgb]{0.585,1.000,0.000}0.47 & \cellcolor[rgb]{0.777,1.000,0.000}0.41 & \cellcolor[rgb]{0.744,1.000,0.000}0.42 & \cellcolor[rgb]{0.533,1.000,0.000}0.49 \\
\hline
\textbf{1.5-v1.2} & \cellcolor[rgb]{0.000,0.872,0.128}0.71 & \cellcolor[rgb]{0.000,0.820,0.180}0.73 & \cellcolor[rgb]{0.000,0.890,0.110}0.71 & \cellcolor[rgb]{0.837,1.000,0.000}0.39 & \cellcolor[rgb]{0.834,1.000,0.000}0.39 & \cellcolor[rgb]{0.004,1.000,0.000}0.67 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.329,1.000,0.000}0.56 & \cellcolor[rgb]{0.373,1.000,0.000}0.54 & \cellcolor[rgb]{0.054,1.000,0.000}0.65 & \cellcolor[rgb]{0.762,1.000,0.000}0.41 & \cellcolor[rgb]{0.947,1.000,0.000}0.35 & \cellcolor[rgb]{0.955,1.000,0.000}0.35 & \cellcolor[rgb]{0.000,0.666,0.334}0.78 & \cellcolor[rgb]{0.094,1.000,0.000}0.64 & \cellcolor[rgb]{0.103,1.000,0.000}0.63 & \cellcolor[rgb]{1.000,0.629,0.000}0.21 & \cellcolor[rgb]{1.000,0.648,0.000}0.21 & \cellcolor[rgb]{1.000,0.825,0.000}0.27 \\
\textbf{1.5-v1.4} & \cellcolor[rgb]{0.840,1.000,0.000}0.38 & \cellcolor[rgb]{0.891,1.000,0.000}0.37 & \cellcolor[rgb]{0.821,1.000,0.000}0.39 & \cellcolor[rgb]{0.351,1.000,0.000}0.55 & \cellcolor[rgb]{0.251,1.000,0.000}0.58 & \cellcolor[rgb]{0.676,1.000,0.000}0.44 & \cellcolor[rgb]{0.952,1.000,0.000}0.35 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.983,1.000,0.000}0.34 & \cellcolor[rgb]{1.000,0.943,0.000}0.31 & \cellcolor[rgb]{0.833,1.000,0.000}0.39 & \cellcolor[rgb]{0.914,1.000,0.000}0.36 & \cellcolor[rgb]{0.921,1.000,0.000}0.36 & \cellcolor[rgb]{0.625,1.000,0.000}0.46 & \cellcolor[rgb]{0.628,1.000,0.000}0.46 & \cellcolor[rgb]{0.644,1.000,0.000}0.45 & \cellcolor[rgb]{0.700,1.000,0.000}0.43 & \cellcolor[rgb]{0.686,1.000,0.000}0.44 & \cellcolor[rgb]{0.450,1.000,0.000}0.52 \\
\textbf{1.5-Base} & \cellcolor[rgb]{0.789,1.000,0.000}0.40 & \cellcolor[rgb]{0.839,1.000,0.000}0.38 & \cellcolor[rgb]{0.808,1.000,0.000}0.40 & \cellcolor[rgb]{0.639,1.000,0.000}0.45 & \cellcolor[rgb]{0.552,1.000,0.000}0.48 & \cellcolor[rgb]{0.675,1.000,0.000}0.44 & \cellcolor[rgb]{1.000,0.929,0.000}0.31 & \cellcolor[rgb]{1.000,0.925,0.000}0.31 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.840,1.000,0.000}0.38 & \cellcolor[rgb]{0.960,1.000,0.000}0.34 & \cellcolor[rgb]{0.980,1.000,0.000}0.34 & \cellcolor[rgb]{0.989,1.000,0.000}0.33 & \cellcolor[rgb]{0.441,1.000,0.000}0.52 & \cellcolor[rgb]{0.566,1.000,0.000}0.48 & \cellcolor[rgb]{0.571,1.000,0.000}0.48 & \cellcolor[rgb]{0.867,1.000,0.000}0.38 & \cellcolor[rgb]{0.831,1.000,0.000}0.39 & \cellcolor[rgb]{0.646,1.000,0.000}0.45 \\
\textbf{1.5-Dream} & \cellcolor[rgb]{1.000,0.880,0.000}0.29 & \cellcolor[rgb]{0.961,1.000,0.000}0.34 & \cellcolor[rgb]{0.728,1.000,0.000}0.42 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.000,1.000}1.07 & \cellcolor[rgb]{0.000,0.534,0.466}0.82 & \cellcolor[rgb]{0.000,0.543,0.457}0.82 & \cellcolor[rgb]{0.113,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.431,0.569}0.86 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.567,0.433}0.81 & \cellcolor[rgb]{0.000,0.375,0.625}0.88 & \cellcolor[rgb]{0.000,0.422,0.578}0.86 & \cellcolor[rgb]{1.000,0.731,0.000}0.24 & \cellcolor[rgb]{0.000,0.805,0.195}0.73 & \cellcolor[rgb]{0.000,0.842,0.158}0.72 & \cellcolor[rgb]{0.000,0.333,0.667}0.89 & \cellcolor[rgb]{0.000,0.312,0.688}0.90 & \cellcolor[rgb]{0.000,0.286,0.714}0.91 \\
\hline
\textbf{2.1-DPO} & \cellcolor[rgb]{0.516,1.000,0.000}0.49 & \cellcolor[rgb]{0.517,1.000,0.000}0.49 & \cellcolor[rgb]{0.482,1.000,0.000}0.51 & \cellcolor[rgb]{0.741,1.000,0.000}0.42 & \cellcolor[rgb]{0.712,1.000,0.000}0.43 & \cellcolor[rgb]{0.595,1.000,0.000}0.47 & \cellcolor[rgb]{1.000,0.865,0.000}0.29 & \cellcolor[rgb]{0.697,1.000,0.000}0.43 & \cellcolor[rgb]{0.727,1.000,0.000}0.42 & \cellcolor[rgb]{0.653,1.000,0.000}0.45 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.606,0.000}0.20 & \cellcolor[rgb]{1.000,0.591,0.000}0.20 & \cellcolor[rgb]{0.218,1.000,0.000}0.60 & \cellcolor[rgb]{0.500,1.000,0.000}0.50 & \cellcolor[rgb]{0.513,1.000,0.000}0.50 & \cellcolor[rgb]{1.000,0.912,0.000}0.30 & \cellcolor[rgb]{1.000,0.947,0.000}0.31 & \cellcolor[rgb]{0.824,1.000,0.000}0.39 \\
\textbf{2.1-Base} & \cellcolor[rgb]{0.384,1.000,0.000}0.54 & \cellcolor[rgb]{0.423,1.000,0.000}0.53 & \cellcolor[rgb]{0.437,1.000,0.000}0.52 & \cellcolor[rgb]{0.952,1.000,0.000}0.35 & \cellcolor[rgb]{0.887,1.000,0.000}0.37 & \cellcolor[rgb]{0.574,1.000,0.000}0.47 & \cellcolor[rgb]{1.000,0.799,0.000}0.26 & \cellcolor[rgb]{0.681,1.000,0.000}0.44 & \cellcolor[rgb]{0.641,1.000,0.000}0.45 & \cellcolor[rgb]{0.421,1.000,0.000}0.53 & \cellcolor[rgb]{1.000,0.661,0.000}0.22 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.079,0.000}0.03 & \cellcolor[rgb]{0.016,1.000,0.000}0.66 & \cellcolor[rgb]{0.384,1.000,0.000}0.54 & \cellcolor[rgb]{0.385,1.000,0.000}0.54 & \cellcolor[rgb]{1.000,0.836,0.000}0.28 & \cellcolor[rgb]{1.000,0.834,0.000}0.28 & \cellcolor[rgb]{0.936,1.000,0.000}0.35 \\
\textbf{2.1-Art} & \cellcolor[rgb]{0.384,1.000,0.000}0.54 & \cellcolor[rgb]{0.440,1.000,0.000}0.52 & \cellcolor[rgb]{0.440,1.000,0.000}0.52 & \cellcolor[rgb]{0.956,1.000,0.000}0.35 & \cellcolor[rgb]{0.913,1.000,0.000}0.36 & \cellcolor[rgb]{0.601,1.000,0.000}0.47 & \cellcolor[rgb]{1.000,0.792,0.000}0.26 & \cellcolor[rgb]{0.689,1.000,0.000}0.44 & \cellcolor[rgb]{0.653,1.000,0.000}0.45 & \cellcolor[rgb]{0.448,1.000,0.000}0.52 & \cellcolor[rgb]{1.000,0.645,0.000}0.21 & \cellcolor[rgb]{1.000,0.079,0.000}0.03 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.041,1.000,0.000}0.66 & \cellcolor[rgb]{0.415,1.000,0.000}0.53 & \cellcolor[rgb]{0.415,1.000,0.000}0.53 & \cellcolor[rgb]{1.000,0.829,0.000}0.27 & \cellcolor[rgb]{1.000,0.831,0.000}0.27 & \cellcolor[rgb]{0.946,1.000,0.000}0.35 \\
\hline
\textbf{SD3-Real} & \cellcolor[rgb]{0.436,1.000,0.000}0.52 & \cellcolor[rgb]{0.157,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.559,0.441}0.82 & \cellcolor[rgb]{0.000,0.000,1.000}1.80 & \cellcolor[rgb]{0.000,0.000,1.000}1.81 & \cellcolor[rgb]{0.000,0.000,1.000}1.73 & \cellcolor[rgb]{0.000,0.000,1.000}1.66 & \cellcolor[rgb]{0.000,0.000,1.000}1.56 & \cellcolor[rgb]{0.000,0.000,1.000}1.96 & \cellcolor[rgb]{0.776,1.000,0.000}0.41 & \cellcolor[rgb]{0.000,0.000,1.000}1.82 & \cellcolor[rgb]{0.000,0.000,1.000}1.86 & \cellcolor[rgb]{0.000,0.000,1.000}1.84 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.35 & \cellcolor[rgb]{0.000,0.000,1.000}1.32 & \cellcolor[rgb]{0.000,0.000,1.000}1.52 & \cellcolor[rgb]{0.000,0.000,1.000}1.51 & \cellcolor[rgb]{0.000,0.000,1.000}1.48 \\
\textbf{SD3-Base} & \cellcolor[rgb]{0.798,1.000,0.000}0.40 & \cellcolor[rgb]{0.884,1.000,0.000}0.37 & \cellcolor[rgb]{0.724,1.000,0.000}0.42 & \cellcolor[rgb]{0.160,1.000,0.000}0.62 & \cellcolor[rgb]{0.085,1.000,0.000}0.64 & \cellcolor[rgb]{0.323,1.000,0.000}0.56 & \cellcolor[rgb]{0.669,1.000,0.000}0.44 & \cellcolor[rgb]{0.469,1.000,0.000}0.51 & \cellcolor[rgb]{0.243,1.000,0.000}0.59 & \cellcolor[rgb]{0.781,1.000,0.000}0.40 & \cellcolor[rgb]{0.502,1.000,0.000}0.50 & \cellcolor[rgb]{0.518,1.000,0.000}0.49 & \cellcolor[rgb]{0.546,1.000,0.000}0.48 & \cellcolor[rgb]{0.668,1.000,0.000}0.44 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.009,0.000}0.00 & \cellcolor[rgb]{0.806,1.000,0.000}0.40 & \cellcolor[rgb]{0.770,1.000,0.000}0.41 & \cellcolor[rgb]{0.351,1.000,0.000}0.55 \\
\textbf{SD3-Anim} & \cellcolor[rgb]{0.779,1.000,0.000}0.41 & \cellcolor[rgb]{0.874,1.000,0.000}0.37 & \cellcolor[rgb]{0.704,1.000,0.000}0.43 & \cellcolor[rgb]{0.150,1.000,0.000}0.62 & \cellcolor[rgb]{0.065,1.000,0.000}0.65 & \cellcolor[rgb]{0.320,1.000,0.000}0.56 & \cellcolor[rgb]{0.668,1.000,0.000}0.44 & \cellcolor[rgb]{0.479,1.000,0.000}0.51 & \cellcolor[rgb]{0.240,1.000,0.000}0.59 & \cellcolor[rgb]{0.794,1.000,0.000}0.40 & \cellcolor[rgb]{0.506,1.000,0.000}0.50 & \cellcolor[rgb]{0.510,1.000,0.000}0.50 & \cellcolor[rgb]{0.538,1.000,0.000}0.49 & \cellcolor[rgb]{0.692,1.000,0.000}0.43 & \cellcolor[rgb]{1.000,0.009,0.000}0.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.811,1.000,0.000}0.39 & \cellcolor[rgb]{0.770,1.000,0.000}0.41 & \cellcolor[rgb]{0.351,1.000,0.000}0.55 \\
\hline
\textbf{XL-DPO} & \cellcolor[rgb]{0.000,0.139,0.861}0.95 & \cellcolor[rgb]{0.000,0.178,0.822}0.94 & \cellcolor[rgb]{0.000,0.123,0.877}0.96 & \cellcolor[rgb]{0.842,1.000,0.000}0.38 & \cellcolor[rgb]{0.888,1.000,0.000}0.37 & \cellcolor[rgb]{0.000,0.215,0.785}0.93 & \cellcolor[rgb]{1.000,0.842,0.000}0.28 & \cellcolor[rgb]{0.000,0.203,0.797}0.93 & \cellcolor[rgb]{0.000,0.329,0.671}0.89 & \cellcolor[rgb]{0.000,0.161,0.839}0.95 & \cellcolor[rgb]{0.262,1.000,0.000}0.58 & \cellcolor[rgb]{0.535,1.000,0.000}0.49 & \cellcolor[rgb]{0.547,1.000,0.000}0.48 & \cellcolor[rgb]{0.000,0.129,0.871}0.96 & \cellcolor[rgb]{0.000,0.712,0.288}0.76 & \cellcolor[rgb]{0.000,0.735,0.265}0.76 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.214,0.000}0.07 & \cellcolor[rgb]{1.000,0.555,0.000}0.18 \\
\textbf{XL-Base} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.832,1.000,0.000}0.39 & \cellcolor[rgb]{0.899,1.000,0.000}0.36 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{1.000,0.910,0.000}0.30 & \cellcolor[rgb]{0.000,0.034,0.966}0.99 & \cellcolor[rgb]{0.000,0.107,0.893}0.96 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.111,1.000,0.000}0.63 & \cellcolor[rgb]{0.470,1.000,0.000}0.51 & \cellcolor[rgb]{0.475,1.000,0.000}0.51 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.525,0.475}0.83 & \cellcolor[rgb]{0.000,0.541,0.459}0.82 & \cellcolor[rgb]{1.000,0.225,0.000}0.07 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.512,0.000}0.17 \\
\textbf{XL-Light} & \cellcolor[rgb]{0.000,0.000,1.000}1.44 & \cellcolor[rgb]{0.000,0.000,1.000}1.57 & \cellcolor[rgb]{0.000,0.000,1.000}1.48 & \cellcolor[rgb]{0.472,1.000,0.000}0.51 & \cellcolor[rgb]{0.662,1.000,0.000}0.44 & \cellcolor[rgb]{0.000,0.000,1.000}1.69 & \cellcolor[rgb]{0.354,1.000,0.000}0.55 & \cellcolor[rgb]{0.000,0.000,1.000}1.68 & \cellcolor[rgb]{0.000,0.000,1.000}1.61 & \cellcolor[rgb]{0.000,0.000,1.000}1.45 & \cellcolor[rgb]{0.000,0.000,1.000}1.13 & \cellcolor[rgb]{0.000,0.186,0.814}0.94 & \cellcolor[rgb]{0.000,0.213,0.787}0.93 & \cellcolor[rgb]{0.000,0.000,1.000}1.41 & \cellcolor[rgb]{0.000,0.000,1.000}1.60 & \cellcolor[rgb]{0.000,0.000,1.000}1.59 & \cellcolor[rgb]{1.000,0.837,0.000}0.28 & \cellcolor[rgb]{1.000,0.736,0.000}0.24 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 \\
\hline\hline
\end{tabular}
}
\end{table*}

\clearpage

\begin{table*}[tb]
\centering
\caption{Normalized Wasserstein Distance Matrix. Each column normalized by max distance to base models. \colorbox[rgb]{1,0,0}{\phantom{xx}} Short, \colorbox[rgb]{1,1,0}{\phantom{xx}} Medium-low, \colorbox[rgb]{0,1,0}{\phantom{xx}} Medium-high, \colorbox[rgb]{0,0,1}{\phantom{xx}} Long distance.}
\label{tab:wasserstein_a_photo_of_a_savory_baked_good_on_a_dimmed_studio}
\scalebox{0.55}{
\renewcommand{\arraystretch}{1.05}
\begin{tabular}{l|ccc|ccc|cccc|ccc|ccc|ccc} 
\hline\hline
& \multicolumn{19}{c}{\textbf{Prompt: A Photo Of A Savory Baked Good On A Dimmed Studio}} \\ 
\hline
& \multicolumn{3}{c|}{\textbf{Flux}} & \multicolumn{3}{c|}{\textbf{Kand}} & \multicolumn{4}{c|}{\textbf{SD1.5}} & \multicolumn{3}{c|}{\textbf{SD2.1}} & \multicolumn{3}{c|}{\textbf{SD3}} & \multicolumn{3}{c|}{\textbf{SDXL}} \\ 
\hline
& \rotatebox{45}{\small{F-Base}} & \rotatebox{45}{\small{F-LoRA}} & \rotatebox{45}{\small{F-Turbo}} & \rotatebox{45}{\small{K-Base}} & \rotatebox{45}{\small{K-Naru}} & \rotatebox{45}{\small{K-Poke}} & \rotatebox{45}{\small{1.5-v1.2}} & \rotatebox{45}{\small{1.5-v1.4}} & \rotatebox{45}{\small{1.5-Base}} & \rotatebox{45}{\small{1.5-Dream}} & \rotatebox{45}{\small{2.1-DPO}} & \rotatebox{45}{\small{2.1-Base}} & \rotatebox{45}{\small{2.1-Art}} & \rotatebox{45}{\small{SD3-Real}} & \rotatebox{45}{\small{SD3-Base}} & \rotatebox{45}{\small{SD3-Anim}} & \rotatebox{45}{\small{XL-DPO}} & \rotatebox{45}{\small{XL-Base}} & \rotatebox{45}{\small{XL-Light}} \\ 
\hline
\textbf{F-Base} & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.711,1.000,0.000}0.43 & \cellcolor[rgb]{0.871,1.000,0.000}0.37 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.544,0.456}0.82 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.108,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.560,0.440}0.82 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.862,1.000,0.000}0.38 & \cellcolor[rgb]{0.284,1.000,0.000}0.57 & \cellcolor[rgb]{0.300,1.000,0.000}0.57 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\textbf{F-LoRA} & \cellcolor[rgb]{1.000,0.873,0.000}0.29 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.762,1.000,0.000}0.41 & \cellcolor[rgb]{0.000,0.878,0.122}0.71 & \cellcolor[rgb]{0.000,0.795,0.205}0.74 & \cellcolor[rgb]{0.322,1.000,0.000}0.56 & \cellcolor[rgb]{0.058,1.000,0.000}0.65 & \cellcolor[rgb]{0.106,1.000,0.000}0.63 & \cellcolor[rgb]{0.047,1.000,0.000}0.65 & \cellcolor[rgb]{0.314,1.000,0.000}0.56 & \cellcolor[rgb]{0.456,1.000,0.000}0.51 & \cellcolor[rgb]{0.185,1.000,0.000}0.61 & \cellcolor[rgb]{0.198,1.000,0.000}0.60 & \cellcolor[rgb]{0.818,1.000,0.000}0.39 & \cellcolor[rgb]{0.565,1.000,0.000}0.48 & \cellcolor[rgb]{0.586,1.000,0.000}0.47 & \cellcolor[rgb]{0.357,1.000,0.000}0.55 & \cellcolor[rgb]{0.308,1.000,0.000}0.57 & \cellcolor[rgb]{0.058,1.000,0.000}0.65 \\
\textbf{F-Turbo} & \cellcolor[rgb]{1.000,0.798,0.000}0.26 & \cellcolor[rgb]{0.704,1.000,0.000}0.43 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.124,1.000,0.000}0.63 & \cellcolor[rgb]{0.092,1.000,0.000}0.64 & \cellcolor[rgb]{0.394,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.942,0.058}0.69 & \cellcolor[rgb]{0.000,0.959,0.041}0.68 & \cellcolor[rgb]{0.000,0.891,0.109}0.71 & \cellcolor[rgb]{0.189,1.000,0.000}0.61 & \cellcolor[rgb]{0.094,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.986,0.014}0.67 & \cellcolor[rgb]{0.000,0.980,0.020}0.68 & \cellcolor[rgb]{0.668,1.000,0.000}0.44 & \cellcolor[rgb]{0.397,1.000,0.000}0.53 & \cellcolor[rgb]{0.398,1.000,0.000}0.53 & \cellcolor[rgb]{0.000,0.841,0.159}0.72 & \cellcolor[rgb]{0.000,0.895,0.105}0.70 & \cellcolor[rgb]{0.000,0.993,0.007}0.67 \\
\hline
\textbf{K-Base} & \cellcolor[rgb]{0.000,0.160,0.840}0.95 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.474,0.526}0.84 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.433,0.000}0.14 & \cellcolor[rgb]{0.720,1.000,0.000}0.43 & \cellcolor[rgb]{0.599,1.000,0.000}0.47 & \cellcolor[rgb]{0.000,0.239,0.761}0.92 & \cellcolor[rgb]{0.000,0.083,0.917}0.97 & \cellcolor[rgb]{0.000,0.279,0.721}0.91 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.869,0.131}0.71 & \cellcolor[rgb]{0.000,0.912,0.088}0.70 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.236,1.000,0.000}0.59 & \cellcolor[rgb]{0.516,1.000,0.000}0.49 & \cellcolor[rgb]{0.817,1.000,0.000}0.39 \\
\textbf{K-Naru} & \cellcolor[rgb]{0.000,0.115,0.885}0.96 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.388,0.612}0.87 & \cellcolor[rgb]{1.000,0.439,0.000}0.15 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.480,1.000,0.000}0.51 & \cellcolor[rgb]{0.439,1.000,0.000}0.52 & \cellcolor[rgb]{0.000,0.080,0.920}0.97 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.209,0.791}0.93 & \cellcolor[rgb]{0.000,0.000,1.000}1.08 & \cellcolor[rgb]{0.000,0.608,0.392}0.80 & \cellcolor[rgb]{0.000,0.664,0.336}0.78 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.048,1.000,0.000}0.65 & \cellcolor[rgb]{0.330,1.000,0.000}0.56 & \cellcolor[rgb]{0.768,1.000,0.000}0.41 \\
\textbf{K-Poke} & \cellcolor[rgb]{0.141,1.000,0.000}0.62 & \cellcolor[rgb]{0.113,1.000,0.000}0.63 & \cellcolor[rgb]{0.275,1.000,0.000}0.58 & \cellcolor[rgb]{0.969,1.000,0.000}0.34 & \cellcolor[rgb]{0.797,1.000,0.000}0.40 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.588,1.000,0.000}0.47 & \cellcolor[rgb]{0.039,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.977,0.023}0.68 & \cellcolor[rgb]{0.000,0.910,0.090}0.70 & \cellcolor[rgb]{0.014,1.000,0.000}0.67 & \cellcolor[rgb]{0.466,1.000,0.000}0.51 & \cellcolor[rgb]{0.526,1.000,0.000}0.49 & \cellcolor[rgb]{0.000,0.676,0.324}0.78 & \cellcolor[rgb]{0.000,0.510,0.490}0.83 & \cellcolor[rgb]{0.000,0.518,0.482}0.83 & \cellcolor[rgb]{0.504,1.000,0.000}0.50 & \cellcolor[rgb]{0.650,1.000,0.000}0.45 & \cellcolor[rgb]{0.697,1.000,0.000}0.43 \\
\hline
\textbf{1.5-v1.2} & \cellcolor[rgb]{0.000,0.000,1.000}1.15 & \cellcolor[rgb]{0.000,0.000,1.000}1.11 & \cellcolor[rgb]{0.000,0.000,1.000}1.13 & \cellcolor[rgb]{0.304,1.000,0.000}0.57 & \cellcolor[rgb]{0.139,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.868,0.132}0.71 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.964,0.036}0.68 & \cellcolor[rgb]{0.000,0.753,0.247}0.75 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.664,0.336}0.78 & \cellcolor[rgb]{0.530,1.000,0.000}0.49 & \cellcolor[rgb]{0.572,1.000,0.000}0.48 & \cellcolor[rgb]{0.000,0.133,0.867}0.96 & \cellcolor[rgb]{0.000,0.465,0.535}0.85 & \cellcolor[rgb]{0.000,0.454,0.546}0.85 & \cellcolor[rgb]{0.895,1.000,0.000}0.37 & \cellcolor[rgb]{1.000,0.844,0.000}0.28 & \cellcolor[rgb]{1.000,0.823,0.000}0.27 \\
\textbf{1.5-v1.4} & \cellcolor[rgb]{0.374,1.000,0.000}0.54 & \cellcolor[rgb]{0.466,1.000,0.000}0.51 & \cellcolor[rgb]{0.422,1.000,0.000}0.53 & \cellcolor[rgb]{0.418,1.000,0.000}0.53 & \cellcolor[rgb]{0.355,1.000,0.000}0.55 & \cellcolor[rgb]{0.587,1.000,0.000}0.47 & \cellcolor[rgb]{1.000,0.975,0.000}0.32 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.893,1.000,0.000}0.37 & \cellcolor[rgb]{0.094,1.000,0.000}0.64 & \cellcolor[rgb]{0.719,1.000,0.000}0.43 & \cellcolor[rgb]{0.914,1.000,0.000}0.36 & \cellcolor[rgb]{0.923,1.000,0.000}0.36 & \cellcolor[rgb]{0.480,1.000,0.000}0.51 & \cellcolor[rgb]{0.439,1.000,0.000}0.52 & \cellcolor[rgb]{0.435,1.000,0.000}0.52 & \cellcolor[rgb]{0.895,1.000,0.000}0.37 & \cellcolor[rgb]{0.900,1.000,0.000}0.36 & \cellcolor[rgb]{0.770,1.000,0.000}0.41 \\
\textbf{1.5-Base} & \cellcolor[rgb]{0.462,1.000,0.000}0.51 & \cellcolor[rgb]{0.504,1.000,0.000}0.50 & \cellcolor[rgb]{0.459,1.000,0.000}0.51 & \cellcolor[rgb]{0.421,1.000,0.000}0.53 & \cellcolor[rgb]{0.308,1.000,0.000}0.57 & \cellcolor[rgb]{0.622,1.000,0.000}0.46 & \cellcolor[rgb]{0.986,1.000,0.000}0.33 & \cellcolor[rgb]{0.952,1.000,0.000}0.35 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.344,1.000,0.000}0.55 & \cellcolor[rgb]{0.792,1.000,0.000}0.40 & \cellcolor[rgb]{0.937,1.000,0.000}0.35 & \cellcolor[rgb]{0.924,1.000,0.000}0.36 & \cellcolor[rgb]{0.500,1.000,0.000}0.50 & \cellcolor[rgb]{0.503,1.000,0.000}0.50 & \cellcolor[rgb]{0.506,1.000,0.000}0.50 & \cellcolor[rgb]{0.838,1.000,0.000}0.39 & \cellcolor[rgb]{0.831,1.000,0.000}0.39 & \cellcolor[rgb]{0.785,1.000,0.000}0.40 \\
\textbf{1.5-Dream} & \cellcolor[rgb]{0.573,1.000,0.000}0.48 & \cellcolor[rgb]{0.122,1.000,0.000}0.63 & \cellcolor[rgb]{0.073,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.850,0.150}0.72 & \cellcolor[rgb]{0.000,0.830,0.170}0.73 & \cellcolor[rgb]{0.000,0.931,0.069}0.69 & \cellcolor[rgb]{0.000,0.937,0.063}0.69 & \cellcolor[rgb]{0.000,0.357,0.643}0.88 & \cellcolor[rgb]{0.000,0.578,0.422}0.81 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.688,0.312}0.77 & \cellcolor[rgb]{0.000,0.417,0.583}0.86 & \cellcolor[rgb]{0.000,0.422,0.578}0.86 & \cellcolor[rgb]{0.454,1.000,0.000}0.52 & \cellcolor[rgb]{0.093,1.000,0.000}0.64 & \cellcolor[rgb]{0.120,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.791,0.209}0.74 & \cellcolor[rgb]{0.000,0.756,0.244}0.75 & \cellcolor[rgb]{0.157,1.000,0.000}0.62 \\
\hline
\textbf{2.1-DPO} & \cellcolor[rgb]{0.612,1.000,0.000}0.46 & \cellcolor[rgb]{0.695,1.000,0.000}0.43 & \cellcolor[rgb]{0.462,1.000,0.000}0.51 & \cellcolor[rgb]{0.211,1.000,0.000}0.60 & \cellcolor[rgb]{0.091,1.000,0.000}0.64 & \cellcolor[rgb]{0.508,1.000,0.000}0.50 & \cellcolor[rgb]{0.840,1.000,0.000}0.38 & \cellcolor[rgb]{0.664,1.000,0.000}0.44 & \cellcolor[rgb]{0.669,1.000,0.000}0.44 & \cellcolor[rgb]{0.254,1.000,0.000}0.58 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.811,0.000}0.27 & \cellcolor[rgb]{1.000,0.804,0.000}0.27 & \cellcolor[rgb]{0.722,1.000,0.000}0.42 & \cellcolor[rgb]{0.699,1.000,0.000}0.43 & \cellcolor[rgb]{0.697,1.000,0.000}0.43 & \cellcolor[rgb]{0.841,1.000,0.000}0.38 & \cellcolor[rgb]{0.849,1.000,0.000}0.38 & \cellcolor[rgb]{0.675,1.000,0.000}0.44 \\
\textbf{2.1-Base} & \cellcolor[rgb]{0.001,1.000,0.000}0.67 & \cellcolor[rgb]{0.193,1.000,0.000}0.60 & \cellcolor[rgb]{0.086,1.000,0.000}0.64 & \cellcolor[rgb]{0.487,1.000,0.000}0.50 & \cellcolor[rgb]{0.334,1.000,0.000}0.56 & \cellcolor[rgb]{0.641,1.000,0.000}0.45 & \cellcolor[rgb]{1.000,0.863,0.000}0.28 & \cellcolor[rgb]{0.668,1.000,0.000}0.44 & \cellcolor[rgb]{0.621,1.000,0.000}0.46 & \cellcolor[rgb]{0.000,0.698,0.302}0.77 & \cellcolor[rgb]{1.000,0.958,0.000}0.32 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.063,0.000}0.02 & \cellcolor[rgb]{0.217,1.000,0.000}0.60 & \cellcolor[rgb]{0.376,1.000,0.000}0.54 & \cellcolor[rgb]{0.360,1.000,0.000}0.55 & \cellcolor[rgb]{0.952,1.000,0.000}0.35 & \cellcolor[rgb]{1.000,0.940,0.000}0.31 & \cellcolor[rgb]{0.941,1.000,0.000}0.35 \\
\textbf{2.1-Art} & \cellcolor[rgb]{0.000,0.954,0.046}0.69 & \cellcolor[rgb]{0.166,1.000,0.000}0.61 & \cellcolor[rgb]{0.036,1.000,0.000}0.66 & \cellcolor[rgb]{0.483,1.000,0.000}0.51 & \cellcolor[rgb]{0.335,1.000,0.000}0.56 & \cellcolor[rgb]{0.665,1.000,0.000}0.44 & \cellcolor[rgb]{1.000,0.858,0.000}0.28 & \cellcolor[rgb]{0.648,1.000,0.000}0.45 & \cellcolor[rgb]{0.573,1.000,0.000}0.48 & \cellcolor[rgb]{0.000,0.650,0.350}0.79 & \cellcolor[rgb]{1.000,0.972,0.000}0.32 & \cellcolor[rgb]{1.000,0.065,0.000}0.02 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.150,1.000,0.000}0.62 & \cellcolor[rgb]{0.315,1.000,0.000}0.56 & \cellcolor[rgb]{0.302,1.000,0.000}0.57 & \cellcolor[rgb]{0.952,1.000,0.000}0.35 & \cellcolor[rgb]{1.000,0.928,0.000}0.31 & \cellcolor[rgb]{0.946,1.000,0.000}0.35 \\
\hline
\textbf{SD3-Real} & \cellcolor[rgb]{0.806,1.000,0.000}0.40 & \cellcolor[rgb]{0.171,1.000,0.000}0.61 & \cellcolor[rgb]{0.028,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.000,1.000}1.11 & \cellcolor[rgb]{0.000,0.000,1.000}1.09 & \cellcolor[rgb]{0.000,0.000,1.000}1.08 & \cellcolor[rgb]{0.000,0.385,0.615}0.87 & \cellcolor[rgb]{0.000,0.057,0.943}0.98 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.843,0.157}0.72 & \cellcolor[rgb]{0.000,0.645,0.355}0.79 & \cellcolor[rgb]{0.000,0.196,0.804}0.94 & \cellcolor[rgb]{0.000,0.153,0.847}0.95 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.818,0.000}0.27 & \cellcolor[rgb]{1.000,0.809,0.000}0.27 & \cellcolor[rgb]{0.000,0.204,0.796}0.93 & \cellcolor[rgb]{0.000,0.197,0.803}0.94 & \cellcolor[rgb]{0.000,0.153,0.847}0.95 \\
\textbf{SD3-Base} & \cellcolor[rgb]{0.433,1.000,0.000}0.52 & \cellcolor[rgb]{0.067,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.934,0.066}0.69 & \cellcolor[rgb]{0.000,0.114,0.886}0.96 & \cellcolor[rgb]{0.000,0.115,0.885}0.96 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.999,0.001}0.67 & \cellcolor[rgb]{0.000,0.381,0.619}0.87 & \cellcolor[rgb]{0.000,0.342,0.658}0.89 & \cellcolor[rgb]{0.000,0.681,0.319}0.78 & \cellcolor[rgb]{0.000,0.923,0.077}0.70 & \cellcolor[rgb]{0.000,0.795,0.205}0.74 & \cellcolor[rgb]{0.000,0.761,0.239}0.75 & \cellcolor[rgb]{1.000,0.710,0.000}0.23 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.006,0.000}0.00 & \cellcolor[rgb]{0.000,0.644,0.356}0.79 & \cellcolor[rgb]{0.000,0.778,0.222}0.74 & \cellcolor[rgb]{0.000,0.608,0.392}0.80 \\
\textbf{SD3-Anim} & \cellcolor[rgb]{0.441,1.000,0.000}0.52 & \cellcolor[rgb]{0.086,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.926,0.074}0.69 & \cellcolor[rgb]{0.000,0.101,0.899}0.97 & \cellcolor[rgb]{0.000,0.102,0.898}0.97 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.981,0.019}0.68 & \cellcolor[rgb]{0.000,0.362,0.638}0.88 & \cellcolor[rgb]{0.000,0.336,0.664}0.89 & \cellcolor[rgb]{0.000,0.704,0.296}0.77 & \cellcolor[rgb]{0.000,0.911,0.089}0.70 & \cellcolor[rgb]{0.000,0.761,0.239}0.75 & \cellcolor[rgb]{0.000,0.733,0.267}0.76 & \cellcolor[rgb]{1.000,0.705,0.000}0.23 & \cellcolor[rgb]{1.000,0.006,0.000}0.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.645,0.355}0.79 & \cellcolor[rgb]{0.000,0.762,0.238}0.75 & \cellcolor[rgb]{0.000,0.594,0.406}0.80 \\
\hline
\textbf{XL-DPO} & \cellcolor[rgb]{0.000,0.493,0.507}0.84 & \cellcolor[rgb]{0.000,0.961,0.039}0.68 & \cellcolor[rgb]{0.000,0.429,0.571}0.86 & \cellcolor[rgb]{0.436,1.000,0.000}0.52 & \cellcolor[rgb]{0.297,1.000,0.000}0.57 & \cellcolor[rgb]{0.351,1.000,0.000}0.55 & \cellcolor[rgb]{1.000,0.806,0.000}0.27 & \cellcolor[rgb]{0.311,1.000,0.000}0.56 & \cellcolor[rgb]{0.121,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.532,0.468}0.82 & \cellcolor[rgb]{0.301,1.000,0.000}0.57 & \cellcolor[rgb]{0.697,1.000,0.000}0.43 & \cellcolor[rgb]{0.725,1.000,0.000}0.42 & \cellcolor[rgb]{0.000,0.778,0.222}0.74 & \cellcolor[rgb]{0.000,0.838,0.162}0.72 & \cellcolor[rgb]{0.000,0.849,0.151}0.72 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.341,0.000}0.11 & \cellcolor[rgb]{1.000,0.756,0.000}0.25 \\
\textbf{XL-Base} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.485,0.515}0.84 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.435,1.000,0.000}0.52 & \cellcolor[rgb]{0.265,1.000,0.000}0.58 & \cellcolor[rgb]{0.229,1.000,0.000}0.59 & \cellcolor[rgb]{1.000,0.733,0.000}0.24 & \cellcolor[rgb]{0.000,0.998,0.002}0.67 & \cellcolor[rgb]{0.000,0.742,0.258}0.76 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.991,0.009}0.67 & \cellcolor[rgb]{0.608,1.000,0.000}0.46 & \cellcolor[rgb]{0.656,1.000,0.000}0.45 & \cellcolor[rgb]{0.000,0.333,0.667}0.89 & \cellcolor[rgb]{0.000,0.559,0.441}0.82 & \cellcolor[rgb]{0.000,0.553,0.447}0.82 & \cellcolor[rgb]{1.000,0.407,0.000}0.13 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.666,0.000}0.22 \\
\textbf{XL-Light} & \cellcolor[rgb]{0.000,0.000,1.000}1.17 & \cellcolor[rgb]{0.000,0.000,1.000}1.13 & \cellcolor[rgb]{0.000,0.000,1.000}1.11 & \cellcolor[rgb]{0.550,1.000,0.000}0.48 & \cellcolor[rgb]{0.511,1.000,0.000}0.50 & \cellcolor[rgb]{0.010,1.000,0.000}0.67 & \cellcolor[rgb]{1.000,0.835,0.000}0.28 & \cellcolor[rgb]{0.000,0.371,0.629}0.88 & \cellcolor[rgb]{0.000,0.250,0.750}0.92 & \cellcolor[rgb]{0.000,0.124,0.876}0.96 & \cellcolor[rgb]{0.000,0.280,0.720}0.91 & \cellcolor[rgb]{0.177,1.000,0.000}0.61 & \cellcolor[rgb]{0.226,1.000,0.000}0.59 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.948,1.000,0.000}0.35 & \cellcolor[rgb]{1.000,0.777,0.000}0.26 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 \\
\hline\hline
\end{tabular}
}
\end{table*}

\begin{table*}[tb]
\centering
\caption{Normalized Wasserstein Distance Matrix. Each column normalized by max distance to base models. \colorbox[rgb]{1,0,0}{\phantom{xx}} Short, \colorbox[rgb]{1,1,0}{\phantom{xx}} Medium-low, \colorbox[rgb]{0,1,0}{\phantom{xx}} Medium-high, \colorbox[rgb]{0,0,1}{\phantom{xx}} Long distance.}
\label{tab:wasserstein_a_photo_of_a_savory_single_fruit_on_a_dimmed_studio}
\scalebox{0.55}{
\renewcommand{\arraystretch}{1.05}
\begin{tabular}{l|ccc|ccc|cccc|ccc|ccc|ccc} 
\hline\hline
& \multicolumn{19}{c}{\textbf{Prompt: A Photo Of A Savory Single Fruit On A Dimmed Studio}} \\ 
\hline
& \multicolumn{3}{c|}{\textbf{Flux}} & \multicolumn{3}{c|}{\textbf{Kand}} & \multicolumn{4}{c|}{\textbf{SD1.5}} & \multicolumn{3}{c|}{\textbf{SD2.1}} & \multicolumn{3}{c|}{\textbf{SD3}} & \multicolumn{3}{c|}{\textbf{SDXL}} \\ 
\hline
& \rotatebox{45}{\small{F-Base}} & \rotatebox{45}{\small{F-LoRA}} & \rotatebox{45}{\small{F-Turbo}} & \rotatebox{45}{\small{K-Base}} & \rotatebox{45}{\small{K-Naru}} & \rotatebox{45}{\small{K-Poke}} & \rotatebox{45}{\small{1.5-v1.2}} & \rotatebox{45}{\small{1.5-v1.4}} & \rotatebox{45}{\small{1.5-Base}} & \rotatebox{45}{\small{1.5-Dream}} & \rotatebox{45}{\small{2.1-DPO}} & \rotatebox{45}{\small{2.1-Base}} & \rotatebox{45}{\small{2.1-Art}} & \rotatebox{45}{\small{SD3-Real}} & \rotatebox{45}{\small{SD3-Base}} & \rotatebox{45}{\small{SD3-Anim}} & \rotatebox{45}{\small{XL-DPO}} & \rotatebox{45}{\small{XL-Base}} & \rotatebox{45}{\small{XL-Light}} \\ 
\hline
\textbf{F-Base} & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.887,0.000}0.29 & \cellcolor[rgb]{1.000,0.692,0.000}0.23 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.744,0.256}0.75 & \cellcolor[rgb]{0.000,0.432,0.568}0.86 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.504,0.496}0.83 & \cellcolor[rgb]{0.000,0.781,0.219}0.74 & \cellcolor[rgb]{0.000,0.813,0.187}0.73 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\textbf{F-LoRA} & \cellcolor[rgb]{1.000,0.754,0.000}0.25 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.834,0.000}0.28 & \cellcolor[rgb]{0.000,0.662,0.338}0.78 & \cellcolor[rgb]{0.000,0.601,0.399}0.80 & \cellcolor[rgb]{0.000,0.337,0.663}0.89 & \cellcolor[rgb]{0.000,0.826,0.174}0.73 & \cellcolor[rgb]{0.000,0.649,0.351}0.79 & \cellcolor[rgb]{0.000,0.326,0.674}0.89 & \cellcolor[rgb]{0.000,0.310,0.690}0.90 & \cellcolor[rgb]{0.000,0.480,0.520}0.84 & \cellcolor[rgb]{0.000,0.509,0.491}0.83 & \cellcolor[rgb]{0.000,0.474,0.526}0.84 & \cellcolor[rgb]{0.000,0.836,0.164}0.72 & \cellcolor[rgb]{0.064,1.000,0.000}0.65 & \cellcolor[rgb]{0.036,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.333,0.667}0.89 & \cellcolor[rgb]{0.000,0.455,0.545}0.85 & \cellcolor[rgb]{0.000,0.256,0.744}0.92 \\
\textbf{F-Turbo} & \cellcolor[rgb]{1.000,0.730,0.000}0.24 & \cellcolor[rgb]{0.965,1.000,0.000}0.34 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.16 & \cellcolor[rgb]{0.000,0.000,1.000}1.20 & \cellcolor[rgb]{0.000,0.000,1.000}1.16 & \cellcolor[rgb]{0.251,1.000,0.000}0.58 & \cellcolor[rgb]{0.000,0.689,0.311}0.77 & \cellcolor[rgb]{0.000,0.237,0.763}0.92 & \cellcolor[rgb]{0.000,0.000,1.000}1.09 & \cellcolor[rgb]{0.000,0.000,1.000}1.20 & \cellcolor[rgb]{0.000,0.000,1.000}1.20 & \cellcolor[rgb]{0.000,0.000,1.000}1.20 & \cellcolor[rgb]{0.000,0.000,1.000}1.13 & \cellcolor[rgb]{0.000,0.265,0.735}0.91 & \cellcolor[rgb]{0.000,0.301,0.699}0.90 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.075,0.925}0.98 & \cellcolor[rgb]{0.000,0.075,0.925}0.98 \\
\hline
\textbf{K-Base} & \cellcolor[rgb]{0.000,0.283,0.717}0.91 & \cellcolor[rgb]{0.000,0.505,0.495}0.83 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.635,0.000}0.21 & \cellcolor[rgb]{0.372,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.111,0.889}0.96 & \cellcolor[rgb]{0.000,0.867,0.133}0.71 & \cellcolor[rgb]{0.332,1.000,0.000}0.56 & \cellcolor[rgb]{0.311,1.000,0.000}0.56 & \cellcolor[rgb]{0.233,1.000,0.000}0.59 & \cellcolor[rgb]{0.000,0.932,0.068}0.69 & \cellcolor[rgb]{0.000,0.236,0.764}0.92 & \cellcolor[rgb]{0.000,0.074,0.926}0.98 & \cellcolor[rgb]{0.000,0.893,0.107}0.71 & \cellcolor[rgb]{0.000,0.921,0.079}0.70 & \cellcolor[rgb]{0.000,0.121,0.879}0.96 \\
\textbf{K-Naru} & \cellcolor[rgb]{0.000,0.388,0.612}0.87 & \cellcolor[rgb]{0.000,0.538,0.462}0.82 & \cellcolor[rgb]{0.000,0.039,0.961}0.99 & \cellcolor[rgb]{1.000,0.611,0.000}0.20 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.500,1.000,0.000}0.50 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.107,0.893}0.96 & \cellcolor[rgb]{0.000,0.862,0.138}0.72 & \cellcolor[rgb]{0.416,1.000,0.000}0.53 & \cellcolor[rgb]{0.457,1.000,0.000}0.51 & \cellcolor[rgb]{0.389,1.000,0.000}0.54 & \cellcolor[rgb]{0.126,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.368,0.632}0.88 & \cellcolor[rgb]{0.000,0.213,0.787}0.93 & \cellcolor[rgb]{0.000,0.942,0.058}0.69 & \cellcolor[rgb]{0.000,0.953,0.047}0.69 & \cellcolor[rgb]{0.000,0.208,0.792}0.93 \\
\textbf{K-Poke} & \cellcolor[rgb]{0.000,0.000,1.000}1.70 & \cellcolor[rgb]{0.000,0.000,1.000}1.78 & \cellcolor[rgb]{0.000,0.000,1.000}1.87 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.079,0.921}0.97 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.79 & \cellcolor[rgb]{0.000,0.000,1.000}1.86 & \cellcolor[rgb]{0.000,0.000,1.000}1.78 & \cellcolor[rgb]{0.000,0.000,1.000}1.25 & \cellcolor[rgb]{0.023,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.614,0.386}0.80 & \cellcolor[rgb]{0.000,0.551,0.449}0.82 & \cellcolor[rgb]{0.000,0.000,1.000}1.14 & \cellcolor[rgb]{0.000,0.000,1.000}1.58 & \cellcolor[rgb]{0.000,0.000,1.000}1.70 & \cellcolor[rgb]{0.000,0.064,0.936}0.98 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.000,1.000}1.58 \\
\hline
\textbf{1.5-v1.2} & \cellcolor[rgb]{0.000,0.000,1.000}1.12 & \cellcolor[rgb]{0.000,0.000,1.000}1.27 & \cellcolor[rgb]{0.000,0.550,0.450}0.82 & \cellcolor[rgb]{0.000,0.000,1.000}1.63 & \cellcolor[rgb]{0.000,0.000,1.000}1.72 & \cellcolor[rgb]{0.000,0.000,1.000}1.56 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.813,1.000,0.000}0.39 & \cellcolor[rgb]{0.222,1.000,0.000}0.59 & \cellcolor[rgb]{0.000,0.000,1.000}1.13 & \cellcolor[rgb]{0.000,0.000,1.000}1.70 & \cellcolor[rgb]{0.000,0.000,1.000}1.74 & \cellcolor[rgb]{0.000,0.000,1.000}1.76 & \cellcolor[rgb]{0.000,0.000,1.000}1.79 & \cellcolor[rgb]{0.000,0.000,1.000}1.56 & \cellcolor[rgb]{0.000,0.000,1.000}1.54 & \cellcolor[rgb]{0.000,0.000,1.000}1.11 & \cellcolor[rgb]{0.000,0.121,0.879}0.96 & \cellcolor[rgb]{0.000,0.000,1.000}1.19 \\
\textbf{1.5-v1.4} & \cellcolor[rgb]{0.000,0.224,0.776}0.93 & \cellcolor[rgb]{0.000,0.005,0.995}1.00 & \cellcolor[rgb]{0.000,0.636,0.364}0.79 & \cellcolor[rgb]{0.000,0.000,1.000}1.19 & \cellcolor[rgb]{0.000,0.000,1.000}1.24 & \cellcolor[rgb]{0.000,0.000,1.000}1.19 & \cellcolor[rgb]{1.000,0.872,0.000}0.29 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.669,1.000,0.000}0.44 & \cellcolor[rgb]{0.000,0.669,0.331}0.78 & \cellcolor[rgb]{0.000,0.000,1.000}1.20 & \cellcolor[rgb]{0.000,0.000,1.000}1.23 & \cellcolor[rgb]{0.000,0.000,1.000}1.25 & \cellcolor[rgb]{0.000,0.000,1.000}1.26 & \cellcolor[rgb]{0.000,0.000,1.000}1.13 & \cellcolor[rgb]{0.000,0.000,1.000}1.12 & \cellcolor[rgb]{0.000,0.466,0.534}0.85 & \cellcolor[rgb]{0.000,0.752,0.248}0.75 & \cellcolor[rgb]{0.000,0.155,0.845}0.95 \\
\textbf{1.5-Base} & \cellcolor[rgb]{0.000,0.319,0.681}0.89 & \cellcolor[rgb]{0.000,0.183,0.817}0.94 & \cellcolor[rgb]{0.000,0.663,0.337}0.78 & \cellcolor[rgb]{0.000,0.148,0.852}0.95 & \cellcolor[rgb]{0.000,0.030,0.970}0.99 & \cellcolor[rgb]{0.000,0.185,0.815}0.94 & \cellcolor[rgb]{0.912,1.000,0.000}0.36 & \cellcolor[rgb]{0.892,1.000,0.000}0.37 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.118,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.235,0.765}0.92 & \cellcolor[rgb]{0.000,0.173,0.827}0.94 & \cellcolor[rgb]{0.000,0.139,0.861}0.95 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.039,1.000,0.000}0.66 & \cellcolor[rgb]{0.297,1.000,0.000}0.57 & \cellcolor[rgb]{0.000,0.711,0.289}0.77 \\
\textbf{1.5-Dream} & \cellcolor[rgb]{0.000,0.517,0.483}0.83 & \cellcolor[rgb]{0.000,0.376,0.624}0.88 & \cellcolor[rgb]{0.000,0.443,0.557}0.85 & \cellcolor[rgb]{0.050,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.968,0.032}0.68 & \cellcolor[rgb]{0.180,1.000,0.000}0.61 & \cellcolor[rgb]{0.102,1.000,0.000}0.64 & \cellcolor[rgb]{0.210,1.000,0.000}0.60 & \cellcolor[rgb]{0.253,1.000,0.000}0.58 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.448,1.000,0.000}0.52 & \cellcolor[rgb]{0.263,1.000,0.000}0.58 & \cellcolor[rgb]{0.226,1.000,0.000}0.59 & \cellcolor[rgb]{0.440,1.000,0.000}0.52 & \cellcolor[rgb]{0.297,1.000,0.000}0.57 & \cellcolor[rgb]{0.230,1.000,0.000}0.59 & \cellcolor[rgb]{0.770,1.000,0.000}0.41 & \cellcolor[rgb]{0.614,1.000,0.000}0.46 & \cellcolor[rgb]{0.120,1.000,0.000}0.63 \\
\hline
\textbf{2.1-DPO} & \cellcolor[rgb]{0.000,0.434,0.566}0.86 & \cellcolor[rgb]{0.000,0.460,0.540}0.85 & \cellcolor[rgb]{0.000,0.078,0.922}0.97 & \cellcolor[rgb]{0.422,1.000,0.000}0.53 & \cellcolor[rgb]{0.443,1.000,0.000}0.52 & \cellcolor[rgb]{0.988,1.000,0.000}0.33 & \cellcolor[rgb]{0.000,0.044,0.956}0.99 & \cellcolor[rgb]{0.000,0.151,0.849}0.95 & \cellcolor[rgb]{0.000,0.354,0.646}0.88 & \cellcolor[rgb]{0.398,1.000,0.000}0.53 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.704,0.000}0.23 & \cellcolor[rgb]{1.000,0.698,0.000}0.23 & \cellcolor[rgb]{0.693,1.000,0.000}0.43 & \cellcolor[rgb]{0.128,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.969,0.031}0.68 & \cellcolor[rgb]{0.567,1.000,0.000}0.48 & \cellcolor[rgb]{0.454,1.000,0.000}0.52 & \cellcolor[rgb]{0.000,0.828,0.172}0.73 \\
\textbf{2.1-Base} & \cellcolor[rgb]{0.000,0.568,0.432}0.81 & \cellcolor[rgb]{0.000,0.619,0.381}0.80 & \cellcolor[rgb]{0.000,0.234,0.766}0.92 & \cellcolor[rgb]{0.483,1.000,0.000}0.51 & \cellcolor[rgb]{0.560,1.000,0.000}0.48 & \cellcolor[rgb]{0.848,1.000,0.000}0.38 & \cellcolor[rgb]{0.000,0.134,0.866}0.96 & \cellcolor[rgb]{0.000,0.221,0.779}0.93 & \cellcolor[rgb]{0.000,0.436,0.564}0.86 & \cellcolor[rgb]{0.297,1.000,0.000}0.57 & \cellcolor[rgb]{1.000,0.668,0.000}0.22 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.041,0.000}0.01 & \cellcolor[rgb]{0.552,1.000,0.000}0.48 & \cellcolor[rgb]{0.000,0.909,0.091}0.70 & \cellcolor[rgb]{0.000,0.752,0.248}0.75 & \cellcolor[rgb]{0.503,1.000,0.000}0.50 & \cellcolor[rgb]{0.364,1.000,0.000}0.55 & \cellcolor[rgb]{0.000,0.732,0.268}0.76 \\
\textbf{2.1-Art} & \cellcolor[rgb]{0.000,0.624,0.376}0.79 & \cellcolor[rgb]{0.000,0.642,0.358}0.79 & \cellcolor[rgb]{0.000,0.292,0.708}0.90 & \cellcolor[rgb]{0.449,1.000,0.000}0.52 & \cellcolor[rgb]{0.530,1.000,0.000}0.49 & \cellcolor[rgb]{0.845,1.000,0.000}0.38 & \cellcolor[rgb]{0.000,0.164,0.836}0.95 & \cellcolor[rgb]{0.000,0.246,0.754}0.92 & \cellcolor[rgb]{0.000,0.465,0.535}0.85 & \cellcolor[rgb]{0.300,1.000,0.000}0.57 & \cellcolor[rgb]{1.000,0.647,0.000}0.21 & \cellcolor[rgb]{1.000,0.040,0.000}0.01 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.571,1.000,0.000}0.48 & \cellcolor[rgb]{0.000,0.944,0.056}0.69 & \cellcolor[rgb]{0.000,0.796,0.204}0.74 & \cellcolor[rgb]{0.527,1.000,0.000}0.49 & \cellcolor[rgb]{0.372,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.791,0.209}0.74 \\
\hline
\textbf{SD3-Real} & \cellcolor[rgb]{0.239,1.000,0.000}0.59 & \cellcolor[rgb]{0.201,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.747,0.253}0.75 & \cellcolor[rgb]{0.384,1.000,0.000}0.54 & \cellcolor[rgb]{0.477,1.000,0.000}0.51 & \cellcolor[rgb]{0.580,1.000,0.000}0.47 & \cellcolor[rgb]{0.000,0.433,0.567}0.86 & \cellcolor[rgb]{0.000,0.542,0.458}0.82 & \cellcolor[rgb]{0.000,0.639,0.361}0.79 & \cellcolor[rgb]{0.667,1.000,0.000}0.44 & \cellcolor[rgb]{0.918,1.000,0.000}0.36 & \cellcolor[rgb]{0.738,1.000,0.000}0.42 & \cellcolor[rgb]{0.726,1.000,0.000}0.42 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.900,0.000}0.30 & \cellcolor[rgb]{1.000,0.981,0.000}0.32 & \cellcolor[rgb]{0.471,1.000,0.000}0.51 & \cellcolor[rgb]{0.372,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.849,0.151}0.72 \\
\textbf{SD3-Base} & \cellcolor[rgb]{0.509,1.000,0.000}0.50 & \cellcolor[rgb]{0.469,1.000,0.000}0.51 & \cellcolor[rgb]{0.268,1.000,0.000}0.58 & \cellcolor[rgb]{0.000,0.966,0.034}0.68 & \cellcolor[rgb]{0.000,0.986,0.014}0.67 & \cellcolor[rgb]{0.138,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.887,0.113}0.71 & \cellcolor[rgb]{0.000,0.907,0.093}0.70 & \cellcolor[rgb]{0.000,0.762,0.238}0.75 & \cellcolor[rgb]{0.619,1.000,0.000}0.46 & \cellcolor[rgb]{0.530,1.000,0.000}0.49 & \cellcolor[rgb]{0.274,1.000,0.000}0.58 & \cellcolor[rgb]{0.262,1.000,0.000}0.58 & \cellcolor[rgb]{1.000,0.854,0.000}0.28 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.022,0.000}0.01 & \cellcolor[rgb]{0.274,1.000,0.000}0.58 & \cellcolor[rgb]{0.283,1.000,0.000}0.57 & \cellcolor[rgb]{0.000,0.823,0.177}0.73 \\
\textbf{SD3-Anim} & \cellcolor[rgb]{0.555,1.000,0.000}0.48 & \cellcolor[rgb]{0.474,1.000,0.000}0.51 & \cellcolor[rgb]{0.320,1.000,0.000}0.56 & \cellcolor[rgb]{0.000,0.886,0.114}0.71 & \cellcolor[rgb]{0.000,0.905,0.095}0.70 & \cellcolor[rgb]{0.033,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.957,0.043}0.68 & \cellcolor[rgb]{0.000,0.969,0.031}0.68 & \cellcolor[rgb]{0.000,0.803,0.197}0.74 & \cellcolor[rgb]{0.591,1.000,0.000}0.47 & \cellcolor[rgb]{0.434,1.000,0.000}0.52 & \cellcolor[rgb]{0.181,1.000,0.000}0.61 & \cellcolor[rgb]{0.174,1.000,0.000}0.61 & \cellcolor[rgb]{1.000,0.914,0.000}0.30 & \cellcolor[rgb]{1.000,0.022,0.000}0.01 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.223,1.000,0.000}0.59 & \cellcolor[rgb]{0.246,1.000,0.000}0.59 & \cellcolor[rgb]{0.000,0.800,0.200}0.74 \\
\hline
\textbf{XL-DPO} & \cellcolor[rgb]{0.000,0.207,0.793}0.93 & \cellcolor[rgb]{0.000,0.074,0.926}0.98 & \cellcolor[rgb]{0.000,0.279,0.721}0.91 & \cellcolor[rgb]{0.000,0.833,0.167}0.72 & \cellcolor[rgb]{0.000,0.799,0.201}0.74 & \cellcolor[rgb]{0.391,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.917,0.083}0.70 & \cellcolor[rgb]{0.000,0.819,0.181}0.73 & \cellcolor[rgb]{0.000,0.958,0.042}0.68 & \cellcolor[rgb]{0.623,1.000,0.000}0.46 & \cellcolor[rgb]{0.445,1.000,0.000}0.52 & \cellcolor[rgb]{0.288,1.000,0.000}0.57 & \cellcolor[rgb]{0.277,1.000,0.000}0.58 & \cellcolor[rgb]{0.000,0.993,0.007}0.67 & \cellcolor[rgb]{0.000,0.599,0.401}0.80 & \cellcolor[rgb]{0.000,0.481,0.519}0.84 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.702,0.000}0.23 & \cellcolor[rgb]{0.377,1.000,0.000}0.54 \\
\textbf{XL-Base} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.231,0.769}0.92 & \cellcolor[rgb]{0.000,0.704,0.296}0.77 & \cellcolor[rgb]{0.000,0.648,0.352}0.79 & \cellcolor[rgb]{0.176,1.000,0.000}0.61 & \cellcolor[rgb]{0.060,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.920,0.080}0.70 & \cellcolor[rgb]{0.100,1.000,0.000}0.64 & \cellcolor[rgb]{0.334,1.000,0.000}0.56 & \cellcolor[rgb]{0.200,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.993,0.007}0.67 & \cellcolor[rgb]{0.000,0.956,0.044}0.68 & \cellcolor[rgb]{0.000,0.698,0.302}0.77 & \cellcolor[rgb]{0.000,0.434,0.566}0.86 & \cellcolor[rgb]{0.000,0.329,0.671}0.89 & \cellcolor[rgb]{1.000,0.753,0.000}0.25 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.334,1.000,0.000}0.56 \\
\textbf{XL-Light} & \cellcolor[rgb]{0.000,0.819,0.181}0.73 & \cellcolor[rgb]{0.000,0.648,0.352}0.79 & \cellcolor[rgb]{0.000,0.987,0.013}0.67 & \cellcolor[rgb]{0.000,0.688,0.312}0.77 & \cellcolor[rgb]{0.000,0.669,0.331}0.78 & \cellcolor[rgb]{0.000,0.975,0.025}0.68 & \cellcolor[rgb]{0.236,1.000,0.000}0.59 & \cellcolor[rgb]{0.085,1.000,0.000}0.64 & \cellcolor[rgb]{0.135,1.000,0.000}0.62 & \cellcolor[rgb]{0.343,1.000,0.000}0.55 & \cellcolor[rgb]{0.150,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.967,0.033}0.68 & \cellcolor[rgb]{0.000,0.973,0.027}0.68 & \cellcolor[rgb]{0.000,0.777,0.223}0.74 & \cellcolor[rgb]{0.000,0.625,0.375}0.79 & \cellcolor[rgb]{0.000,0.556,0.444}0.82 & \cellcolor[rgb]{0.722,1.000,0.000}0.42 & \cellcolor[rgb]{0.776,1.000,0.000}0.41 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 \\
\hline\hline
\end{tabular}
}
\end{table*}

\clearpage

\begin{table*}[tb]
\centering
\caption{Normalized Wasserstein Distance Matrix. Each column normalized by max distance to base models. \colorbox[rgb]{1,0,0}{\phantom{xx}} Short, \colorbox[rgb]{1,1,0}{\phantom{xx}} Medium-low, \colorbox[rgb]{0,1,0}{\phantom{xx}} Medium-high, \colorbox[rgb]{0,0,1}{\phantom{xx}} Long distance.}
\label{tab:wasserstein_a_photo_of_a_savory_single_fruit_on_a_dish}
\scalebox{0.55}{
\renewcommand{\arraystretch}{1.05}
\begin{tabular}{l|ccc|ccc|cccc|ccc|ccc|ccc} 
\hline\hline
& \multicolumn{19}{c}{\textbf{Prompt: A Photo Of A Savory Single Fruit On A Dish}} \\ 
\hline
& \multicolumn{3}{c|}{\textbf{Flux}} & \multicolumn{3}{c|}{\textbf{Kand}} & \multicolumn{4}{c|}{\textbf{SD1.5}} & \multicolumn{3}{c|}{\textbf{SD2.1}} & \multicolumn{3}{c|}{\textbf{SD3}} & \multicolumn{3}{c|}{\textbf{SDXL}} \\ 
\hline
& \rotatebox{45}{\small{F-Base}} & \rotatebox{45}{\small{F-LoRA}} & \rotatebox{45}{\small{F-Turbo}} & \rotatebox{45}{\small{K-Base}} & \rotatebox{45}{\small{K-Naru}} & \rotatebox{45}{\small{K-Poke}} & \rotatebox{45}{\small{1.5-v1.2}} & \rotatebox{45}{\small{1.5-v1.4}} & \rotatebox{45}{\small{1.5-Base}} & \rotatebox{45}{\small{1.5-Dream}} & \rotatebox{45}{\small{2.1-DPO}} & \rotatebox{45}{\small{2.1-Base}} & \rotatebox{45}{\small{2.1-Art}} & \rotatebox{45}{\small{SD3-Real}} & \rotatebox{45}{\small{SD3-Base}} & \rotatebox{45}{\small{SD3-Anim}} & \rotatebox{45}{\small{XL-DPO}} & \rotatebox{45}{\small{XL-Base}} & \rotatebox{45}{\small{XL-Light}} \\ 
\hline
\textbf{F-Base} & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.838,0.000}0.28 & \cellcolor[rgb]{0.996,1.000,0.000}0.33 & \cellcolor[rgb]{0.000,0.738,0.262}0.76 & \cellcolor[rgb]{0.000,0.302,0.698}0.90 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.115,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.072,0.928}0.98 & \cellcolor[rgb]{0.000,0.262,0.738}0.91 & \cellcolor[rgb]{0.000,0.219,0.781}0.93 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\textbf{F-LoRA} & \cellcolor[rgb]{1.000,0.673,0.000}0.22 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.885,0.000}0.29 & \cellcolor[rgb]{0.059,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.627,0.373}0.79 & \cellcolor[rgb]{0.000,0.631,0.369}0.79 & \cellcolor[rgb]{0.278,1.000,0.000}0.58 & \cellcolor[rgb]{0.000,0.566,0.434}0.81 & \cellcolor[rgb]{0.000,0.647,0.353}0.79 & \cellcolor[rgb]{0.000,0.636,0.364}0.79 & \cellcolor[rgb]{0.000,0.651,0.349}0.79 & \cellcolor[rgb]{0.000,0.746,0.254}0.75 & \cellcolor[rgb]{0.000,0.729,0.271}0.76 & \cellcolor[rgb]{0.000,0.549,0.451}0.82 & \cellcolor[rgb]{0.000,0.689,0.311}0.77 & \cellcolor[rgb]{0.000,0.693,0.307}0.77 & \cellcolor[rgb]{0.000,0.579,0.421}0.81 & \cellcolor[rgb]{0.000,0.598,0.402}0.80 & \cellcolor[rgb]{0.000,0.465,0.535}0.85 \\
\textbf{F-Turbo} & \cellcolor[rgb]{1.000,0.823,0.000}0.27 & \cellcolor[rgb]{1.000,0.903,0.000}0.30 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.219,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.850,0.150}0.72 & \cellcolor[rgb]{0.000,0.911,0.089}0.70 & \cellcolor[rgb]{0.383,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.619,0.381}0.80 & \cellcolor[rgb]{0.000,0.787,0.213}0.74 & \cellcolor[rgb]{0.000,0.622,0.378}0.79 & \cellcolor[rgb]{0.000,0.592,0.408}0.80 & \cellcolor[rgb]{0.000,0.567,0.433}0.81 & \cellcolor[rgb]{0.000,0.599,0.401}0.80 & \cellcolor[rgb]{0.000,0.439,0.561}0.86 & \cellcolor[rgb]{0.000,0.524,0.476}0.83 & \cellcolor[rgb]{0.000,0.525,0.475}0.83 & \cellcolor[rgb]{0.000,0.451,0.549}0.85 & \cellcolor[rgb]{0.000,0.547,0.453}0.82 & \cellcolor[rgb]{0.000,0.378,0.622}0.88 \\
\hline
\textbf{K-Base} & \cellcolor[rgb]{0.482,1.000,0.000}0.51 & \cellcolor[rgb]{0.377,1.000,0.000}0.54 & \cellcolor[rgb]{0.541,1.000,0.000}0.49 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.762,0.000}0.25 & \cellcolor[rgb]{0.530,1.000,0.000}0.49 & \cellcolor[rgb]{0.698,1.000,0.000}0.43 & \cellcolor[rgb]{0.197,1.000,0.000}0.60 & \cellcolor[rgb]{0.334,1.000,0.000}0.56 & \cellcolor[rgb]{0.122,1.000,0.000}0.63 & \cellcolor[rgb]{0.235,1.000,0.000}0.59 & \cellcolor[rgb]{0.213,1.000,0.000}0.60 & \cellcolor[rgb]{0.210,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.804,0.196}0.73 & \cellcolor[rgb]{0.000,0.877,0.123}0.71 & \cellcolor[rgb]{0.000,0.887,0.113}0.71 & \cellcolor[rgb]{0.044,1.000,0.000}0.65 & \cellcolor[rgb]{0.205,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.934,0.066}0.69 \\
\textbf{K-Naru} & \cellcolor[rgb]{0.448,1.000,0.000}0.52 & \cellcolor[rgb]{0.300,1.000,0.000}0.57 & \cellcolor[rgb]{0.486,1.000,0.000}0.50 & \cellcolor[rgb]{1.000,0.655,0.000}0.22 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.556,1.000,0.000}0.48 & \cellcolor[rgb]{0.341,1.000,0.000}0.55 & \cellcolor[rgb]{0.000,0.849,0.151}0.72 & \cellcolor[rgb]{0.147,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.786,0.214}0.74 & \cellcolor[rgb]{0.391,1.000,0.000}0.54 & \cellcolor[rgb]{0.286,1.000,0.000}0.57 & \cellcolor[rgb]{0.259,1.000,0.000}0.58 & \cellcolor[rgb]{0.048,1.000,0.000}0.65 & \cellcolor[rgb]{0.174,1.000,0.000}0.61 & \cellcolor[rgb]{0.182,1.000,0.000}0.61 & \cellcolor[rgb]{0.291,1.000,0.000}0.57 & \cellcolor[rgb]{0.416,1.000,0.000}0.53 & \cellcolor[rgb]{0.071,1.000,0.000}0.65 \\
\textbf{K-Poke} & \cellcolor[rgb]{0.000,0.914,0.086}0.70 & \cellcolor[rgb]{0.000,0.943,0.057}0.69 & \cellcolor[rgb]{0.218,1.000,0.000}0.60 & \cellcolor[rgb]{0.467,1.000,0.000}0.51 & \cellcolor[rgb]{0.252,1.000,0.000}0.58 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.977,0.023}0.68 & \cellcolor[rgb]{0.000,0.578,0.422}0.81 & \cellcolor[rgb]{0.000,0.637,0.363}0.79 & \cellcolor[rgb]{0.000,0.369,0.631}0.88 & \cellcolor[rgb]{0.474,1.000,0.000}0.51 & \cellcolor[rgb]{0.171,1.000,0.000}0.61 & \cellcolor[rgb]{0.147,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.956,0.044}0.68 & \cellcolor[rgb]{0.161,1.000,0.000}0.62 & \cellcolor[rgb]{0.163,1.000,0.000}0.61 & \cellcolor[rgb]{0.447,1.000,0.000}0.52 & \cellcolor[rgb]{0.413,1.000,0.000}0.53 & \cellcolor[rgb]{0.000,0.666,0.334}0.78 \\
\hline
\textbf{1.5-v1.2} & \cellcolor[rgb]{0.074,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.810,0.190}0.73 & \cellcolor[rgb]{0.000,0.991,0.009}0.67 & \cellcolor[rgb]{0.027,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.046,0.954}0.98 & \cellcolor[rgb]{0.000,0.026,0.974}0.99 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.657,1.000,0.000}0.45 & \cellcolor[rgb]{0.565,1.000,0.000}0.48 & \cellcolor[rgb]{0.375,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.204,0.796}0.93 & \cellcolor[rgb]{0.000,0.424,0.576}0.86 & \cellcolor[rgb]{0.000,0.393,0.607}0.87 & \cellcolor[rgb]{0.000,0.007,0.993}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.09 & \cellcolor[rgb]{0.000,0.000,1.000}1.08 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.204,0.796}0.93 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 \\
\textbf{1.5-v1.4} & \cellcolor[rgb]{0.000,0.984,0.016}0.68 & \cellcolor[rgb]{0.000,0.907,0.093}0.70 & \cellcolor[rgb]{0.000,0.995,0.005}0.67 & \cellcolor[rgb]{0.137,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.407,0.593}0.87 & \cellcolor[rgb]{0.000,0.602,0.398}0.80 & \cellcolor[rgb]{1.000,0.916,0.000}0.30 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.969,0.000}0.32 & \cellcolor[rgb]{0.792,1.000,0.000}0.40 & \cellcolor[rgb]{0.133,1.000,0.000}0.62 & \cellcolor[rgb]{0.211,1.000,0.000}0.60 & \cellcolor[rgb]{0.181,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.973,0.027}0.68 & \cellcolor[rgb]{0.000,0.804,0.196}0.73 & \cellcolor[rgb]{0.000,0.810,0.190}0.73 & \cellcolor[rgb]{0.000,0.972,0.028}0.68 & \cellcolor[rgb]{0.189,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.771,0.229}0.75 \\
\textbf{1.5-Base} & \cellcolor[rgb]{0.098,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.961,0.039}0.68 & \cellcolor[rgb]{0.119,1.000,0.000}0.63 & \cellcolor[rgb]{0.265,1.000,0.000}0.58 & \cellcolor[rgb]{0.000,0.753,0.247}0.75 & \cellcolor[rgb]{0.000,0.642,0.358}0.79 & \cellcolor[rgb]{1.000,0.987,0.000}0.33 & \cellcolor[rgb]{1.000,0.977,0.000}0.32 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.536,1.000,0.000}0.49 & \cellcolor[rgb]{0.099,1.000,0.000}0.64 & \cellcolor[rgb]{0.170,1.000,0.000}0.61 & \cellcolor[rgb]{0.172,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.925,0.075}0.69 & \cellcolor[rgb]{0.000,0.787,0.213}0.74 & \cellcolor[rgb]{0.000,0.797,0.203}0.74 & \cellcolor[rgb]{0.000,0.961,0.039}0.68 & \cellcolor[rgb]{0.172,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.833,0.167}0.72 \\
\textbf{1.5-Dream} & \cellcolor[rgb]{0.246,1.000,0.000}0.59 & \cellcolor[rgb]{0.141,1.000,0.000}0.62 & \cellcolor[rgb]{0.168,1.000,0.000}0.61 & \cellcolor[rgb]{0.224,1.000,0.000}0.59 & \cellcolor[rgb]{0.000,0.564,0.436}0.81 & \cellcolor[rgb]{0.000,0.622,0.378}0.79 & \cellcolor[rgb]{0.984,1.000,0.000}0.34 & \cellcolor[rgb]{0.894,1.000,0.000}0.37 & \cellcolor[rgb]{0.669,1.000,0.000}0.44 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.206,1.000,0.000}0.60 & \cellcolor[rgb]{0.234,1.000,0.000}0.59 & \cellcolor[rgb]{0.179,1.000,0.000}0.61 & \cellcolor[rgb]{0.060,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.996,0.004}0.67 & \cellcolor[rgb]{0.000,0.995,0.005}0.67 & \cellcolor[rgb]{0.001,1.000,0.000}0.67 & \cellcolor[rgb]{0.208,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.995,0.005}0.67 \\
\hline
\textbf{2.1-DPO} & \cellcolor[rgb]{0.000,0.343,0.657}0.89 & \cellcolor[rgb]{0.000,0.402,0.598}0.87 & \cellcolor[rgb]{0.000,0.392,0.608}0.87 & \cellcolor[rgb]{0.000,0.660,0.340}0.78 & \cellcolor[rgb]{0.000,0.520,0.480}0.83 & \cellcolor[rgb]{0.071,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.578,0.422}0.81 & \cellcolor[rgb]{0.000,0.603,0.397}0.80 & \cellcolor[rgb]{0.000,0.577,0.423}0.81 & \cellcolor[rgb]{0.000,0.480,0.520}0.84 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.746,0.000}0.25 & \cellcolor[rgb]{1.000,0.765,0.000}0.25 & \cellcolor[rgb]{1.000,0.939,0.000}0.31 & \cellcolor[rgb]{1.000,0.944,0.000}0.31 & \cellcolor[rgb]{1.000,0.958,0.000}0.32 & \cellcolor[rgb]{1.000,0.788,0.000}0.26 & \cellcolor[rgb]{1.000,0.766,0.000}0.25 & \cellcolor[rgb]{0.382,1.000,0.000}0.54 \\
\textbf{2.1-Base} & \cellcolor[rgb]{0.000,0.787,0.213}0.74 & \cellcolor[rgb]{0.000,0.924,0.076}0.70 & \cellcolor[rgb]{0.000,0.805,0.195}0.73 & \cellcolor[rgb]{0.026,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.797,0.203}0.74 & \cellcolor[rgb]{0.064,1.000,0.000}0.65 & \cellcolor[rgb]{0.139,1.000,0.000}0.62 & \cellcolor[rgb]{0.087,1.000,0.000}0.64 & \cellcolor[rgb]{0.058,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.934,0.066}0.69 & \cellcolor[rgb]{1.000,0.623,0.000}0.21 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.081,0.000}0.03 & \cellcolor[rgb]{0.837,1.000,0.000}0.39 & \cellcolor[rgb]{0.912,1.000,0.000}0.36 & \cellcolor[rgb]{0.913,1.000,0.000}0.36 & \cellcolor[rgb]{0.811,1.000,0.000}0.39 & \cellcolor[rgb]{0.940,1.000,0.000}0.35 & \cellcolor[rgb]{0.325,1.000,0.000}0.56 \\
\textbf{2.1-Art} & \cellcolor[rgb]{0.000,0.792,0.208}0.74 & \cellcolor[rgb]{0.000,0.914,0.086}0.70 & \cellcolor[rgb]{0.000,0.839,0.161}0.72 & \cellcolor[rgb]{0.027,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.766,0.234}0.75 & \cellcolor[rgb]{0.043,1.000,0.000}0.66 & \cellcolor[rgb]{0.121,1.000,0.000}0.63 & \cellcolor[rgb]{0.059,1.000,0.000}0.65 & \cellcolor[rgb]{0.065,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.873,0.127}0.71 & \cellcolor[rgb]{1.000,0.637,0.000}0.21 & \cellcolor[rgb]{1.000,0.081,0.000}0.03 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.848,1.000,0.000}0.38 & \cellcolor[rgb]{0.877,1.000,0.000}0.37 & \cellcolor[rgb]{0.878,1.000,0.000}0.37 & \cellcolor[rgb]{0.797,1.000,0.000}0.40 & \cellcolor[rgb]{0.899,1.000,0.000}0.36 & \cellcolor[rgb]{0.359,1.000,0.000}0.55 \\
\hline
\textbf{SD3-Real} & \cellcolor[rgb]{0.000,0.000,1.000}1.22 & \cellcolor[rgb]{0.000,0.000,1.000}1.24 & \cellcolor[rgb]{0.000,0.000,1.000}1.27 & \cellcolor[rgb]{0.000,0.000,1.000}1.34 & \cellcolor[rgb]{0.000,0.000,1.000}1.39 & \cellcolor[rgb]{0.000,0.000,1.000}1.19 & \cellcolor[rgb]{0.000,0.000,1.000}1.19 & \cellcolor[rgb]{0.000,0.000,1.000}1.20 & \cellcolor[rgb]{0.000,0.000,1.000}1.21 & \cellcolor[rgb]{0.000,0.000,1.000}1.25 & \cellcolor[rgb]{0.718,1.000,0.000}0.43 & \cellcolor[rgb]{0.104,1.000,0.000}0.63 & \cellcolor[rgb]{0.118,1.000,0.000}0.63 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.888,0.000}0.29 & \cellcolor[rgb]{1.000,0.910,0.000}0.30 & \cellcolor[rgb]{0.745,1.000,0.000}0.42 & \cellcolor[rgb]{0.803,1.000,0.000}0.40 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 \\
\textbf{SD3-Base} & \cellcolor[rgb]{0.000,0.177,0.823}0.94 & \cellcolor[rgb]{0.000,0.284,0.716}0.91 & \cellcolor[rgb]{0.000,0.151,0.849}0.95 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.518,0.482}0.83 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.998,1.000,0.000}0.33 & \cellcolor[rgb]{0.624,1.000,0.000}0.46 & \cellcolor[rgb]{0.576,1.000,0.000}0.47 & \cellcolor[rgb]{1.000,0.687,0.000}0.23 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.006,0.000}0.00 & \cellcolor[rgb]{0.887,1.000,0.000}0.37 & \cellcolor[rgb]{0.914,1.000,0.000}0.36 & \cellcolor[rgb]{0.000,0.535,0.465}0.82 \\
\textbf{SD3-Anim} & \cellcolor[rgb]{0.000,0.210,0.790}0.93 & \cellcolor[rgb]{0.000,0.320,0.680}0.89 & \cellcolor[rgb]{0.000,0.184,0.816}0.94 & \cellcolor[rgb]{0.000,0.049,0.951}0.98 & \cellcolor[rgb]{0.000,0.048,0.952}0.98 & \cellcolor[rgb]{0.000,0.549,0.451}0.82 & \cellcolor[rgb]{0.000,0.039,0.961}0.99 & \cellcolor[rgb]{0.000,0.042,0.958}0.99 & \cellcolor[rgb]{0.000,0.048,0.952}0.98 & \cellcolor[rgb]{0.000,0.034,0.966}0.99 & \cellcolor[rgb]{0.995,1.000,0.000}0.33 & \cellcolor[rgb]{0.641,1.000,0.000}0.45 & \cellcolor[rgb]{0.594,1.000,0.000}0.47 & \cellcolor[rgb]{1.000,0.695,0.000}0.23 & \cellcolor[rgb]{1.000,0.006,0.000}0.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.886,1.000,0.000}0.37 & \cellcolor[rgb]{0.917,1.000,0.000}0.36 & \cellcolor[rgb]{0.000,0.565,0.435}0.81 \\
\hline
\textbf{XL-DPO} & \cellcolor[rgb]{0.000,0.157,0.843}0.95 & \cellcolor[rgb]{0.000,0.135,0.865}0.96 & \cellcolor[rgb]{0.000,0.047,0.953}0.98 & \cellcolor[rgb]{0.000,0.218,0.782}0.93 & \cellcolor[rgb]{0.000,0.177,0.823}0.94 & \cellcolor[rgb]{0.000,0.900,0.100}0.70 & \cellcolor[rgb]{0.000,0.088,0.912}0.97 & \cellcolor[rgb]{0.000,0.208,0.792}0.93 & \cellcolor[rgb]{0.000,0.215,0.785}0.93 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{1.000,0.843,0.000}0.28 & \cellcolor[rgb]{0.486,1.000,0.000}0.50 & \cellcolor[rgb]{0.465,1.000,0.000}0.51 & \cellcolor[rgb]{1.000,0.982,0.000}0.32 & \cellcolor[rgb]{0.880,1.000,0.000}0.37 & \cellcolor[rgb]{0.866,1.000,0.000}0.38 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.422,0.000}0.14 & \cellcolor[rgb]{0.293,1.000,0.000}0.57 \\
\textbf{XL-Base} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.311,0.689}0.90 & \cellcolor[rgb]{0.000,0.244,0.756}0.92 & \cellcolor[rgb]{0.000,0.733,0.267}0.76 & \cellcolor[rgb]{0.000,0.265,0.735}0.91 & \cellcolor[rgb]{0.000,0.376,0.624}0.88 & \cellcolor[rgb]{0.000,0.372,0.628}0.88 & \cellcolor[rgb]{0.000,0.157,0.843}0.95 & \cellcolor[rgb]{1.000,0.864,0.000}0.29 & \cellcolor[rgb]{0.578,1.000,0.000}0.47 & \cellcolor[rgb]{0.519,1.000,0.000}0.49 & \cellcolor[rgb]{1.000,0.987,0.000}0.33 & \cellcolor[rgb]{0.848,1.000,0.000}0.38 & \cellcolor[rgb]{0.838,1.000,0.000}0.38 & \cellcolor[rgb]{1.000,0.445,0.000}0.15 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.194,1.000,0.000}0.60 \\
\textbf{XL-Light} & \cellcolor[rgb]{0.375,1.000,0.000}0.54 & \cellcolor[rgb]{0.288,1.000,0.000}0.57 & \cellcolor[rgb]{0.267,1.000,0.000}0.58 & \cellcolor[rgb]{0.321,1.000,0.000}0.56 & \cellcolor[rgb]{0.179,1.000,0.000}0.61 & \cellcolor[rgb]{0.188,1.000,0.000}0.61 & \cellcolor[rgb]{0.385,1.000,0.000}0.54 & \cellcolor[rgb]{0.251,1.000,0.000}0.58 & \cellcolor[rgb]{0.311,1.000,0.000}0.56 & \cellcolor[rgb]{0.276,1.000,0.000}0.58 & \cellcolor[rgb]{0.998,1.000,0.000}0.33 & \cellcolor[rgb]{0.765,1.000,0.000}0.41 & \cellcolor[rgb]{0.787,1.000,0.000}0.40 & \cellcolor[rgb]{0.581,1.000,0.000}0.47 & \cellcolor[rgb]{0.575,1.000,0.000}0.47 & \cellcolor[rgb]{0.576,1.000,0.000}0.47 & \cellcolor[rgb]{1.000,0.989,0.000}0.33 & \cellcolor[rgb]{1.000,0.993,0.000}0.33 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 \\
\hline\hline
\end{tabular}
}
\end{table*}

\begin{table*}[tb]
\centering
\caption{Normalized Wasserstein Distance Matrix. Each column normalized by max distance to base models. \colorbox[rgb]{1,0,0}{\phantom{xx}} Short, \colorbox[rgb]{1,1,0}{\phantom{xx}} Medium-low, \colorbox[rgb]{0,1,0}{\phantom{xx}} Medium-high, \colorbox[rgb]{0,0,1}{\phantom{xx}} Long distance.}
\label{tab:wasserstein_a_photo_of_a_savory_single_fruit_on_a_wooden_floor}
\scalebox{0.55}{
\renewcommand{\arraystretch}{1.05}
\begin{tabular}{l|ccc|ccc|cccc|ccc|ccc|ccc} 
\hline\hline
& \multicolumn{19}{c}{\textbf{Prompt: A Photo Of A Savory Single Fruit On A Wooden Floor}} \\ 
\hline
& \multicolumn{3}{c|}{\textbf{Flux}} & \multicolumn{3}{c|}{\textbf{Kand}} & \multicolumn{4}{c|}{\textbf{SD1.5}} & \multicolumn{3}{c|}{\textbf{SD2.1}} & \multicolumn{3}{c|}{\textbf{SD3}} & \multicolumn{3}{c|}{\textbf{SDXL}} \\ 
\hline
& \rotatebox{45}{\small{F-Base}} & \rotatebox{45}{\small{F-LoRA}} & \rotatebox{45}{\small{F-Turbo}} & \rotatebox{45}{\small{K-Base}} & \rotatebox{45}{\small{K-Naru}} & \rotatebox{45}{\small{K-Poke}} & \rotatebox{45}{\small{1.5-v1.2}} & \rotatebox{45}{\small{1.5-v1.4}} & \rotatebox{45}{\small{1.5-Base}} & \rotatebox{45}{\small{1.5-Dream}} & \rotatebox{45}{\small{2.1-DPO}} & \rotatebox{45}{\small{2.1-Base}} & \rotatebox{45}{\small{2.1-Art}} & \rotatebox{45}{\small{SD3-Real}} & \rotatebox{45}{\small{SD3-Base}} & \rotatebox{45}{\small{SD3-Anim}} & \rotatebox{45}{\small{XL-DPO}} & \rotatebox{45}{\small{XL-Base}} & \rotatebox{45}{\small{XL-Light}} \\ 
\hline
\textbf{F-Base} & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.807,0.000}0.27 & \cellcolor[rgb]{1.000,0.842,0.000}0.28 & \cellcolor[rgb]{0.078,1.000,0.000}0.64 & \cellcolor[rgb]{0.098,1.000,0.000}0.64 & \cellcolor[rgb]{0.502,1.000,0.000}0.50 & \cellcolor[rgb]{0.271,1.000,0.000}0.58 & \cellcolor[rgb]{0.057,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.603,0.397}0.80 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.122,0.878}0.96 & \cellcolor[rgb]{0.000,0.711,0.289}0.77 & \cellcolor[rgb]{0.000,0.703,0.297}0.77 & \cellcolor[rgb]{0.000,0.581,0.419}0.81 & \cellcolor[rgb]{0.000,0.658,0.342}0.78 & \cellcolor[rgb]{0.000,0.657,0.343}0.78 & \cellcolor[rgb]{0.000,0.332,0.668}0.89 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.942,0.058}0.69 \\
\textbf{F-LoRA} & \cellcolor[rgb]{1.000,0.803,0.000}0.27 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.840,0.000}0.28 & \cellcolor[rgb]{0.000,0.840,0.160}0.72 & \cellcolor[rgb]{0.000,0.948,0.052}0.69 & \cellcolor[rgb]{0.092,1.000,0.000}0.64 & \cellcolor[rgb]{0.085,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.954,0.046}0.69 & \cellcolor[rgb]{0.000,0.688,0.312}0.77 & \cellcolor[rgb]{0.000,0.134,0.866}0.96 & \cellcolor[rgb]{0.000,0.210,0.790}0.93 & \cellcolor[rgb]{0.000,0.670,0.330}0.78 & \cellcolor[rgb]{0.000,0.657,0.343}0.78 & \cellcolor[rgb]{0.095,1.000,0.000}0.64 & \cellcolor[rgb]{0.310,1.000,0.000}0.56 & \cellcolor[rgb]{0.309,1.000,0.000}0.56 & \cellcolor[rgb]{0.000,0.506,0.494}0.83 & \cellcolor[rgb]{0.000,0.283,0.717}0.91 & \cellcolor[rgb]{0.042,1.000,0.000}0.66 \\
\textbf{F-Turbo} & \cellcolor[rgb]{1.000,0.894,0.000}0.29 & \cellcolor[rgb]{1.000,0.896,0.000}0.30 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.186,0.814}0.94 & \cellcolor[rgb]{0.000,0.275,0.725}0.91 & \cellcolor[rgb]{0.000,0.590,0.410}0.81 & \cellcolor[rgb]{0.526,1.000,0.000}0.49 & \cellcolor[rgb]{0.327,1.000,0.000}0.56 & \cellcolor[rgb]{0.000,0.883,0.117}0.71 & \cellcolor[rgb]{0.000,0.000,1.000}1.10 & \cellcolor[rgb]{0.000,0.341,0.659}0.89 & \cellcolor[rgb]{0.000,0.952,0.048}0.69 & \cellcolor[rgb]{0.000,0.928,0.072}0.69 & \cellcolor[rgb]{0.000,0.430,0.570}0.86 & \cellcolor[rgb]{0.000,0.513,0.487}0.83 & \cellcolor[rgb]{0.000,0.510,0.490}0.83 & \cellcolor[rgb]{0.000,0.462,0.538}0.85 & \cellcolor[rgb]{0.000,0.183,0.817}0.94 & \cellcolor[rgb]{0.000,0.580,0.420}0.81 \\
\hline
\textbf{K-Base} & \cellcolor[rgb]{0.216,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.990,0.010}0.67 & \cellcolor[rgb]{0.000,0.546,0.454}0.82 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.320,0.000}0.11 & \cellcolor[rgb]{1.000,0.634,0.000}0.21 & \cellcolor[rgb]{0.139,1.000,0.000}0.62 & \cellcolor[rgb]{0.140,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.932,0.068}0.69 & \cellcolor[rgb]{0.301,1.000,0.000}0.57 & \cellcolor[rgb]{0.000,0.678,0.322}0.78 & \cellcolor[rgb]{0.000,0.831,0.169}0.73 & \cellcolor[rgb]{0.000,0.889,0.111}0.71 & \cellcolor[rgb]{0.021,1.000,0.000}0.66 & \cellcolor[rgb]{0.201,1.000,0.000}0.60 & \cellcolor[rgb]{0.212,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.202,0.798}0.93 & \cellcolor[rgb]{0.000,0.198,0.802}0.93 & \cellcolor[rgb]{0.000,0.817,0.183}0.73 \\
\textbf{K-Naru} & \cellcolor[rgb]{0.069,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.905,0.095}0.70 & \cellcolor[rgb]{0.000,0.394,0.606}0.87 & \cellcolor[rgb]{1.000,0.351,0.000}0.12 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.713,0.000}0.24 & \cellcolor[rgb]{0.000,0.937,0.063}0.69 & \cellcolor[rgb]{0.000,0.950,0.050}0.69 & \cellcolor[rgb]{0.000,0.678,0.322}0.78 & \cellcolor[rgb]{0.090,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.442,0.558}0.85 & \cellcolor[rgb]{0.000,0.621,0.379}0.79 & \cellcolor[rgb]{0.000,0.696,0.304}0.77 & \cellcolor[rgb]{0.106,1.000,0.000}0.63 & \cellcolor[rgb]{0.253,1.000,0.000}0.58 & \cellcolor[rgb]{0.262,1.000,0.000}0.58 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.070,0.930}0.98 & \cellcolor[rgb]{0.000,0.760,0.240}0.75 \\
\textbf{K-Poke} & \cellcolor[rgb]{0.391,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.938,0.062}0.69 & \cellcolor[rgb]{0.000,0.557,0.443}0.82 & \cellcolor[rgb]{1.000,0.735,0.000}0.24 & \cellcolor[rgb]{1.000,0.755,0.000}0.25 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.983,0.017}0.68 & \cellcolor[rgb]{0.000,0.908,0.092}0.70 & \cellcolor[rgb]{0.000,0.662,0.338}0.78 & \cellcolor[rgb]{0.065,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.202,0.798}0.93 & \cellcolor[rgb]{0.000,0.479,0.521}0.84 & \cellcolor[rgb]{0.000,0.506,0.494}0.83 & \cellcolor[rgb]{0.000,0.965,0.035}0.68 & \cellcolor[rgb]{0.097,1.000,0.000}0.64 & \cellcolor[rgb]{0.106,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.646,0.354}0.79 \\
\hline
\textbf{1.5-v1.2} & \cellcolor[rgb]{0.000,0.000,1.000}1.15 & \cellcolor[rgb]{0.000,0.000,1.000}1.28 & \cellcolor[rgb]{0.000,0.243,0.757}0.92 & \cellcolor[rgb]{0.000,0.000,1.000}1.33 & \cellcolor[rgb]{0.000,0.000,1.000}1.35 & \cellcolor[rgb]{0.000,0.000,1.000}1.25 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.710,0.000}0.23 & \cellcolor[rgb]{0.609,1.000,0.000}0.46 & \cellcolor[rgb]{0.000,0.000,1.000}1.10 & \cellcolor[rgb]{0.000,0.994,0.006}0.67 & \cellcolor[rgb]{0.768,1.000,0.000}0.41 & \cellcolor[rgb]{0.755,1.000,0.000}0.41 & \cellcolor[rgb]{0.000,0.000,1.000}1.37 & \cellcolor[rgb]{0.000,0.000,1.000}1.56 & \cellcolor[rgb]{0.000,0.000,1.000}1.55 & \cellcolor[rgb]{0.000,0.000,1.000}1.28 & \cellcolor[rgb]{0.000,0.000,1.000}1.33 & \cellcolor[rgb]{0.000,0.000,1.000}1.60 \\
\textbf{1.5-v1.4} & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.08 & \cellcolor[rgb]{0.000,0.531,0.469}0.82 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{1.000,0.560,0.000}0.18 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.855,0.000}0.28 & \cellcolor[rgb]{0.000,0.669,0.331}0.78 & \cellcolor[rgb]{0.370,1.000,0.000}0.54 & \cellcolor[rgb]{0.878,1.000,0.000}0.37 & \cellcolor[rgb]{0.888,1.000,0.000}0.37 & \cellcolor[rgb]{0.000,0.000,1.000}1.12 & \cellcolor[rgb]{0.000,0.000,1.000}1.23 & \cellcolor[rgb]{0.000,0.000,1.000}1.22 & \cellcolor[rgb]{0.000,0.030,0.970}0.99 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.19 \\
\textbf{1.5-Base} & \cellcolor[rgb]{0.000,0.274,0.726}0.91 & \cellcolor[rgb]{0.000,0.357,0.643}0.88 & \cellcolor[rgb]{0.000,0.732,0.268}0.76 & \cellcolor[rgb]{0.000,0.460,0.540}0.85 & \cellcolor[rgb]{0.000,0.400,0.600}0.87 & \cellcolor[rgb]{0.000,0.530,0.470}0.83 & \cellcolor[rgb]{1.000,0.802,0.000}0.26 & \cellcolor[rgb]{1.000,0.620,0.000}0.20 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.391,1.000,0.000}0.54 & \cellcolor[rgb]{0.676,1.000,0.000}0.44 & \cellcolor[rgb]{0.901,1.000,0.000}0.36 & \cellcolor[rgb]{0.887,1.000,0.000}0.37 & \cellcolor[rgb]{0.000,0.420,0.580}0.86 & \cellcolor[rgb]{0.000,0.337,0.663}0.89 & \cellcolor[rgb]{0.000,0.341,0.659}0.89 & \cellcolor[rgb]{0.000,0.714,0.286}0.76 & \cellcolor[rgb]{0.000,0.690,0.310}0.77 & \cellcolor[rgb]{0.000,0.391,0.609}0.87 \\
\textbf{1.5-Dream} & \cellcolor[rgb]{0.000,0.169,0.831}0.94 & \cellcolor[rgb]{0.000,0.281,0.719}0.91 & \cellcolor[rgb]{0.000,0.076,0.924}0.97 & \cellcolor[rgb]{0.270,1.000,0.000}0.58 & \cellcolor[rgb]{0.222,1.000,0.000}0.59 & \cellcolor[rgb]{0.297,1.000,0.000}0.57 & \cellcolor[rgb]{0.434,1.000,0.000}0.52 & \cellcolor[rgb]{0.589,1.000,0.000}0.47 & \cellcolor[rgb]{0.657,1.000,0.000}0.45 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.309,1.000,0.000}0.56 & \cellcolor[rgb]{0.299,1.000,0.000}0.57 & \cellcolor[rgb]{0.320,1.000,0.000}0.56 & \cellcolor[rgb]{0.210,1.000,0.000}0.60 & \cellcolor[rgb]{0.302,1.000,0.000}0.57 & \cellcolor[rgb]{0.312,1.000,0.000}0.56 & \cellcolor[rgb]{0.000,0.460,0.540}0.85 & \cellcolor[rgb]{0.000,0.595,0.405}0.80 & \cellcolor[rgb]{0.000,0.604,0.396}0.80 \\
\hline
\textbf{2.1-DPO} & \cellcolor[rgb]{0.000,0.236,0.764}0.92 & \cellcolor[rgb]{0.000,0.306,0.694}0.90 & \cellcolor[rgb]{0.000,0.595,0.405}0.80 & \cellcolor[rgb]{0.000,0.592,0.408}0.80 & \cellcolor[rgb]{0.000,0.581,0.419}0.81 & \cellcolor[rgb]{0.000,0.503,0.497}0.83 & \cellcolor[rgb]{1.000,0.985,0.000}0.32 & \cellcolor[rgb]{0.988,1.000,0.000}0.33 & \cellcolor[rgb]{0.875,1.000,0.000}0.37 & \cellcolor[rgb]{0.280,1.000,0.000}0.57 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.505,0.000}0.17 & \cellcolor[rgb]{1.000,0.506,0.000}0.17 & \cellcolor[rgb]{0.000,0.601,0.399}0.80 & \cellcolor[rgb]{0.000,0.751,0.249}0.75 & \cellcolor[rgb]{0.000,0.748,0.252}0.75 & \cellcolor[rgb]{0.049,1.000,0.000}0.65 & \cellcolor[rgb]{0.082,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.549,0.451}0.82 \\
\textbf{2.1-Base} & \cellcolor[rgb]{0.000,0.068,0.932}0.98 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.528,0.472}0.83 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{1.000,0.796,0.000}0.26 & \cellcolor[rgb]{1.000,0.919,0.000}0.30 & \cellcolor[rgb]{0.768,1.000,0.000}0.41 & \cellcolor[rgb]{0.000,0.701,0.299}0.77 & \cellcolor[rgb]{1.000,0.672,0.000}0.22 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.065,0.000}0.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.672,0.328}0.78 & \cellcolor[rgb]{0.000,0.624,0.376}0.79 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\textbf{2.1-Art} & \cellcolor[rgb]{0.000,0.021,0.979}0.99 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.469,0.531}0.85 & \cellcolor[rgb]{0.000,0.044,0.956}0.99 & \cellcolor[rgb]{0.000,0.057,0.943}0.98 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{1.000,0.815,0.000}0.27 & \cellcolor[rgb]{1.000,0.921,0.000}0.30 & \cellcolor[rgb]{0.736,1.000,0.000}0.42 & \cellcolor[rgb]{0.000,0.701,0.299}0.77 & \cellcolor[rgb]{1.000,0.681,0.000}0.22 & \cellcolor[rgb]{1.000,0.066,0.000}0.02 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.615,0.385}0.80 & \cellcolor[rgb]{0.000,0.571,0.429}0.81 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 \\
\hline
\textbf{SD3-Real} & \cellcolor[rgb]{0.000,0.000,1.000}1.96 & \cellcolor[rgb]{0.000,0.000,1.000}1.56 & \cellcolor[rgb]{0.000,0.000,1.000}1.97 & \cellcolor[rgb]{0.000,0.000,1.000}1.74 & \cellcolor[rgb]{0.000,0.000,1.000}1.52 & \cellcolor[rgb]{0.000,0.000,1.000}1.54 & \cellcolor[rgb]{0.000,0.000,1.000}1.68 & \cellcolor[rgb]{0.000,0.000,1.000}1.73 & \cellcolor[rgb]{0.000,0.000,1.000}1.84 & \cellcolor[rgb]{0.000,0.000,1.000}1.54 & \cellcolor[rgb]{0.000,0.000,1.000}2.03 & \cellcolor[rgb]{0.000,0.000,1.000}1.90 & \cellcolor[rgb]{0.000,0.000,1.000}1.89 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.883,1.000,0.000}0.37 & \cellcolor[rgb]{0.897,1.000,0.000}0.37 & \cellcolor[rgb]{0.000,0.000,1.000}2.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.70 & \cellcolor[rgb]{0.000,0.000,1.000}1.57 \\
\textbf{SD3-Base} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.834,0.166}0.72 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.519,0.481}0.83 & \cellcolor[rgb]{0.000,0.804,0.196}0.73 & \cellcolor[rgb]{0.000,0.738,0.262}0.76 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.705,0.295}0.77 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{1.000,0.589,0.000}0.19 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.006,0.000}0.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.359,0.641}0.88 & \cellcolor[rgb]{0.000,0.688,0.312}0.77 \\
\textbf{SD3-Anim} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.829,0.171}0.73 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.530,0.470}0.82 & \cellcolor[rgb]{0.000,0.813,0.187}0.73 & \cellcolor[rgb]{0.000,0.745,0.255}0.75 & \cellcolor[rgb]{0.000,0.007,0.993}1.00 & \cellcolor[rgb]{0.000,0.005,0.995}1.00 & \cellcolor[rgb]{0.000,0.001,0.999}1.00 & \cellcolor[rgb]{0.000,0.716,0.284}0.76 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{1.000,0.582,0.000}0.19 & \cellcolor[rgb]{1.000,0.006,0.000}0.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.001,0.999}1.00 & \cellcolor[rgb]{0.000,0.363,0.637}0.88 & \cellcolor[rgb]{0.000,0.702,0.298}0.77 \\
\hline
\textbf{XL-DPO} & \cellcolor[rgb]{0.059,1.000,0.000}0.65 & \cellcolor[rgb]{0.173,1.000,0.000}0.61 & \cellcolor[rgb]{0.256,1.000,0.000}0.58 & \cellcolor[rgb]{0.000,0.804,0.196}0.73 & \cellcolor[rgb]{0.000,0.821,0.179}0.73 & \cellcolor[rgb]{0.000,0.941,0.059}0.69 & \cellcolor[rgb]{0.583,1.000,0.000}0.47 & \cellcolor[rgb]{0.614,1.000,0.000}0.46 & \cellcolor[rgb]{0.526,1.000,0.000}0.49 & \cellcolor[rgb]{0.042,1.000,0.000}0.66 & \cellcolor[rgb]{0.511,1.000,0.000}0.50 & \cellcolor[rgb]{0.663,1.000,0.000}0.44 & \cellcolor[rgb]{0.647,1.000,0.000}0.45 & \cellcolor[rgb]{0.201,1.000,0.000}0.60 & \cellcolor[rgb]{0.290,1.000,0.000}0.57 & \cellcolor[rgb]{0.293,1.000,0.000}0.57 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.782,0.000}0.26 & \cellcolor[rgb]{0.637,1.000,0.000}0.45 \\
\textbf{XL-Base} & \cellcolor[rgb]{0.000,0.625,0.375}0.79 & \cellcolor[rgb]{0.000,0.839,0.161}0.72 & \cellcolor[rgb]{0.000,0.901,0.099}0.70 & \cellcolor[rgb]{0.000,0.606,0.394}0.80 & \cellcolor[rgb]{0.000,0.717,0.283}0.76 & \cellcolor[rgb]{0.000,0.660,0.340}0.78 & \cellcolor[rgb]{0.403,1.000,0.000}0.53 & \cellcolor[rgb]{0.449,1.000,0.000}0.52 & \cellcolor[rgb]{0.383,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.983,0.017}0.68 & \cellcolor[rgb]{0.411,1.000,0.000}0.53 & \cellcolor[rgb]{0.520,1.000,0.000}0.49 & \cellcolor[rgb]{0.506,1.000,0.000}0.50 & \cellcolor[rgb]{0.340,1.000,0.000}0.55 & \cellcolor[rgb]{0.360,1.000,0.000}0.55 & \cellcolor[rgb]{0.365,1.000,0.000}0.55 & \cellcolor[rgb]{1.000,0.850,0.000}0.28 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.468,1.000,0.000}0.51 \\
\textbf{XL-Light} & \cellcolor[rgb]{0.424,1.000,0.000}0.53 & \cellcolor[rgb]{0.492,1.000,0.000}0.50 & \cellcolor[rgb]{0.261,1.000,0.000}0.58 & \cellcolor[rgb]{0.203,1.000,0.000}0.60 & \cellcolor[rgb]{0.316,1.000,0.000}0.56 & \cellcolor[rgb]{0.330,1.000,0.000}0.56 & \cellcolor[rgb]{0.166,1.000,0.000}0.61 & \cellcolor[rgb]{0.262,1.000,0.000}0.58 & \cellcolor[rgb]{0.250,1.000,0.000}0.59 & \cellcolor[rgb]{0.069,1.000,0.000}0.65 & \cellcolor[rgb]{0.059,1.000,0.000}0.65 & \cellcolor[rgb]{0.214,1.000,0.000}0.60 & \cellcolor[rgb]{0.209,1.000,0.000}0.60 & \cellcolor[rgb]{0.518,1.000,0.000}0.49 & \cellcolor[rgb]{0.613,1.000,0.000}0.46 & \cellcolor[rgb]{0.623,1.000,0.000}0.46 & \cellcolor[rgb]{0.577,1.000,0.000}0.47 & \cellcolor[rgb]{0.526,1.000,0.000}0.49 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 \\
\hline\hline
\end{tabular}
}
\end{table*}

\clearpage

\begin{table*}[tb]
\centering
\caption{Normalized Wasserstein Distance Matrix. Each column normalized by max distance to base models. \colorbox[rgb]{1,0,0}{\phantom{xx}} Short, \colorbox[rgb]{1,1,0}{\phantom{xx}} Medium-low, \colorbox[rgb]{0,1,0}{\phantom{xx}} Medium-high, \colorbox[rgb]{0,0,1}{\phantom{xx}} Long distance.}
\label{tab:wasserstein_a_photo_of_a_sweet_baked_good_against_a_brick_wall}
\scalebox{0.55}{
\renewcommand{\arraystretch}{1.05}
\begin{tabular}{l|ccc|ccc|cccc|ccc|ccc|ccc} 
\hline\hline
& \multicolumn{19}{c}{\textbf{Prompt: A Photo Of A Sweet Baked Good Against A Brick Wall}} \\ 
\hline
& \multicolumn{3}{c|}{\textbf{Flux}} & \multicolumn{3}{c|}{\textbf{Kand}} & \multicolumn{4}{c|}{\textbf{SD1.5}} & \multicolumn{3}{c|}{\textbf{SD2.1}} & \multicolumn{3}{c|}{\textbf{SD3}} & \multicolumn{3}{c|}{\textbf{SDXL}} \\ 
\hline
& \rotatebox{45}{\small{F-Base}} & \rotatebox{45}{\small{F-LoRA}} & \rotatebox{45}{\small{F-Turbo}} & \rotatebox{45}{\small{K-Base}} & \rotatebox{45}{\small{K-Naru}} & \rotatebox{45}{\small{K-Poke}} & \rotatebox{45}{\small{1.5-v1.2}} & \rotatebox{45}{\small{1.5-v1.4}} & \rotatebox{45}{\small{1.5-Base}} & \rotatebox{45}{\small{1.5-Dream}} & \rotatebox{45}{\small{2.1-DPO}} & \rotatebox{45}{\small{2.1-Base}} & \rotatebox{45}{\small{2.1-Art}} & \rotatebox{45}{\small{SD3-Real}} & \rotatebox{45}{\small{SD3-Base}} & \rotatebox{45}{\small{SD3-Anim}} & \rotatebox{45}{\small{XL-DPO}} & \rotatebox{45}{\small{XL-Base}} & \rotatebox{45}{\small{XL-Light}} \\ 
\hline
\textbf{F-Base} & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.662,0.000}0.22 & \cellcolor[rgb]{1.000,0.698,0.000}0.23 & \cellcolor[rgb]{0.000,0.005,0.995}1.00 & \cellcolor[rgb]{0.000,0.903,0.097}0.70 & \cellcolor[rgb]{0.464,1.000,0.000}0.51 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.313,0.687}0.90 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.770,1.000,0.000}0.41 & \cellcolor[rgb]{0.000,0.874,0.126}0.71 & \cellcolor[rgb]{0.000,0.790,0.210}0.74 & \cellcolor[rgb]{0.000,0.373,0.627}0.88 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.978,0.022}0.68 \\
\textbf{F-LoRA} & \cellcolor[rgb]{1.000,0.667,0.000}0.22 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.957,1.000,0.000}0.34 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.455,0.545}0.85 & \cellcolor[rgb]{0.085,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.098,0.902}0.97 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.208,0.792}0.93 & \cellcolor[rgb]{0.000,0.340,0.660}0.89 & \cellcolor[rgb]{0.000,0.352,0.648}0.88 & \cellcolor[rgb]{0.000,0.347,0.653}0.89 & \cellcolor[rgb]{1.000,0.903,0.000}0.30 & \cellcolor[rgb]{0.427,1.000,0.000}0.52 & \cellcolor[rgb]{0.363,1.000,0.000}0.55 & \cellcolor[rgb]{0.000,0.133,0.867}0.96 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.630,0.370}0.79 \\
\textbf{F-Turbo} & \cellcolor[rgb]{1.000,0.580,0.000}0.19 & \cellcolor[rgb]{1.000,0.860,0.000}0.28 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.679,0.321}0.78 & \cellcolor[rgb]{0.134,1.000,0.000}0.62 & \cellcolor[rgb]{0.505,1.000,0.000}0.50 & \cellcolor[rgb]{0.000,0.490,0.510}0.84 & \cellcolor[rgb]{0.000,0.492,0.508}0.84 & \cellcolor[rgb]{0.000,0.513,0.487}0.83 & \cellcolor[rgb]{0.000,0.527,0.473}0.83 & \cellcolor[rgb]{0.000,0.601,0.399}0.80 & \cellcolor[rgb]{0.000,0.645,0.355}0.79 & \cellcolor[rgb]{0.000,0.640,0.360}0.79 & \cellcolor[rgb]{0.750,1.000,0.000}0.42 & \cellcolor[rgb]{0.000,0.994,0.006}0.67 & \cellcolor[rgb]{0.000,0.937,0.063}0.69 & \cellcolor[rgb]{0.000,0.989,0.011}0.67 & \cellcolor[rgb]{0.000,0.723,0.277}0.76 & \cellcolor[rgb]{0.471,1.000,0.000}0.51 \\
\hline
\textbf{K-Base} & \cellcolor[rgb]{0.000,0.983,0.017}0.68 & \cellcolor[rgb]{0.000,0.886,0.114}0.71 & \cellcolor[rgb]{0.111,1.000,0.000}0.63 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.970,0.000}0.32 & \cellcolor[rgb]{0.374,1.000,0.000}0.54 & \cellcolor[rgb]{0.240,1.000,0.000}0.59 & \cellcolor[rgb]{0.105,1.000,0.000}0.63 & \cellcolor[rgb]{0.006,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.522,0.478}0.83 & \cellcolor[rgb]{0.000,0.452,0.548}0.85 & \cellcolor[rgb]{0.015,1.000,0.000}0.66 & \cellcolor[rgb]{0.021,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.749,0.251}0.75 & \cellcolor[rgb]{0.000,0.548,0.452}0.82 & \cellcolor[rgb]{0.000,0.585,0.415}0.81 & \cellcolor[rgb]{0.000,0.917,0.083}0.70 & \cellcolor[rgb]{0.000,0.907,0.093}0.70 & \cellcolor[rgb]{0.186,1.000,0.000}0.61 \\
\textbf{K-Naru} & \cellcolor[rgb]{0.323,1.000,0.000}0.56 & \cellcolor[rgb]{0.000,0.993,0.007}0.67 & \cellcolor[rgb]{0.206,1.000,0.000}0.60 & \cellcolor[rgb]{0.860,1.000,0.000}0.38 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.899,1.000,0.000}0.36 & \cellcolor[rgb]{0.000,0.710,0.290}0.77 & \cellcolor[rgb]{0.000,0.711,0.289}0.77 & \cellcolor[rgb]{0.000,0.612,0.388}0.80 & \cellcolor[rgb]{0.000,0.692,0.308}0.77 & \cellcolor[rgb]{0.000,0.000,1.000}1.08 & \cellcolor[rgb]{0.000,0.079,0.921}0.97 & \cellcolor[rgb]{0.000,0.074,0.926}0.98 & \cellcolor[rgb]{0.000,0.868,0.132}0.71 & \cellcolor[rgb]{0.000,0.210,0.790}0.93 & \cellcolor[rgb]{0.000,0.187,0.813}0.94 & \cellcolor[rgb]{0.000,0.729,0.271}0.76 & \cellcolor[rgb]{0.000,0.580,0.420}0.81 & \cellcolor[rgb]{0.192,1.000,0.000}0.60 \\
\textbf{K-Poke} & \cellcolor[rgb]{0.364,1.000,0.000}0.55 & \cellcolor[rgb]{0.000,0.977,0.023}0.68 & \cellcolor[rgb]{0.089,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.440,0.560}0.85 & \cellcolor[rgb]{0.539,1.000,0.000}0.49 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.080,0.920}0.97 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.000,1.000}1.40 & \cellcolor[rgb]{0.000,0.000,1.000}1.33 & \cellcolor[rgb]{0.000,0.000,1.000}1.33 & \cellcolor[rgb]{0.000,0.624,0.376}0.79 & \cellcolor[rgb]{0.000,0.000,1.000}1.17 & \cellcolor[rgb]{0.000,0.000,1.000}1.19 & \cellcolor[rgb]{0.000,0.022,0.978}0.99 & \cellcolor[rgb]{0.000,0.000,1.000}1.13 & \cellcolor[rgb]{0.000,0.716,0.284}0.76 \\
\hline
\textbf{1.5-v1.2} & \cellcolor[rgb]{0.000,0.000,1.000}1.57 & \cellcolor[rgb]{0.000,0.000,1.000}1.51 & \cellcolor[rgb]{0.000,0.000,1.000}1.58 & \cellcolor[rgb]{0.000,0.000,1.000}1.37 & \cellcolor[rgb]{0.000,0.000,1.000}1.51 & \cellcolor[rgb]{0.000,0.000,1.000}1.43 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.725,0.000}0.24 & \cellcolor[rgb]{1.000,0.856,0.000}0.28 & \cellcolor[rgb]{0.000,0.581,0.419}0.81 & \cellcolor[rgb]{0.000,0.000,1.000}1.16 & \cellcolor[rgb]{0.000,0.765,0.235}0.75 & \cellcolor[rgb]{0.000,0.819,0.181}0.73 & \cellcolor[rgb]{0.000,0.000,1.000}1.46 & \cellcolor[rgb]{0.000,0.000,1.000}1.39 & \cellcolor[rgb]{0.000,0.000,1.000}1.38 & \cellcolor[rgb]{0.000,0.000,1.000}1.45 & \cellcolor[rgb]{0.000,0.000,1.000}1.16 & \cellcolor[rgb]{0.000,0.000,1.000}1.55 \\
\textbf{1.5-v1.4} & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.057,0.943}0.98 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{1.000,0.483,0.000}0.16 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.439,0.000}0.14 & \cellcolor[rgb]{0.741,1.000,0.000}0.42 & \cellcolor[rgb]{0.000,0.494,0.506}0.84 & \cellcolor[rgb]{0.218,1.000,0.000}0.60 & \cellcolor[rgb]{0.222,1.000,0.000}0.59 & \cellcolor[rgb]{0.000,0.002,0.998}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.647,0.353}0.79 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\textbf{1.5-Base} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.041,0.959}0.99 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.047,0.953}0.98 & \cellcolor[rgb]{1.000,0.545,0.000}0.18 & \cellcolor[rgb]{1.000,0.420,0.000}0.14 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.736,1.000,0.000}0.42 & \cellcolor[rgb]{0.000,0.530,0.470}0.83 & \cellcolor[rgb]{0.233,1.000,0.000}0.59 & \cellcolor[rgb]{0.236,1.000,0.000}0.59 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.657,0.343}0.78 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\textbf{1.5-Dream} & \cellcolor[rgb]{0.000,0.558,0.442}0.82 & \cellcolor[rgb]{0.000,0.484,0.516}0.84 & \cellcolor[rgb]{0.000,0.288,0.712}0.90 & \cellcolor[rgb]{0.000,0.000,1.000}1.11 & \cellcolor[rgb]{0.000,0.365,0.635}0.88 & \cellcolor[rgb]{0.000,0.363,0.637}0.88 & \cellcolor[rgb]{0.594,1.000,0.000}0.47 & \cellcolor[rgb]{0.902,1.000,0.000}0.36 & \cellcolor[rgb]{0.847,1.000,0.000}0.38 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.173,0.827}0.94 & \cellcolor[rgb]{0.000,0.510,0.490}0.83 & \cellcolor[rgb]{0.000,0.487,0.513}0.84 & \cellcolor[rgb]{0.000,0.573,0.427}0.81 & \cellcolor[rgb]{0.000,0.000,1.000}1.10 & \cellcolor[rgb]{0.000,0.000,1.000}1.13 & \cellcolor[rgb]{0.000,0.000,1.000}1.13 & \cellcolor[rgb]{0.000,0.252,0.748}0.92 & \cellcolor[rgb]{0.000,0.051,0.949}0.98 \\
\hline
\textbf{2.1-DPO} & \cellcolor[rgb]{0.206,1.000,0.000}0.60 & \cellcolor[rgb]{0.418,1.000,0.000}0.53 & \cellcolor[rgb]{0.268,1.000,0.000}0.58 & \cellcolor[rgb]{0.000,0.746,0.254}0.75 & \cellcolor[rgb]{0.000,0.580,0.420}0.81 & \cellcolor[rgb]{0.000,0.647,0.353}0.79 & \cellcolor[rgb]{0.664,1.000,0.000}0.44 & \cellcolor[rgb]{0.560,1.000,0.000}0.48 & \cellcolor[rgb]{0.515,1.000,0.000}0.49 & \cellcolor[rgb]{0.142,1.000,0.000}0.62 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.718,0.000}0.24 & \cellcolor[rgb]{1.000,0.711,0.000}0.23 & \cellcolor[rgb]{0.499,1.000,0.000}0.50 & \cellcolor[rgb]{0.417,1.000,0.000}0.53 & \cellcolor[rgb]{0.412,1.000,0.000}0.53 & \cellcolor[rgb]{0.000,0.715,0.285}0.76 & \cellcolor[rgb]{0.127,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.819,0.181}0.73 \\
\textbf{2.1-Base} & \cellcolor[rgb]{0.000,0.600,0.400}0.80 & \cellcolor[rgb]{0.000,0.900,0.100}0.70 & \cellcolor[rgb]{0.000,0.728,0.272}0.76 & \cellcolor[rgb]{0.000,0.644,0.356}0.79 & \cellcolor[rgb]{0.000,0.064,0.936}0.98 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.848,1.000,0.000}0.38 & \cellcolor[rgb]{0.628,1.000,0.000}0.46 & \cellcolor[rgb]{0.578,1.000,0.000}0.47 & \cellcolor[rgb]{0.000,0.809,0.191}0.73 & \cellcolor[rgb]{1.000,0.960,0.000}0.32 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.030,0.000}0.01 & \cellcolor[rgb]{0.067,1.000,0.000}0.65 & \cellcolor[rgb]{0.275,1.000,0.000}0.58 & \cellcolor[rgb]{0.301,1.000,0.000}0.57 & \cellcolor[rgb]{0.000,0.476,0.524}0.84 & \cellcolor[rgb]{0.024,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.419,0.581}0.86 \\
\textbf{2.1-Art} & \cellcolor[rgb]{0.000,0.568,0.432}0.81 & \cellcolor[rgb]{0.000,0.868,0.132}0.71 & \cellcolor[rgb]{0.000,0.691,0.309}0.77 & \cellcolor[rgb]{0.000,0.619,0.381}0.80 & \cellcolor[rgb]{0.000,0.020,0.980}0.99 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.860,1.000,0.000}0.38 & \cellcolor[rgb]{0.613,1.000,0.000}0.46 & \cellcolor[rgb]{0.561,1.000,0.000}0.48 & \cellcolor[rgb]{0.000,0.758,0.242}0.75 & \cellcolor[rgb]{1.000,0.963,0.000}0.32 & \cellcolor[rgb]{1.000,0.030,0.000}0.01 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.044,1.000,0.000}0.65 & \cellcolor[rgb]{0.262,1.000,0.000}0.58 & \cellcolor[rgb]{0.283,1.000,0.000}0.57 & \cellcolor[rgb]{0.000,0.441,0.559}0.85 & \cellcolor[rgb]{0.000,0.991,0.009}0.67 & \cellcolor[rgb]{0.000,0.399,0.601}0.87 \\
\hline
\textbf{SD3-Real} & \cellcolor[rgb]{0.758,1.000,0.000}0.41 & \cellcolor[rgb]{1.000,0.904,0.000}0.30 & \cellcolor[rgb]{0.486,1.000,0.000}0.50 & \cellcolor[rgb]{0.000,0.000,1.000}1.12 & \cellcolor[rgb]{0.000,0.293,0.707}0.90 & \cellcolor[rgb]{0.000,0.750,0.250}0.75 & \cellcolor[rgb]{0.000,0.175,0.825}0.94 & \cellcolor[rgb]{0.000,0.108,0.892}0.96 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.301,0.699}0.90 & \cellcolor[rgb]{0.000,0.477,0.523}0.84 & \cellcolor[rgb]{0.000,0.559,0.441}0.82 & \cellcolor[rgb]{0.000,0.563,0.437}0.81 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.926,1.000,0.000}0.36 & \cellcolor[rgb]{0.853,1.000,0.000}0.38 & \cellcolor[rgb]{0.000,0.487,0.513}0.84 & \cellcolor[rgb]{0.000,0.405,0.595}0.87 & \cellcolor[rgb]{0.000,0.844,0.156}0.72 \\
\textbf{SD3-Base} & \cellcolor[rgb]{0.241,1.000,0.000}0.59 & \cellcolor[rgb]{0.705,1.000,0.000}0.43 & \cellcolor[rgb]{0.005,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.110,0.890}0.96 & \cellcolor[rgb]{0.000,0.277,0.723}0.91 & \cellcolor[rgb]{0.000,0.816,0.184}0.73 & \cellcolor[rgb]{0.000,0.623,0.377}0.79 & \cellcolor[rgb]{0.000,0.526,0.474}0.83 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.825,0.175}0.73 & \cellcolor[rgb]{0.223,1.000,0.000}0.59 & \cellcolor[rgb]{0.234,1.000,0.000}0.59 & \cellcolor[rgb]{1.000,0.881,0.000}0.29 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.010,0.000}0.00 & \cellcolor[rgb]{0.000,0.688,0.312}0.77 & \cellcolor[rgb]{0.000,0.727,0.273}0.76 & \cellcolor[rgb]{0.000,0.863,0.137}0.72 \\
\textbf{SD3-Anim} & \cellcolor[rgb]{0.193,1.000,0.000}0.60 & \cellcolor[rgb]{0.668,1.000,0.000}0.44 & \cellcolor[rgb]{0.000,0.971,0.029}0.68 & \cellcolor[rgb]{0.000,0.078,0.922}0.97 & \cellcolor[rgb]{0.000,0.119,0.881}0.96 & \cellcolor[rgb]{0.000,0.272,0.728}0.91 & \cellcolor[rgb]{0.000,0.860,0.140}0.72 & \cellcolor[rgb]{0.000,0.659,0.341}0.78 & \cellcolor[rgb]{0.000,0.554,0.446}0.82 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.843,0.157}0.72 & \cellcolor[rgb]{0.269,1.000,0.000}0.58 & \cellcolor[rgb]{0.274,1.000,0.000}0.58 & \cellcolor[rgb]{1.000,0.932,0.000}0.31 & \cellcolor[rgb]{1.000,0.010,0.000}0.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.694,0.306}0.77 & \cellcolor[rgb]{0.000,0.734,0.266}0.76 & \cellcolor[rgb]{0.000,0.859,0.141}0.72 \\
\hline
\textbf{XL-DPO} & \cellcolor[rgb]{0.287,1.000,0.000}0.57 & \cellcolor[rgb]{0.151,1.000,0.000}0.62 & \cellcolor[rgb]{0.414,1.000,0.000}0.53 & \cellcolor[rgb]{0.000,0.993,0.007}0.67 & \cellcolor[rgb]{0.144,1.000,0.000}0.62 & \cellcolor[rgb]{0.183,1.000,0.000}0.61 & \cellcolor[rgb]{0.194,1.000,0.000}0.60 & \cellcolor[rgb]{0.110,1.000,0.000}0.63 & \cellcolor[rgb]{0.051,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.576,0.424}0.81 & \cellcolor[rgb]{0.000,0.511,0.489}0.83 & \cellcolor[rgb]{0.000,0.952,0.048}0.69 & \cellcolor[rgb]{0.000,0.951,0.049}0.69 & \cellcolor[rgb]{0.376,1.000,0.000}0.54 & \cellcolor[rgb]{0.175,1.000,0.000}0.61 & \cellcolor[rgb]{0.160,1.000,0.000}0.62 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.838,0.000}0.28 & \cellcolor[rgb]{1.000,0.932,0.000}0.31 \\
\textbf{XL-Base} & \cellcolor[rgb]{0.000,0.999,0.001}0.67 & \cellcolor[rgb]{0.000,0.960,0.040}0.68 & \cellcolor[rgb]{0.163,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.927,0.073}0.69 & \cellcolor[rgb]{0.000,0.972,0.028}0.68 & \cellcolor[rgb]{0.000,0.881,0.119}0.71 & \cellcolor[rgb]{0.511,1.000,0.000}0.50 & \cellcolor[rgb]{0.489,1.000,0.000}0.50 & \cellcolor[rgb]{0.426,1.000,0.000}0.52 & \cellcolor[rgb]{0.000,0.983,0.017}0.68 & \cellcolor[rgb]{0.000,0.908,0.092}0.70 & \cellcolor[rgb]{0.343,1.000,0.000}0.55 & \cellcolor[rgb]{0.338,1.000,0.000}0.56 & \cellcolor[rgb]{0.280,1.000,0.000}0.57 & \cellcolor[rgb]{0.157,1.000,0.000}0.62 & \cellcolor[rgb]{0.143,1.000,0.000}0.62 & \cellcolor[rgb]{1.000,0.861,0.000}0.28 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.818,1.000,0.000}0.39 \\
\textbf{XL-Light} & \cellcolor[rgb]{0.587,1.000,0.000}0.47 & \cellcolor[rgb]{0.366,1.000,0.000}0.55 & \cellcolor[rgb]{0.717,1.000,0.000}0.43 & \cellcolor[rgb]{0.140,1.000,0.000}0.62 & \cellcolor[rgb]{0.422,1.000,0.000}0.53 & \cellcolor[rgb]{0.507,1.000,0.000}0.50 & \cellcolor[rgb]{0.000,0.950,0.050}0.69 & \cellcolor[rgb]{0.019,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.925,0.075}0.69 & \cellcolor[rgb]{0.000,0.756,0.244}0.75 & \cellcolor[rgb]{0.000,0.470,0.530}0.84 & \cellcolor[rgb]{0.000,0.769,0.231}0.75 & \cellcolor[rgb]{0.000,0.781,0.219}0.74 & \cellcolor[rgb]{0.512,1.000,0.000}0.50 & \cellcolor[rgb]{0.202,1.000,0.000}0.60 & \cellcolor[rgb]{0.180,1.000,0.000}0.61 & \cellcolor[rgb]{1.000,0.992,0.000}0.33 & \cellcolor[rgb]{0.777,1.000,0.000}0.41 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 \\
\hline\hline
\end{tabular}
}
\end{table*}

\begin{table*}[tb]
\centering
\caption{Normalized Wasserstein Distance Matrix. Each column normalized by max distance to base models. \colorbox[rgb]{1,0,0}{\phantom{xx}} Short, \colorbox[rgb]{1,1,0}{\phantom{xx}} Medium-low, \colorbox[rgb]{0,1,0}{\phantom{xx}} Medium-high, \colorbox[rgb]{0,0,1}{\phantom{xx}} Long distance.}
\label{tab:wasserstein_a_photo_of_a_sweet_baked_good_on_a_dark_wood_surface}
\scalebox{0.55}{
\renewcommand{\arraystretch}{1.05}
\begin{tabular}{l|ccc|ccc|cccc|ccc|ccc|ccc} 
\hline\hline
& \multicolumn{19}{c}{\textbf{Prompt: A Photo Of A Sweet Baked Good On A Dark Wood Surface}} \\ 
\hline
& \multicolumn{3}{c|}{\textbf{Flux}} & \multicolumn{3}{c|}{\textbf{Kand}} & \multicolumn{4}{c|}{\textbf{SD1.5}} & \multicolumn{3}{c|}{\textbf{SD2.1}} & \multicolumn{3}{c|}{\textbf{SD3}} & \multicolumn{3}{c|}{\textbf{SDXL}} \\ 
\hline
& \rotatebox{45}{\small{F-Base}} & \rotatebox{45}{\small{F-LoRA}} & \rotatebox{45}{\small{F-Turbo}} & \rotatebox{45}{\small{K-Base}} & \rotatebox{45}{\small{K-Naru}} & \rotatebox{45}{\small{K-Poke}} & \rotatebox{45}{\small{1.5-v1.2}} & \rotatebox{45}{\small{1.5-v1.4}} & \rotatebox{45}{\small{1.5-Base}} & \rotatebox{45}{\small{1.5-Dream}} & \rotatebox{45}{\small{2.1-DPO}} & \rotatebox{45}{\small{2.1-Base}} & \rotatebox{45}{\small{2.1-Art}} & \rotatebox{45}{\small{SD3-Real}} & \rotatebox{45}{\small{SD3-Base}} & \rotatebox{45}{\small{SD3-Anim}} & \rotatebox{45}{\small{XL-DPO}} & \rotatebox{45}{\small{XL-Base}} & \rotatebox{45}{\small{XL-Light}} \\ 
\hline
\textbf{F-Base} & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.387,0.000}0.13 & \cellcolor[rgb]{1.000,0.359,0.000}0.12 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.687,0.313}0.77 & \cellcolor[rgb]{1.000,0.730,0.000}0.24 & \cellcolor[rgb]{0.217,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.992,0.008}0.67 & \cellcolor[rgb]{0.010,1.000,0.000}0.67 & \cellcolor[rgb]{1.000,0.806,0.000}0.27 & \cellcolor[rgb]{0.593,1.000,0.000}0.47 & \cellcolor[rgb]{0.628,1.000,0.000}0.46 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\textbf{F-LoRA} & \cellcolor[rgb]{1.000,0.326,0.000}0.11 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.437,0.000}0.14 & \cellcolor[rgb]{0.000,0.457,0.543}0.85 & \cellcolor[rgb]{0.000,0.446,0.554}0.85 & \cellcolor[rgb]{0.000,0.554,0.446}0.82 & \cellcolor[rgb]{0.000,0.556,0.444}0.82 & \cellcolor[rgb]{0.000,0.709,0.291}0.77 & \cellcolor[rgb]{0.127,1.000,0.000}0.63 & \cellcolor[rgb]{1.000,0.790,0.000}0.26 & \cellcolor[rgb]{0.494,1.000,0.000}0.50 & \cellcolor[rgb]{0.332,1.000,0.000}0.56 & \cellcolor[rgb]{0.358,1.000,0.000}0.55 & \cellcolor[rgb]{1.000,0.915,0.000}0.30 & \cellcolor[rgb]{0.881,1.000,0.000}0.37 & \cellcolor[rgb]{0.913,1.000,0.000}0.36 & \cellcolor[rgb]{0.000,0.466,0.534}0.85 & \cellcolor[rgb]{0.000,0.475,0.525}0.84 & \cellcolor[rgb]{0.000,0.527,0.473}0.83 \\
\textbf{F-Turbo} & \cellcolor[rgb]{1.000,0.299,0.000}0.10 & \cellcolor[rgb]{1.000,0.432,0.000}0.14 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.699,0.301}0.77 & \cellcolor[rgb]{0.000,0.667,0.333}0.78 & \cellcolor[rgb]{0.000,0.742,0.258}0.76 & \cellcolor[rgb]{0.000,0.631,0.369}0.79 & \cellcolor[rgb]{0.000,0.779,0.221}0.74 & \cellcolor[rgb]{0.160,1.000,0.000}0.62 & \cellcolor[rgb]{1.000,0.753,0.000}0.25 & \cellcolor[rgb]{0.636,1.000,0.000}0.45 & \cellcolor[rgb]{0.429,1.000,0.000}0.52 & \cellcolor[rgb]{0.432,1.000,0.000}0.52 & \cellcolor[rgb]{1.000,0.959,0.000}0.32 & \cellcolor[rgb]{0.739,1.000,0.000}0.42 & \cellcolor[rgb]{0.773,1.000,0.000}0.41 & \cellcolor[rgb]{0.000,0.501,0.499}0.83 & \cellcolor[rgb]{0.000,0.509,0.491}0.83 & \cellcolor[rgb]{0.000,0.616,0.384}0.80 \\
\hline
\textbf{K-Base} & \cellcolor[rgb]{0.443,1.000,0.000}0.52 & \cellcolor[rgb]{0.432,1.000,0.000}0.52 & \cellcolor[rgb]{0.558,1.000,0.000}0.48 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.346,0.000}0.11 & \cellcolor[rgb]{1.000,0.834,0.000}0.28 & \cellcolor[rgb]{0.698,1.000,0.000}0.43 & \cellcolor[rgb]{0.066,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.816,0.184}0.73 & \cellcolor[rgb]{0.187,1.000,0.000}0.61 & \cellcolor[rgb]{0.082,1.000,0.000}0.64 & \cellcolor[rgb]{0.151,1.000,0.000}0.62 & \cellcolor[rgb]{0.121,1.000,0.000}0.63 & \cellcolor[rgb]{0.176,1.000,0.000}0.61 & \cellcolor[rgb]{0.526,1.000,0.000}0.49 & \cellcolor[rgb]{0.545,1.000,0.000}0.48 & \cellcolor[rgb]{1.000,0.998,0.000}0.33 & \cellcolor[rgb]{0.976,1.000,0.000}0.34 & \cellcolor[rgb]{1.000,0.933,0.000}0.31 \\
\textbf{K-Naru} & \cellcolor[rgb]{0.367,1.000,0.000}0.55 & \cellcolor[rgb]{0.349,1.000,0.000}0.55 & \cellcolor[rgb]{0.468,1.000,0.000}0.51 & \cellcolor[rgb]{1.000,0.363,0.000}0.12 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.917,0.000}0.30 & \cellcolor[rgb]{0.715,1.000,0.000}0.43 & \cellcolor[rgb]{0.000,0.999,0.001}0.67 & \cellcolor[rgb]{0.000,0.707,0.293}0.77 & \cellcolor[rgb]{0.256,1.000,0.000}0.58 & \cellcolor[rgb]{0.000,0.947,0.053}0.69 & \cellcolor[rgb]{0.020,1.000,0.000}0.66 & \cellcolor[rgb]{0.012,1.000,0.000}0.67 & \cellcolor[rgb]{0.243,1.000,0.000}0.59 & \cellcolor[rgb]{0.495,1.000,0.000}0.50 & \cellcolor[rgb]{0.511,1.000,0.000}0.50 & \cellcolor[rgb]{1.000,0.895,0.000}0.30 & \cellcolor[rgb]{1.000,0.914,0.000}0.30 & \cellcolor[rgb]{1.000,0.828,0.000}0.27 \\
\textbf{K-Poke} & \cellcolor[rgb]{0.342,1.000,0.000}0.55 & \cellcolor[rgb]{0.392,1.000,0.000}0.54 & \cellcolor[rgb]{0.493,1.000,0.000}0.50 & \cellcolor[rgb]{1.000,0.889,0.000}0.29 & \cellcolor[rgb]{1.000,0.931,0.000}0.31 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.038,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.309,0.691}0.90 & \cellcolor[rgb]{0.000,0.160,0.840}0.95 & \cellcolor[rgb]{0.126,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.276,0.724}0.91 & \cellcolor[rgb]{0.000,0.340,0.660}0.89 & \cellcolor[rgb]{0.000,0.314,0.686}0.90 & \cellcolor[rgb]{0.304,1.000,0.000}0.57 & \cellcolor[rgb]{0.126,1.000,0.000}0.63 & \cellcolor[rgb]{0.167,1.000,0.000}0.61 & \cellcolor[rgb]{0.575,1.000,0.000}0.47 & \cellcolor[rgb]{0.566,1.000,0.000}0.48 & \cellcolor[rgb]{0.709,1.000,0.000}0.43 \\
\hline
\textbf{1.5-v1.2} & \cellcolor[rgb]{0.000,0.991,0.009}0.67 & \cellcolor[rgb]{0.054,1.000,0.000}0.65 & \cellcolor[rgb]{0.088,1.000,0.000}0.64 & \cellcolor[rgb]{0.323,1.000,0.000}0.56 & \cellcolor[rgb]{0.421,1.000,0.000}0.53 & \cellcolor[rgb]{0.000,0.611,0.389}0.80 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.813,1.000,0.000}0.39 & \cellcolor[rgb]{0.435,1.000,0.000}0.52 & \cellcolor[rgb]{0.000,0.933,0.067}0.69 & \cellcolor[rgb]{0.363,1.000,0.000}0.55 & \cellcolor[rgb]{0.430,1.000,0.000}0.52 & \cellcolor[rgb]{0.420,1.000,0.000}0.53 & \cellcolor[rgb]{0.000,0.586,0.414}0.81 & \cellcolor[rgb]{0.170,1.000,0.000}0.61 & \cellcolor[rgb]{0.166,1.000,0.000}0.61 & \cellcolor[rgb]{1.000,0.591,0.000}0.20 & \cellcolor[rgb]{1.000,0.577,0.000}0.19 & \cellcolor[rgb]{1.000,0.605,0.000}0.20 \\
\textbf{1.5-v1.4} & \cellcolor[rgb]{0.793,1.000,0.000}0.40 & \cellcolor[rgb]{0.901,1.000,0.000}0.36 & \cellcolor[rgb]{0.919,1.000,0.000}0.36 & \cellcolor[rgb]{0.503,1.000,0.000}0.50 & \cellcolor[rgb]{0.523,1.000,0.000}0.49 & \cellcolor[rgb]{0.061,1.000,0.000}0.65 & \cellcolor[rgb]{1.000,0.710,0.000}0.23 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.812,0.000}0.27 & \cellcolor[rgb]{0.845,1.000,0.000}0.38 & \cellcolor[rgb]{1.000,0.959,0.000}0.32 & \cellcolor[rgb]{0.998,1.000,0.000}0.33 & \cellcolor[rgb]{0.985,1.000,0.000}0.33 & \cellcolor[rgb]{0.327,1.000,0.000}0.56 & \cellcolor[rgb]{0.861,1.000,0.000}0.38 & \cellcolor[rgb]{0.859,1.000,0.000}0.38 & \cellcolor[rgb]{0.992,1.000,0.000}0.33 & \cellcolor[rgb]{0.988,1.000,0.000}0.33 & \cellcolor[rgb]{1.000,0.927,0.000}0.31 \\
\textbf{1.5-Base} & \cellcolor[rgb]{0.952,1.000,0.000}0.35 & \cellcolor[rgb]{0.991,1.000,0.000}0.33 & \cellcolor[rgb]{0.996,1.000,0.000}0.33 & \cellcolor[rgb]{0.117,1.000,0.000}0.63 & \cellcolor[rgb]{0.118,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.708,0.292}0.77 & \cellcolor[rgb]{0.948,1.000,0.000}0.35 & \cellcolor[rgb]{1.000,0.909,0.000}0.30 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.986,1.000,0.000}0.33 & \cellcolor[rgb]{1.000,0.810,0.000}0.27 & \cellcolor[rgb]{1.000,0.846,0.000}0.28 & \cellcolor[rgb]{1.000,0.840,0.000}0.28 & \cellcolor[rgb]{0.457,1.000,0.000}0.51 & \cellcolor[rgb]{0.844,1.000,0.000}0.38 & \cellcolor[rgb]{0.833,1.000,0.000}0.39 & \cellcolor[rgb]{0.633,1.000,0.000}0.45 & \cellcolor[rgb]{0.653,1.000,0.000}0.45 & \cellcolor[rgb]{0.746,1.000,0.000}0.42 \\
\textbf{1.5-Dream} & \cellcolor[rgb]{1.000,0.611,0.000}0.20 & \cellcolor[rgb]{1.000,0.784,0.000}0.26 & \cellcolor[rgb]{1.000,0.758,0.000}0.25 & \cellcolor[rgb]{0.000,0.069,0.931}0.98 & \cellcolor[rgb]{0.000,0.318,0.682}0.90 & \cellcolor[rgb]{0.000,0.158,0.842}0.95 & \cellcolor[rgb]{0.000,0.421,0.579}0.86 & \cellcolor[rgb]{0.000,0.604,0.396}0.80 & \cellcolor[rgb]{0.131,1.000,0.000}0.63 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.390,1.000,0.000}0.54 & \cellcolor[rgb]{0.121,1.000,0.000}0.63 & \cellcolor[rgb]{0.143,1.000,0.000}0.62 & \cellcolor[rgb]{1.000,0.777,0.000}0.26 & \cellcolor[rgb]{0.667,1.000,0.000}0.44 & \cellcolor[rgb]{0.679,1.000,0.000}0.44 & \cellcolor[rgb]{0.000,0.498,0.502}0.84 & \cellcolor[rgb]{0.000,0.494,0.506}0.84 & \cellcolor[rgb]{0.000,0.518,0.482}0.83 \\
\hline
\textbf{2.1-DPO} & \cellcolor[rgb]{1.000,0.897,0.000}0.30 & \cellcolor[rgb]{1.000,0.895,0.000}0.30 & \cellcolor[rgb]{1.000,0.820,0.000}0.27 & \cellcolor[rgb]{0.166,1.000,0.000}0.61 & \cellcolor[rgb]{0.130,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.561,0.439}0.81 & \cellcolor[rgb]{0.784,1.000,0.000}0.40 & \cellcolor[rgb]{0.817,1.000,0.000}0.39 & \cellcolor[rgb]{1.000,0.897,0.000}0.30 & \cellcolor[rgb]{1.000,0.965,0.000}0.32 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.504,0.000}0.17 & \cellcolor[rgb]{1.000,0.490,0.000}0.16 & \cellcolor[rgb]{0.471,1.000,0.000}0.51 & \cellcolor[rgb]{0.912,1.000,0.000}0.36 & \cellcolor[rgb]{0.918,1.000,0.000}0.36 & \cellcolor[rgb]{0.469,1.000,0.000}0.51 & \cellcolor[rgb]{0.511,1.000,0.000}0.50 & \cellcolor[rgb]{0.600,1.000,0.000}0.47 \\
\textbf{2.1-Base} & \cellcolor[rgb]{1.000,0.989,0.000}0.33 & \cellcolor[rgb]{1.000,0.971,0.000}0.32 & \cellcolor[rgb]{1.000,0.926,0.000}0.31 & \cellcolor[rgb]{0.271,1.000,0.000}0.58 & \cellcolor[rgb]{0.235,1.000,0.000}0.59 & \cellcolor[rgb]{0.000,0.673,0.327}0.78 & \cellcolor[rgb]{0.860,1.000,0.000}0.38 & \cellcolor[rgb]{0.792,1.000,0.000}0.40 & \cellcolor[rgb]{1.000,0.916,0.000}0.30 & \cellcolor[rgb]{0.899,1.000,0.000}0.36 & \cellcolor[rgb]{1.000,0.493,0.000}0.16 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.050,0.000}0.02 & \cellcolor[rgb]{0.369,1.000,0.000}0.54 & \cellcolor[rgb]{0.937,1.000,0.000}0.35 & \cellcolor[rgb]{0.940,1.000,0.000}0.35 & \cellcolor[rgb]{0.508,1.000,0.000}0.50 & \cellcolor[rgb]{0.544,1.000,0.000}0.49 & \cellcolor[rgb]{0.620,1.000,0.000}0.46 \\
\textbf{2.1-Art} & \cellcolor[rgb]{1.000,0.982,0.000}0.32 & \cellcolor[rgb]{1.000,0.958,0.000}0.32 & \cellcolor[rgb]{1.000,0.926,0.000}0.31 & \cellcolor[rgb]{0.239,1.000,0.000}0.59 & \cellcolor[rgb]{0.224,1.000,0.000}0.59 & \cellcolor[rgb]{0.000,0.645,0.355}0.79 & \cellcolor[rgb]{0.850,1.000,0.000}0.38 & \cellcolor[rgb]{0.774,1.000,0.000}0.41 & \cellcolor[rgb]{1.000,0.912,0.000}0.30 & \cellcolor[rgb]{0.909,1.000,0.000}0.36 & \cellcolor[rgb]{1.000,0.479,0.000}0.16 & \cellcolor[rgb]{1.000,0.050,0.000}0.02 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.365,1.000,0.000}0.55 & \cellcolor[rgb]{0.926,1.000,0.000}0.36 & \cellcolor[rgb]{0.929,1.000,0.000}0.35 & \cellcolor[rgb]{0.506,1.000,0.000}0.50 & \cellcolor[rgb]{0.541,1.000,0.000}0.49 & \cellcolor[rgb]{0.609,1.000,0.000}0.46 \\
\hline
\textbf{SD3-Real} & \cellcolor[rgb]{0.654,1.000,0.000}0.45 & \cellcolor[rgb]{0.197,1.000,0.000}0.60 & \cellcolor[rgb]{0.088,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.000,1.000}1.98 & \cellcolor[rgb]{0.000,0.000,1.000}1.81 & \cellcolor[rgb]{0.000,0.000,1.000}1.72 & \cellcolor[rgb]{0.000,0.000,1.000}2.02 & \cellcolor[rgb]{0.000,0.000,1.000}2.35 & \cellcolor[rgb]{0.000,0.000,1.000}1.93 & \cellcolor[rgb]{0.454,1.000,0.000}0.52 & \cellcolor[rgb]{0.000,0.000,1.000}1.73 & \cellcolor[rgb]{0.000,0.000,1.000}1.89 & \cellcolor[rgb]{0.000,0.000,1.000}1.89 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.11 & \cellcolor[rgb]{0.000,0.000,1.000}1.08 & \cellcolor[rgb]{0.000,0.000,1.000}1.71 & \cellcolor[rgb]{0.000,0.000,1.000}1.68 & \cellcolor[rgb]{0.000,0.000,1.000}1.81 \\
\textbf{SD3-Base} & \cellcolor[rgb]{1.000,0.855,0.000}0.28 & \cellcolor[rgb]{1.000,0.802,0.000}0.26 & \cellcolor[rgb]{1.000,0.919,0.000}0.30 & \cellcolor[rgb]{0.296,1.000,0.000}0.57 & \cellcolor[rgb]{0.340,1.000,0.000}0.55 & \cellcolor[rgb]{0.000,0.963,0.037}0.68 & \cellcolor[rgb]{0.358,1.000,0.000}0.55 & \cellcolor[rgb]{0.300,1.000,0.000}0.57 & \cellcolor[rgb]{0.456,1.000,0.000}0.52 & \cellcolor[rgb]{1.000,0.966,0.000}0.32 & \cellcolor[rgb]{0.686,1.000,0.000}0.44 & \cellcolor[rgb]{0.687,1.000,0.000}0.44 & \cellcolor[rgb]{0.676,1.000,0.000}0.44 & \cellcolor[rgb]{0.801,1.000,0.000}0.40 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.006,0.000}0.00 & \cellcolor[rgb]{0.179,1.000,0.000}0.61 & \cellcolor[rgb]{0.199,1.000,0.000}0.60 & \cellcolor[rgb]{0.256,1.000,0.000}0.58 \\
\textbf{SD3-Anim} & \cellcolor[rgb]{1.000,0.849,0.000}0.28 & \cellcolor[rgb]{1.000,0.793,0.000}0.26 & \cellcolor[rgb]{1.000,0.910,0.000}0.30 & \cellcolor[rgb]{0.285,1.000,0.000}0.57 & \cellcolor[rgb]{0.327,1.000,0.000}0.56 & \cellcolor[rgb]{0.000,0.970,0.030}0.68 & \cellcolor[rgb]{0.323,1.000,0.000}0.56 & \cellcolor[rgb]{0.266,1.000,0.000}0.58 & \cellcolor[rgb]{0.412,1.000,0.000}0.53 & \cellcolor[rgb]{1.000,0.976,0.000}0.32 & \cellcolor[rgb]{0.668,1.000,0.000}0.44 & \cellcolor[rgb]{0.666,1.000,0.000}0.44 & \cellcolor[rgb]{0.655,1.000,0.000}0.45 & \cellcolor[rgb]{0.810,1.000,0.000}0.39 & \cellcolor[rgb]{1.000,0.006,0.000}0.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.147,1.000,0.000}0.62 & \cellcolor[rgb]{0.165,1.000,0.000}0.61 & \cellcolor[rgb]{0.225,1.000,0.000}0.59 \\
\hline
\textbf{XL-DPO} & \cellcolor[rgb]{0.000,0.303,0.697}0.90 & \cellcolor[rgb]{0.000,0.294,0.706}0.90 & \cellcolor[rgb]{0.000,0.295,0.705}0.90 & \cellcolor[rgb]{0.292,1.000,0.000}0.57 & \cellcolor[rgb]{0.537,1.000,0.000}0.49 & \cellcolor[rgb]{0.000,0.693,0.307}0.77 & \cellcolor[rgb]{1.000,0.791,0.000}0.26 & \cellcolor[rgb]{0.000,0.763,0.237}0.75 & \cellcolor[rgb]{0.000,0.263,0.737}0.91 & \cellcolor[rgb]{0.000,0.308,0.692}0.90 & \cellcolor[rgb]{0.000,0.226,0.774}0.93 & \cellcolor[rgb]{0.000,0.235,0.765}0.92 & \cellcolor[rgb]{0.000,0.237,0.763}0.92 & \cellcolor[rgb]{0.000,0.258,0.742}0.91 & \cellcolor[rgb]{0.000,0.274,0.726}0.91 & \cellcolor[rgb]{0.000,0.277,0.723}0.91 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.134,0.000}0.04 & \cellcolor[rgb]{1.000,0.363,0.000}0.12 \\
\textbf{XL-Base} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.057,1.000,0.000}0.65 & \cellcolor[rgb]{0.343,1.000,0.000}0.55 & \cellcolor[rgb]{0.000,0.417,0.583}0.86 & \cellcolor[rgb]{1.000,0.858,0.000}0.28 & \cellcolor[rgb]{0.000,0.501,0.499}0.83 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{1.000,0.149,0.000}0.05 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.410,0.000}0.14 \\
\textbf{XL-Light} & \cellcolor[rgb]{0.000,0.657,0.343}0.78 & \cellcolor[rgb]{0.000,0.705,0.295}0.77 & \cellcolor[rgb]{0.000,0.758,0.242}0.75 & \cellcolor[rgb]{0.605,1.000,0.000}0.46 & \cellcolor[rgb]{0.817,1.000,0.000}0.39 & \cellcolor[rgb]{0.186,1.000,0.000}0.61 & \cellcolor[rgb]{1.000,0.704,0.000}0.23 & \cellcolor[rgb]{0.210,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.824,0.176}0.73 & \cellcolor[rgb]{0.000,0.680,0.320}0.78 & \cellcolor[rgb]{0.000,0.802,0.198}0.74 & \cellcolor[rgb]{0.000,0.783,0.217}0.74 & \cellcolor[rgb]{0.000,0.771,0.229}0.75 & \cellcolor[rgb]{0.000,0.482,0.518}0.84 & \cellcolor[rgb]{0.000,0.733,0.267}0.76 & \cellcolor[rgb]{0.000,0.736,0.264}0.76 & \cellcolor[rgb]{1.000,0.316,0.000}0.10 & \cellcolor[rgb]{1.000,0.321,0.000}0.11 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 \\
\hline\hline
\end{tabular}
}
\end{table*}

\clearpage

\begin{table*}[tb]
\centering
\caption{Normalized Wasserstein Distance Matrix. Each column normalized by max distance to base models. \colorbox[rgb]{1,0,0}{\phantom{xx}} Short, \colorbox[rgb]{1,1,0}{\phantom{xx}} Medium-low, \colorbox[rgb]{0,1,0}{\phantom{xx}} Medium-high, \colorbox[rgb]{0,0,1}{\phantom{xx}} Long distance.}
\label{tab:wasserstein_a_photo_of_a_sweet_baked_good_on_a_dimmed_studio}
\scalebox{0.55}{
\renewcommand{\arraystretch}{1.05}
\begin{tabular}{l|ccc|ccc|cccc|ccc|ccc|ccc} 
\hline\hline
& \multicolumn{19}{c}{\textbf{Prompt: A Photo Of A Sweet Baked Good On A Dimmed Studio}} \\ 
\hline
& \multicolumn{3}{c|}{\textbf{Flux}} & \multicolumn{3}{c|}{\textbf{Kand}} & \multicolumn{4}{c|}{\textbf{SD1.5}} & \multicolumn{3}{c|}{\textbf{SD2.1}} & \multicolumn{3}{c|}{\textbf{SD3}} & \multicolumn{3}{c|}{\textbf{SDXL}} \\ 
\hline
& \rotatebox{45}{\small{F-Base}} & \rotatebox{45}{\small{F-LoRA}} & \rotatebox{45}{\small{F-Turbo}} & \rotatebox{45}{\small{K-Base}} & \rotatebox{45}{\small{K-Naru}} & \rotatebox{45}{\small{K-Poke}} & \rotatebox{45}{\small{1.5-v1.2}} & \rotatebox{45}{\small{1.5-v1.4}} & \rotatebox{45}{\small{1.5-Base}} & \rotatebox{45}{\small{1.5-Dream}} & \rotatebox{45}{\small{2.1-DPO}} & \rotatebox{45}{\small{2.1-Base}} & \rotatebox{45}{\small{2.1-Art}} & \rotatebox{45}{\small{SD3-Real}} & \rotatebox{45}{\small{SD3-Base}} & \rotatebox{45}{\small{SD3-Anim}} & \rotatebox{45}{\small{XL-DPO}} & \rotatebox{45}{\small{XL-Base}} & \rotatebox{45}{\small{XL-Light}} \\ 
\hline
\textbf{F-Base} & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.496,0.000}0.16 & \cellcolor[rgb]{1.000,0.410,0.000}0.14 & \cellcolor[rgb]{0.000,0.689,0.311}0.77 & \cellcolor[rgb]{0.000,0.713,0.287}0.76 & \cellcolor[rgb]{0.000,0.983,0.017}0.68 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.365,1.000,0.000}0.55 & \cellcolor[rgb]{0.862,1.000,0.000}0.38 & \cellcolor[rgb]{1.000,0.827,0.000}0.27 & \cellcolor[rgb]{0.744,1.000,0.000}0.42 & \cellcolor[rgb]{0.772,1.000,0.000}0.41 & \cellcolor[rgb]{1.000,0.424,0.000}0.14 & \cellcolor[rgb]{1.000,0.707,0.000}0.23 & \cellcolor[rgb]{1.000,0.703,0.000}0.23 & \cellcolor[rgb]{0.000,0.041,0.959}0.99 & \cellcolor[rgb]{0.000,0.006,0.994}1.00 & \cellcolor[rgb]{0.000,0.121,0.879}0.96 \\
\textbf{F-LoRA} & \cellcolor[rgb]{1.000,0.384,0.000}0.13 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.447,0.000}0.15 & \cellcolor[rgb]{0.000,0.908,0.092}0.70 & \cellcolor[rgb]{0.000,0.836,0.164}0.72 & \cellcolor[rgb]{0.000,0.928,0.072}0.69 & \cellcolor[rgb]{0.003,1.000,0.000}0.67 & \cellcolor[rgb]{0.064,1.000,0.000}0.65 & \cellcolor[rgb]{0.934,1.000,0.000}0.35 & \cellcolor[rgb]{0.994,1.000,0.000}0.33 & \cellcolor[rgb]{1.000,0.920,0.000}0.30 & \cellcolor[rgb]{1.000,0.967,0.000}0.32 & \cellcolor[rgb]{1.000,0.955,0.000}0.32 & \cellcolor[rgb]{1.000,0.568,0.000}0.19 & \cellcolor[rgb]{1.000,0.671,0.000}0.22 & \cellcolor[rgb]{1.000,0.670,0.000}0.22 & \cellcolor[rgb]{0.000,0.710,0.290}0.77 & \cellcolor[rgb]{0.000,0.691,0.309}0.77 & \cellcolor[rgb]{0.000,0.790,0.210}0.74 \\
\textbf{F-Turbo} & \cellcolor[rgb]{1.000,0.308,0.000}0.10 & \cellcolor[rgb]{1.000,0.435,0.000}0.14 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.227,1.000,0.000}0.59 & \cellcolor[rgb]{0.190,1.000,0.000}0.61 & \cellcolor[rgb]{0.355,1.000,0.000}0.55 & \cellcolor[rgb]{0.000,0.858,0.142}0.72 & \cellcolor[rgb]{0.000,0.946,0.054}0.69 & \cellcolor[rgb]{0.838,1.000,0.000}0.39 & \cellcolor[rgb]{1.000,0.894,0.000}0.30 & \cellcolor[rgb]{1.000,0.710,0.000}0.23 & \cellcolor[rgb]{1.000,0.939,0.000}0.31 & \cellcolor[rgb]{1.000,0.921,0.000}0.30 & \cellcolor[rgb]{1.000,0.572,0.000}0.19 & \cellcolor[rgb]{1.000,0.780,0.000}0.26 & \cellcolor[rgb]{1.000,0.773,0.000}0.25 & \cellcolor[rgb]{0.000,0.799,0.201}0.74 & \cellcolor[rgb]{0.000,0.755,0.245}0.75 & \cellcolor[rgb]{0.000,0.896,0.104}0.70 \\
\hline
\textbf{K-Base} & \cellcolor[rgb]{0.637,1.000,0.000}0.45 & \cellcolor[rgb]{0.408,1.000,0.000}0.53 & \cellcolor[rgb]{0.610,1.000,0.000}0.46 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.289,0.000}0.10 & \cellcolor[rgb]{1.000,0.701,0.000}0.23 & \cellcolor[rgb]{0.311,1.000,0.000}0.56 & \cellcolor[rgb]{0.000,0.752,0.248}0.75 & \cellcolor[rgb]{0.189,1.000,0.000}0.61 & \cellcolor[rgb]{0.523,1.000,0.000}0.49 & \cellcolor[rgb]{0.584,1.000,0.000}0.47 & \cellcolor[rgb]{0.359,1.000,0.000}0.55 & \cellcolor[rgb]{0.399,1.000,0.000}0.53 & \cellcolor[rgb]{0.496,1.000,0.000}0.50 & \cellcolor[rgb]{0.248,1.000,0.000}0.59 & \cellcolor[rgb]{0.253,1.000,0.000}0.58 & \cellcolor[rgb]{0.954,1.000,0.000}0.35 & \cellcolor[rgb]{0.925,1.000,0.000}0.36 & \cellcolor[rgb]{0.957,1.000,0.000}0.34 \\
\textbf{K-Naru} & \cellcolor[rgb]{0.593,1.000,0.000}0.47 & \cellcolor[rgb]{0.284,1.000,0.000}0.57 & \cellcolor[rgb]{0.520,1.000,0.000}0.49 & \cellcolor[rgb]{1.000,0.301,0.000}0.10 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.798,0.000}0.26 & \cellcolor[rgb]{0.085,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.504,0.496}0.83 & \cellcolor[rgb]{0.043,1.000,0.000}0.66 & \cellcolor[rgb]{0.523,1.000,0.000}0.49 & \cellcolor[rgb]{0.634,1.000,0.000}0.45 & \cellcolor[rgb]{0.331,1.000,0.000}0.56 & \cellcolor[rgb]{0.379,1.000,0.000}0.54 & \cellcolor[rgb]{0.495,1.000,0.000}0.50 & \cellcolor[rgb]{0.172,1.000,0.000}0.61 & \cellcolor[rgb]{0.180,1.000,0.000}0.61 & \cellcolor[rgb]{0.886,1.000,0.000}0.37 & \cellcolor[rgb]{0.827,1.000,0.000}0.39 & \cellcolor[rgb]{0.850,1.000,0.000}0.38 \\
\textbf{K-Poke} & \cellcolor[rgb]{0.926,1.000,0.000}0.36 & \cellcolor[rgb]{0.584,1.000,0.000}0.47 & \cellcolor[rgb]{0.842,1.000,0.000}0.38 & \cellcolor[rgb]{1.000,0.628,0.000}0.21 & \cellcolor[rgb]{1.000,0.684,0.000}0.23 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.824,0.176}0.73 & \cellcolor[rgb]{0.000,0.424,0.576}0.86 & \cellcolor[rgb]{0.077,1.000,0.000}0.64 & \cellcolor[rgb]{0.648,1.000,0.000}0.45 & \cellcolor[rgb]{0.810,1.000,0.000}0.39 & \cellcolor[rgb]{0.420,1.000,0.000}0.53 & \cellcolor[rgb]{0.469,1.000,0.000}0.51 & \cellcolor[rgb]{0.755,1.000,0.000}0.41 & \cellcolor[rgb]{0.428,1.000,0.000}0.52 & \cellcolor[rgb]{0.434,1.000,0.000}0.52 & \cellcolor[rgb]{0.593,1.000,0.000}0.47 & \cellcolor[rgb]{0.540,1.000,0.000}0.49 & \cellcolor[rgb]{0.588,1.000,0.000}0.47 \\
\hline
\textbf{1.5-v1.2} & \cellcolor[rgb]{0.285,1.000,0.000}0.57 & \cellcolor[rgb]{0.513,1.000,0.000}0.50 & \cellcolor[rgb]{0.364,1.000,0.000}0.55 & \cellcolor[rgb]{0.350,1.000,0.000}0.55 & \cellcolor[rgb]{0.207,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.625,0.375}0.79 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.991,0.000}0.33 & \cellcolor[rgb]{0.754,1.000,0.000}0.41 & \cellcolor[rgb]{0.196,1.000,0.000}0.60 & \cellcolor[rgb]{0.142,1.000,0.000}0.62 & \cellcolor[rgb]{0.464,1.000,0.000}0.51 & \cellcolor[rgb]{0.460,1.000,0.000}0.51 & \cellcolor[rgb]{0.299,1.000,0.000}0.57 & \cellcolor[rgb]{0.610,1.000,0.000}0.46 & \cellcolor[rgb]{0.608,1.000,0.000}0.46 & \cellcolor[rgb]{1.000,0.854,0.000}0.28 & \cellcolor[rgb]{1.000,0.824,0.000}0.27 & \cellcolor[rgb]{1.000,0.788,0.000}0.26 \\
\textbf{1.5-v1.4} & \cellcolor[rgb]{0.857,1.000,0.000}0.38 & \cellcolor[rgb]{1.000,0.961,0.000}0.32 & \cellcolor[rgb]{0.952,1.000,0.000}0.35 & \cellcolor[rgb]{0.544,1.000,0.000}0.49 & \cellcolor[rgb]{0.455,1.000,0.000}0.52 & \cellcolor[rgb]{0.148,1.000,0.000}0.62 & \cellcolor[rgb]{1.000,0.655,0.000}0.22 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.667,0.000}0.22 & \cellcolor[rgb]{0.945,1.000,0.000}0.35 & \cellcolor[rgb]{0.874,1.000,0.000}0.37 & \cellcolor[rgb]{1.000,0.944,0.000}0.31 & \cellcolor[rgb]{1.000,0.953,0.000}0.31 & \cellcolor[rgb]{0.823,1.000,0.000}0.39 & \cellcolor[rgb]{0.907,1.000,0.000}0.36 & \cellcolor[rgb]{0.908,1.000,0.000}0.36 & \cellcolor[rgb]{0.980,1.000,0.000}0.34 & \cellcolor[rgb]{0.982,1.000,0.000}0.34 & \cellcolor[rgb]{1.000,0.914,0.000}0.30 \\
\textbf{1.5-Base} & \cellcolor[rgb]{1.000,0.806,0.000}0.27 & \cellcolor[rgb]{1.000,0.672,0.000}0.22 & \cellcolor[rgb]{1.000,0.756,0.000}0.25 & \cellcolor[rgb]{0.492,1.000,0.000}0.50 & \cellcolor[rgb]{0.438,1.000,0.000}0.52 & \cellcolor[rgb]{0.216,1.000,0.000}0.60 & \cellcolor[rgb]{0.937,1.000,0.000}0.35 & \cellcolor[rgb]{1.000,0.857,0.000}0.28 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.804,0.000}0.27 & \cellcolor[rgb]{1.000,0.780,0.000}0.26 & \cellcolor[rgb]{1.000,0.653,0.000}0.22 & \cellcolor[rgb]{1.000,0.652,0.000}0.22 & \cellcolor[rgb]{1.000,0.773,0.000}0.26 & \cellcolor[rgb]{1.000,0.776,0.000}0.26 & \cellcolor[rgb]{1.000,0.774,0.000}0.26 & \cellcolor[rgb]{0.548,1.000,0.000}0.48 & \cellcolor[rgb]{0.541,1.000,0.000}0.49 & \cellcolor[rgb]{0.665,1.000,0.000}0.44 \\
\textbf{1.5-Dream} & \cellcolor[rgb]{1.000,0.679,0.000}0.22 & \cellcolor[rgb]{1.000,0.773,0.000}0.26 & \cellcolor[rgb]{1.000,0.707,0.000}0.23 & \cellcolor[rgb]{0.503,1.000,0.000}0.50 & \cellcolor[rgb]{0.566,1.000,0.000}0.48 & \cellcolor[rgb]{0.475,1.000,0.000}0.51 & \cellcolor[rgb]{0.129,1.000,0.000}0.63 & \cellcolor[rgb]{0.360,1.000,0.000}0.55 & \cellcolor[rgb]{1.000,0.982,0.000}0.32 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.622,0.000}0.21 & \cellcolor[rgb]{1.000,0.815,0.000}0.27 & \cellcolor[rgb]{1.000,0.810,0.000}0.27 & \cellcolor[rgb]{1.000,0.697,0.000}0.23 & \cellcolor[rgb]{0.985,1.000,0.000}0.33 & \cellcolor[rgb]{0.986,1.000,0.000}0.33 & \cellcolor[rgb]{0.268,1.000,0.000}0.58 & \cellcolor[rgb]{0.225,1.000,0.000}0.59 & \cellcolor[rgb]{0.306,1.000,0.000}0.57 \\
\hline
\textbf{2.1-DPO} & \cellcolor[rgb]{1.000,0.546,0.000}0.18 & \cellcolor[rgb]{1.000,0.785,0.000}0.26 & \cellcolor[rgb]{1.000,0.623,0.000}0.21 & \cellcolor[rgb]{0.412,1.000,0.000}0.53 & \cellcolor[rgb]{0.531,1.000,0.000}0.49 & \cellcolor[rgb]{0.513,1.000,0.000}0.50 & \cellcolor[rgb]{0.000,0.861,0.139}0.72 & \cellcolor[rgb]{0.059,1.000,0.000}0.65 & \cellcolor[rgb]{0.945,1.000,0.000}0.35 & \cellcolor[rgb]{1.000,0.690,0.000}0.23 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.543,0.000}0.18 & \cellcolor[rgb]{1.000,0.535,0.000}0.18 & \cellcolor[rgb]{1.000,0.621,0.000}0.21 & \cellcolor[rgb]{1.000,0.984,0.000}0.32 & \cellcolor[rgb]{1.000,0.980,0.000}0.32 & \cellcolor[rgb]{0.065,1.000,0.000}0.65 & \cellcolor[rgb]{0.034,1.000,0.000}0.66 & \cellcolor[rgb]{0.192,1.000,0.000}0.60 \\
\textbf{2.1-Base} & \cellcolor[rgb]{1.000,0.693,0.000}0.23 & \cellcolor[rgb]{1.000,0.685,0.000}0.23 & \cellcolor[rgb]{1.000,0.684,0.000}0.23 & \cellcolor[rgb]{0.465,1.000,0.000}0.51 & \cellcolor[rgb]{0.504,1.000,0.000}0.50 & \cellcolor[rgb]{0.353,1.000,0.000}0.55 & \cellcolor[rgb]{0.529,1.000,0.000}0.49 & \cellcolor[rgb]{0.644,1.000,0.000}0.45 & \cellcolor[rgb]{1.000,0.735,0.000}0.24 & \cellcolor[rgb]{1.000,0.751,0.000}0.25 & \cellcolor[rgb]{1.000,0.451,0.000}0.15 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.035,0.000}0.01 & \cellcolor[rgb]{1.000,0.708,0.000}0.23 & \cellcolor[rgb]{1.000,0.848,0.000}0.28 & \cellcolor[rgb]{1.000,0.846,0.000}0.28 & \cellcolor[rgb]{0.373,1.000,0.000}0.54 & \cellcolor[rgb]{0.361,1.000,0.000}0.55 & \cellcolor[rgb]{0.512,1.000,0.000}0.50 \\
\textbf{2.1-Art} & \cellcolor[rgb]{1.000,0.684,0.000}0.23 & \cellcolor[rgb]{1.000,0.683,0.000}0.23 & \cellcolor[rgb]{1.000,0.678,0.000}0.22 & \cellcolor[rgb]{0.487,1.000,0.000}0.50 & \cellcolor[rgb]{0.532,1.000,0.000}0.49 & \cellcolor[rgb]{0.389,1.000,0.000}0.54 & \cellcolor[rgb]{0.511,1.000,0.000}0.50 & \cellcolor[rgb]{0.617,1.000,0.000}0.46 & \cellcolor[rgb]{1.000,0.742,0.000}0.24 & \cellcolor[rgb]{1.000,0.754,0.000}0.25 & \cellcolor[rgb]{1.000,0.449,0.000}0.15 & \cellcolor[rgb]{1.000,0.035,0.000}0.01 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.695,0.000}0.23 & \cellcolor[rgb]{1.000,0.846,0.000}0.28 & \cellcolor[rgb]{1.000,0.840,0.000}0.28 & \cellcolor[rgb]{0.361,1.000,0.000}0.55 & \cellcolor[rgb]{0.345,1.000,0.000}0.55 & \cellcolor[rgb]{0.496,1.000,0.000}0.50 \\
\hline
\textbf{SD3-Real} & \cellcolor[rgb]{1.000,0.487,0.000}0.16 & \cellcolor[rgb]{1.000,0.842,0.000}0.28 & \cellcolor[rgb]{1.000,0.872,0.000}0.29 & \cellcolor[rgb]{0.000,0.060,0.940}0.98 & \cellcolor[rgb]{0.000,0.182,0.818}0.94 & \cellcolor[rgb]{0.000,0.297,0.703}0.90 & \cellcolor[rgb]{0.000,0.000,1.000}1.14 & \cellcolor[rgb]{0.000,0.000,1.000}1.18 & \cellcolor[rgb]{0.202,1.000,0.000}0.60 & \cellcolor[rgb]{0.666,1.000,0.000}0.44 & \cellcolor[rgb]{0.922,1.000,0.000}0.36 & \cellcolor[rgb]{0.533,1.000,0.000}0.49 & \cellcolor[rgb]{0.574,1.000,0.000}0.47 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.487,0.000}0.16 & \cellcolor[rgb]{1.000,0.482,0.000}0.16 & \cellcolor[rgb]{0.000,0.000,1.000}1.13 & \cellcolor[rgb]{0.000,0.000,1.000}1.14 & \cellcolor[rgb]{0.000,0.000,1.000}1.14 \\
\textbf{SD3-Base} & \cellcolor[rgb]{1.000,0.708,0.000}0.23 & \cellcolor[rgb]{1.000,0.869,0.000}0.29 & \cellcolor[rgb]{0.962,1.000,0.000}0.34 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.580,0.420}0.81 & \cellcolor[rgb]{0.000,0.131,0.869}0.96 & \cellcolor[rgb]{0.420,1.000,0.000}0.53 & \cellcolor[rgb]{0.311,1.000,0.000}0.56 & \cellcolor[rgb]{0.520,1.000,0.000}0.49 & \cellcolor[rgb]{0.465,1.000,0.000}0.51 & \cellcolor[rgb]{0.485,1.000,0.000}0.51 & \cellcolor[rgb]{1.000,0.425,0.000}0.14 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.002,0.000}0.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\textbf{SD3-Anim} & \cellcolor[rgb]{1.000,0.702,0.000}0.23 & \cellcolor[rgb]{1.000,0.865,0.000}0.29 & \cellcolor[rgb]{0.976,1.000,0.000}0.34 & \cellcolor[rgb]{0.000,0.021,0.979}0.99 & \cellcolor[rgb]{0.000,0.025,0.975}0.99 & \cellcolor[rgb]{0.000,0.024,0.976}0.99 & \cellcolor[rgb]{0.000,0.585,0.415}0.81 & \cellcolor[rgb]{0.000,0.144,0.856}0.95 & \cellcolor[rgb]{0.432,1.000,0.000}0.52 & \cellcolor[rgb]{0.318,1.000,0.000}0.56 & \cellcolor[rgb]{0.532,1.000,0.000}0.49 & \cellcolor[rgb]{0.476,1.000,0.000}0.51 & \cellcolor[rgb]{0.500,1.000,0.000}0.50 & \cellcolor[rgb]{1.000,0.419,0.000}0.14 & \cellcolor[rgb]{1.000,0.002,0.000}0.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.012,0.988}1.00 & \cellcolor[rgb]{0.000,0.012,0.988}1.00 & \cellcolor[rgb]{0.000,0.011,0.989}1.00 \\
\hline
\textbf{XL-DPO} & \cellcolor[rgb]{0.000,0.126,0.874}0.96 & \cellcolor[rgb]{0.000,0.116,0.884}0.96 & \cellcolor[rgb]{0.000,0.149,0.851}0.95 & \cellcolor[rgb]{0.288,1.000,0.000}0.57 & \cellcolor[rgb]{0.251,1.000,0.000}0.58 & \cellcolor[rgb]{0.000,0.408,0.592}0.87 & \cellcolor[rgb]{0.565,1.000,0.000}0.48 & \cellcolor[rgb]{0.000,0.413,0.587}0.86 & \cellcolor[rgb]{0.000,0.106,0.894}0.96 & \cellcolor[rgb]{0.000,0.164,0.836}0.95 & \cellcolor[rgb]{0.000,0.140,0.860}0.95 & \cellcolor[rgb]{0.000,0.114,0.886}0.96 & \cellcolor[rgb]{0.000,0.121,0.879}0.96 & \cellcolor[rgb]{0.000,0.119,0.881}0.96 & \cellcolor[rgb]{0.000,0.093,0.907}0.97 & \cellcolor[rgb]{0.000,0.093,0.907}0.97 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.121,0.000}0.04 & \cellcolor[rgb]{1.000,0.363,0.000}0.12 \\
\textbf{XL-Base} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.186,1.000,0.000}0.61 & \cellcolor[rgb]{0.100,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.220,0.780}0.93 & \cellcolor[rgb]{0.572,1.000,0.000}0.48 & \cellcolor[rgb]{0.000,0.334,0.666}0.89 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{1.000,0.125,0.000}0.04 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.382,0.000}0.13 \\
\textbf{XL-Light} & \cellcolor[rgb]{0.000,0.659,0.341}0.78 & \cellcolor[rgb]{0.000,0.670,0.330}0.78 & \cellcolor[rgb]{0.000,0.718,0.282}0.76 & \cellcolor[rgb]{0.563,1.000,0.000}0.48 & \cellcolor[rgb]{0.479,1.000,0.000}0.51 & \cellcolor[rgb]{0.000,0.821,0.179}0.73 & \cellcolor[rgb]{0.883,1.000,0.000}0.37 & \cellcolor[rgb]{0.062,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.778,0.222}0.74 & \cellcolor[rgb]{0.000,0.680,0.320}0.78 & \cellcolor[rgb]{0.000,0.767,0.233}0.75 & \cellcolor[rgb]{0.000,0.796,0.204}0.74 & \cellcolor[rgb]{0.000,0.794,0.206}0.74 & \cellcolor[rgb]{0.000,0.572,0.428}0.81 & \cellcolor[rgb]{0.000,0.565,0.435}0.81 & \cellcolor[rgb]{0.000,0.565,0.435}0.81 & \cellcolor[rgb]{1.000,0.304,0.000}0.10 & \cellcolor[rgb]{1.000,0.311,0.000}0.10 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 \\
\hline\hline
\end{tabular}
}
\end{table*}

\begin{table*}[tb]
\centering
\caption{Normalized Wasserstein Distance Matrix. Each column normalized by max distance to base models. \colorbox[rgb]{1,0,0}{\phantom{xx}} Short, \colorbox[rgb]{1,1,0}{\phantom{xx}} Medium-low, \colorbox[rgb]{0,1,0}{\phantom{xx}} Medium-high, \colorbox[rgb]{0,0,1}{\phantom{xx}} Long distance.}
\label{tab:wasserstein_a_photo_of_a_sweet_single_fruit_on_a_dimmed_studio}
\scalebox{0.55}{
\renewcommand{\arraystretch}{1.05}
\begin{tabular}{l|ccc|ccc|cccc|ccc|ccc|ccc} 
\hline\hline
& \multicolumn{19}{c}{\textbf{Prompt: A Photo Of A Sweet Single Fruit On A Dimmed Studio}} \\ 
\hline
& \multicolumn{3}{c|}{\textbf{Flux}} & \multicolumn{3}{c|}{\textbf{Kand}} & \multicolumn{4}{c|}{\textbf{SD1.5}} & \multicolumn{3}{c|}{\textbf{SD2.1}} & \multicolumn{3}{c|}{\textbf{SD3}} & \multicolumn{3}{c|}{\textbf{SDXL}} \\ 
\hline
& \rotatebox{45}{\small{F-Base}} & \rotatebox{45}{\small{F-LoRA}} & \rotatebox{45}{\small{F-Turbo}} & \rotatebox{45}{\small{K-Base}} & \rotatebox{45}{\small{K-Naru}} & \rotatebox{45}{\small{K-Poke}} & \rotatebox{45}{\small{1.5-v1.2}} & \rotatebox{45}{\small{1.5-v1.4}} & \rotatebox{45}{\small{1.5-Base}} & \rotatebox{45}{\small{1.5-Dream}} & \rotatebox{45}{\small{2.1-DPO}} & \rotatebox{45}{\small{2.1-Base}} & \rotatebox{45}{\small{2.1-Art}} & \rotatebox{45}{\small{SD3-Real}} & \rotatebox{45}{\small{SD3-Base}} & \rotatebox{45}{\small{SD3-Anim}} & \rotatebox{45}{\small{XL-DPO}} & \rotatebox{45}{\small{XL-Base}} & \rotatebox{45}{\small{XL-Light}} \\ 
\hline
\textbf{F-Base} & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.945,0.000}0.31 & \cellcolor[rgb]{1.000,0.998,0.000}0.33 & \cellcolor[rgb]{1.000,0.816,0.000}0.27 & \cellcolor[rgb]{1.000,0.734,0.000}0.24 & \cellcolor[rgb]{1.000,0.791,0.000}0.26 & \cellcolor[rgb]{0.000,0.593,0.407}0.80 & \cellcolor[rgb]{0.000,0.104,0.896}0.97 & \cellcolor[rgb]{0.000,0.196,0.804}0.94 & \cellcolor[rgb]{0.188,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.118,0.882}0.96 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.264,1.000,0.000}0.58 & \cellcolor[rgb]{0.375,1.000,0.000}0.54 & \cellcolor[rgb]{0.397,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.554,0.446}0.82 & \cellcolor[rgb]{0.000,0.090,0.910}0.97 & \cellcolor[rgb]{0.000,0.621,0.379}0.80 \\
\textbf{F-LoRA} & \cellcolor[rgb]{1.000,0.893,0.000}0.29 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.742,1.000,0.000}0.42 & \cellcolor[rgb]{0.673,1.000,0.000}0.44 & \cellcolor[rgb]{0.830,1.000,0.000}0.39 & \cellcolor[rgb]{0.863,1.000,0.000}0.38 & \cellcolor[rgb]{0.000,0.479,0.521}0.84 & \cellcolor[rgb]{0.000,0.359,0.641}0.88 & \cellcolor[rgb]{0.000,0.137,0.863}0.95 & \cellcolor[rgb]{0.000,0.817,0.183}0.73 & \cellcolor[rgb]{0.000,0.759,0.241}0.75 & \cellcolor[rgb]{0.000,0.694,0.306}0.77 & \cellcolor[rgb]{0.000,0.711,0.289}0.77 & \cellcolor[rgb]{0.242,1.000,0.000}0.59 & \cellcolor[rgb]{0.106,1.000,0.000}0.63 & \cellcolor[rgb]{0.050,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.757,0.243}0.75 & \cellcolor[rgb]{0.000,0.493,0.507}0.84 & \cellcolor[rgb]{0.000,0.688,0.312}0.77 \\
\textbf{F-Turbo} & \cellcolor[rgb]{0.943,1.000,0.000}0.35 & \cellcolor[rgb]{0.592,1.000,0.000}0.47 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.207,1.000,0.000}0.60 & \cellcolor[rgb]{0.303,1.000,0.000}0.57 & \cellcolor[rgb]{0.283,1.000,0.000}0.57 & \cellcolor[rgb]{0.093,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.207,0.793}0.93 & \cellcolor[rgb]{0.000,0.371,0.629}0.88 & \cellcolor[rgb]{0.285,1.000,0.000}0.57 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.371,0.629}0.88 & \cellcolor[rgb]{0.000,0.741,0.259}0.76 & \cellcolor[rgb]{0.000,0.769,0.231}0.75 & \cellcolor[rgb]{0.000,0.331,0.669}0.89 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.548,0.452}0.82 \\
\hline
\textbf{K-Base} & \cellcolor[rgb]{1.000,0.754,0.000}0.25 & \cellcolor[rgb]{0.702,1.000,0.000}0.43 & \cellcolor[rgb]{0.435,1.000,0.000}0.52 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.228,0.000}0.08 & \cellcolor[rgb]{1.000,0.530,0.000}0.17 & \cellcolor[rgb]{0.000,0.236,0.764}0.92 & \cellcolor[rgb]{0.000,0.115,0.885}0.96 & \cellcolor[rgb]{0.000,0.203,0.797}0.93 & \cellcolor[rgb]{0.043,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.664,0.336}0.78 & \cellcolor[rgb]{0.000,0.469,0.531}0.85 & \cellcolor[rgb]{0.000,0.449,0.551}0.85 & \cellcolor[rgb]{0.738,1.000,0.000}0.42 & \cellcolor[rgb]{0.613,1.000,0.000}0.46 & \cellcolor[rgb]{0.623,1.000,0.000}0.46 & \cellcolor[rgb]{0.000,0.681,0.319}0.78 & \cellcolor[rgb]{0.000,0.261,0.739}0.91 & \cellcolor[rgb]{0.000,0.547,0.453}0.82 \\
\textbf{K-Naru} & \cellcolor[rgb]{1.000,0.766,0.000}0.25 & \cellcolor[rgb]{0.712,1.000,0.000}0.43 & \cellcolor[rgb]{0.330,1.000,0.000}0.56 & \cellcolor[rgb]{1.000,0.258,0.000}0.09 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.475,0.000}0.16 & \cellcolor[rgb]{0.000,0.031,0.969}0.99 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.840,0.160}0.72 & \cellcolor[rgb]{0.000,0.676,0.324}0.78 & \cellcolor[rgb]{0.000,0.455,0.545}0.85 & \cellcolor[rgb]{0.000,0.447,0.553}0.85 & \cellcolor[rgb]{0.752,1.000,0.000}0.41 & \cellcolor[rgb]{0.571,1.000,0.000}0.48 & \cellcolor[rgb]{0.564,1.000,0.000}0.48 & \cellcolor[rgb]{0.000,0.564,0.436}0.81 & \cellcolor[rgb]{0.000,0.126,0.874}0.96 & \cellcolor[rgb]{0.000,0.293,0.707}0.90 \\
\textbf{K-Poke} & \cellcolor[rgb]{1.000,0.922,0.000}0.30 & \cellcolor[rgb]{0.605,1.000,0.000}0.46 & \cellcolor[rgb]{0.117,1.000,0.000}0.63 & \cellcolor[rgb]{1.000,0.668,0.000}0.22 & \cellcolor[rgb]{1.000,0.531,0.000}0.18 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.11 & \cellcolor[rgb]{0.000,0.000,1.000}1.12 & \cellcolor[rgb]{0.000,0.000,1.000}1.18 & \cellcolor[rgb]{0.000,0.487,0.513}0.84 & \cellcolor[rgb]{0.000,0.621,0.379}0.79 & \cellcolor[rgb]{0.000,0.380,0.620}0.87 & \cellcolor[rgb]{0.000,0.377,0.623}0.88 & \cellcolor[rgb]{0.964,1.000,0.000}0.34 & \cellcolor[rgb]{0.845,1.000,0.000}0.38 & \cellcolor[rgb]{0.839,1.000,0.000}0.38 & \cellcolor[rgb]{0.000,0.516,0.484}0.83 & \cellcolor[rgb]{0.000,0.185,0.815}0.94 & \cellcolor[rgb]{0.000,0.332,0.668}0.89 \\
\hline
\textbf{1.5-v1.2} & \cellcolor[rgb]{0.000,0.000,1.000}1.07 & \cellcolor[rgb]{0.000,0.000,1.000}1.19 & \cellcolor[rgb]{0.000,0.596,0.404}0.80 & \cellcolor[rgb]{0.000,0.000,1.000}1.33 & \cellcolor[rgb]{0.000,0.000,1.000}1.27 & \cellcolor[rgb]{0.000,0.000,1.000}1.27 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.612,0.388}0.80 & \cellcolor[rgb]{0.000,0.815,0.185}0.73 & \cellcolor[rgb]{0.045,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.000,1.000}1.38 & \cellcolor[rgb]{0.000,0.000,1.000}1.34 & \cellcolor[rgb]{0.000,0.000,1.000}1.33 & \cellcolor[rgb]{0.000,0.000,1.000}1.44 & \cellcolor[rgb]{0.000,0.000,1.000}1.40 & \cellcolor[rgb]{0.000,0.000,1.000}1.39 & \cellcolor[rgb]{0.000,0.000,1.000}1.31 & \cellcolor[rgb]{0.000,0.000,1.000}1.38 & \cellcolor[rgb]{0.000,0.000,1.000}1.31 \\
\textbf{1.5-v1.4} & \cellcolor[rgb]{0.000,0.166,0.834}0.95 & \cellcolor[rgb]{0.000,0.263,0.737}0.91 & \cellcolor[rgb]{0.000,0.425,0.575}0.86 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.087,0.913}0.97 & \cellcolor[rgb]{0.000,0.182,0.818}0.94 & \cellcolor[rgb]{0.250,1.000,0.000}0.59 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.481,1.000,0.000}0.51 & \cellcolor[rgb]{0.006,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.391,0.609}0.87 & \cellcolor[rgb]{0.000,0.340,0.660}0.89 & \cellcolor[rgb]{0.000,0.370,0.630}0.88 & \cellcolor[rgb]{0.000,0.107,0.893}0.96 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.176,0.824}0.94 & \cellcolor[rgb]{0.000,0.074,0.926}0.98 & \cellcolor[rgb]{0.000,0.106,0.894}0.97 \\
\textbf{1.5-Base} & \cellcolor[rgb]{0.000,0.224,0.776}0.93 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.549,0.451}0.82 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.376,1.000,0.000}0.54 & \cellcolor[rgb]{0.464,1.000,0.000}0.51 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.203,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.030,0.970}0.99 & \cellcolor[rgb]{0.000,0.007,0.993}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\textbf{1.5-Dream} & \cellcolor[rgb]{0.021,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.469,0.531}0.85 & \cellcolor[rgb]{0.233,1.000,0.000}0.59 & \cellcolor[rgb]{0.000,0.679,0.321}0.78 & \cellcolor[rgb]{0.000,0.733,0.267}0.76 & \cellcolor[rgb]{0.000,0.642,0.358}0.79 & \cellcolor[rgb]{0.392,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.769,0.231}0.75 & \cellcolor[rgb]{0.018,1.000,0.000}0.66 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.10 & \cellcolor[rgb]{0.000,0.000,1.000}1.09 & \cellcolor[rgb]{0.000,0.000,1.000}1.11 & \cellcolor[rgb]{0.000,0.313,0.687}0.90 & \cellcolor[rgb]{0.000,0.645,0.355}0.79 & \cellcolor[rgb]{0.000,0.685,0.315}0.77 & \cellcolor[rgb]{0.000,0.299,0.701}0.90 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.267,0.733}0.91 \\
\hline
\textbf{2.1-DPO} & \cellcolor[rgb]{0.000,0.000,1.000}1.08 & \cellcolor[rgb]{0.000,0.332,0.668}0.89 & \cellcolor[rgb]{0.000,0.000,1.000}1.09 & \cellcolor[rgb]{0.000,0.153,0.847}0.95 & \cellcolor[rgb]{0.000,0.496,0.504}0.84 & \cellcolor[rgb]{0.000,0.708,0.292}0.77 & \cellcolor[rgb]{0.000,0.000,1.000}1.16 & \cellcolor[rgb]{0.000,0.002,0.998}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.13 & \cellcolor[rgb]{0.000,0.000,1.000}1.13 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.908,0.000}0.30 & \cellcolor[rgb]{1.000,0.873,0.000}0.29 & \cellcolor[rgb]{0.406,1.000,0.000}0.53 & \cellcolor[rgb]{0.000,0.826,0.174}0.73 & \cellcolor[rgb]{0.000,0.704,0.296}0.77 & \cellcolor[rgb]{0.032,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.963,0.037}0.68 & \cellcolor[rgb]{0.000,0.116,0.884}0.96 \\
\textbf{2.1-Base} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.558,0.442}0.82 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.258,0.742}0.91 & \cellcolor[rgb]{0.000,0.563,0.437}0.81 & \cellcolor[rgb]{0.000,0.755,0.245}0.75 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.282,0.718}0.91 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{1.000,0.808,0.000}0.27 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.069,0.000}0.02 & \cellcolor[rgb]{0.403,1.000,0.000}0.53 & \cellcolor[rgb]{0.000,0.914,0.086}0.70 & \cellcolor[rgb]{0.000,0.791,0.209}0.74 & \cellcolor[rgb]{0.171,1.000,0.000}0.61 & \cellcolor[rgb]{0.052,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.311,0.689}0.90 \\
\textbf{2.1-Art} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.575,0.425}0.81 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.233,0.767}0.92 & \cellcolor[rgb]{0.000,0.552,0.448}0.82 & \cellcolor[rgb]{0.000,0.751,0.249}0.75 & \cellcolor[rgb]{0.000,0.017,0.983}0.99 & \cellcolor[rgb]{0.000,0.311,0.689}0.90 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{1.000,0.778,0.000}0.26 & \cellcolor[rgb]{1.000,0.069,0.000}0.02 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.403,1.000,0.000}0.53 & \cellcolor[rgb]{0.000,0.926,0.074}0.69 & \cellcolor[rgb]{0.000,0.801,0.199}0.74 & \cellcolor[rgb]{0.197,1.000,0.000}0.60 & \cellcolor[rgb]{0.024,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.306,0.694}0.90 \\
\hline
\textbf{SD3-Real} & \cellcolor[rgb]{0.220,1.000,0.000}0.60 & \cellcolor[rgb]{0.095,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.460,0.540}0.85 & \cellcolor[rgb]{0.602,1.000,0.000}0.47 & \cellcolor[rgb]{0.773,1.000,0.000}0.41 & \cellcolor[rgb]{1.000,0.913,0.000}0.30 & \cellcolor[rgb]{0.000,0.000,1.000}1.11 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.483,0.517}0.84 & \cellcolor[rgb]{0.542,1.000,0.000}0.49 & \cellcolor[rgb]{0.363,1.000,0.000}0.55 & \cellcolor[rgb]{0.364,1.000,0.000}0.55 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.516,0.000}0.17 & \cellcolor[rgb]{1.000,0.565,0.000}0.19 & \cellcolor[rgb]{0.388,1.000,0.000}0.54 & \cellcolor[rgb]{0.102,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.589,0.411}0.81 \\
\textbf{SD3-Base} & \cellcolor[rgb]{0.463,1.000,0.000}0.51 & \cellcolor[rgb]{0.107,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.992,0.008}0.67 & \cellcolor[rgb]{0.582,1.000,0.000}0.47 & \cellcolor[rgb]{0.703,1.000,0.000}0.43 & \cellcolor[rgb]{1.000,0.941,0.000}0.31 & \cellcolor[rgb]{0.000,0.037,0.963}0.99 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.138,0.862}0.95 & \cellcolor[rgb]{0.000,0.970,0.030}0.68 & \cellcolor[rgb]{0.171,1.000,0.000}0.61 & \cellcolor[rgb]{0.029,1.000,0.000}0.66 & \cellcolor[rgb]{0.042,1.000,0.000}0.66 & \cellcolor[rgb]{1.000,0.475,0.000}0.16 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.019,0.000}0.01 & \cellcolor[rgb]{0.541,1.000,0.000}0.49 & \cellcolor[rgb]{0.195,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.711,0.289}0.77 \\
\textbf{SD3-Anim} & \cellcolor[rgb]{0.492,1.000,0.000}0.50 & \cellcolor[rgb]{0.062,1.000,0.000}0.65 & \cellcolor[rgb]{0.027,1.000,0.000}0.66 & \cellcolor[rgb]{0.600,1.000,0.000}0.47 & \cellcolor[rgb]{0.704,1.000,0.000}0.43 & \cellcolor[rgb]{1.000,0.940,0.000}0.31 & \cellcolor[rgb]{0.000,0.072,0.928}0.98 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.155,0.845}0.95 & \cellcolor[rgb]{0.016,1.000,0.000}0.66 & \cellcolor[rgb]{0.082,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.927,0.073}0.69 & \cellcolor[rgb]{0.000,0.939,0.061}0.69 & \cellcolor[rgb]{1.000,0.517,0.000}0.17 & \cellcolor[rgb]{1.000,0.018,0.000}0.01 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.505,1.000,0.000}0.50 & \cellcolor[rgb]{0.132,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.698,0.302}0.77 \\
\hline
\textbf{XL-DPO} & \cellcolor[rgb]{0.132,1.000,0.000}0.63 & \cellcolor[rgb]{0.185,1.000,0.000}0.61 & \cellcolor[rgb]{0.082,1.000,0.000}0.64 & \cellcolor[rgb]{0.082,1.000,0.000}0.64 & \cellcolor[rgb]{0.215,1.000,0.000}0.60 & \cellcolor[rgb]{0.368,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.754,0.246}0.75 & \cellcolor[rgb]{0.000,0.800,0.200}0.74 & \cellcolor[rgb]{0.000,0.689,0.311}0.77 & \cellcolor[rgb]{0.117,1.000,0.000}0.63 & \cellcolor[rgb]{0.650,1.000,0.000}0.45 & \cellcolor[rgb]{0.594,1.000,0.000}0.47 & \cellcolor[rgb]{0.615,1.000,0.000}0.46 & \cellcolor[rgb]{0.790,1.000,0.000}0.40 & \cellcolor[rgb]{0.814,1.000,0.000}0.39 & \cellcolor[rgb]{0.777,1.000,0.000}0.41 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.874,1.000,0.000}0.37 & \cellcolor[rgb]{0.234,1.000,0.000}0.59 \\
\textbf{XL-Base} & \cellcolor[rgb]{0.000,0.760,0.240}0.75 & \cellcolor[rgb]{0.000,0.958,0.042}0.68 & \cellcolor[rgb]{0.000,0.738,0.262}0.76 & \cellcolor[rgb]{0.000,0.716,0.284}0.76 & \cellcolor[rgb]{0.000,0.881,0.119}0.71 & \cellcolor[rgb]{0.140,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.619,0.381}0.80 & \cellcolor[rgb]{0.000,0.698,0.302}0.77 & \cellcolor[rgb]{0.000,0.667,0.333}0.78 & \cellcolor[rgb]{0.000,0.842,0.158}0.72 & \cellcolor[rgb]{0.591,1.000,0.000}0.47 & \cellcolor[rgb]{0.489,1.000,0.000}0.50 & \cellcolor[rgb]{0.469,1.000,0.000}0.51 & \cellcolor[rgb]{0.564,1.000,0.000}0.48 & \cellcolor[rgb]{0.519,1.000,0.000}0.49 & \cellcolor[rgb]{0.459,1.000,0.000}0.51 & \cellcolor[rgb]{0.864,1.000,0.000}0.38 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.079,1.000,0.000}0.64 \\
\textbf{XL-Light} & \cellcolor[rgb]{0.330,1.000,0.000}0.56 & \cellcolor[rgb]{0.283,1.000,0.000}0.57 & \cellcolor[rgb]{0.378,1.000,0.000}0.54 & \cellcolor[rgb]{0.140,1.000,0.000}0.62 & \cellcolor[rgb]{0.185,1.000,0.000}0.61 & \cellcolor[rgb]{0.393,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.949,0.051}0.69 & \cellcolor[rgb]{0.000,0.935,0.065}0.69 & \cellcolor[rgb]{0.000,0.883,0.117}0.71 & \cellcolor[rgb]{0.251,1.000,0.000}0.58 & \cellcolor[rgb]{0.204,1.000,0.000}0.60 & \cellcolor[rgb]{0.119,1.000,0.000}0.63 & \cellcolor[rgb]{0.117,1.000,0.000}0.63 & \cellcolor[rgb]{0.350,1.000,0.000}0.55 & \cellcolor[rgb]{0.299,1.000,0.000}0.57 & \cellcolor[rgb]{0.280,1.000,0.000}0.57 & \cellcolor[rgb]{0.378,1.000,0.000}0.54 & \cellcolor[rgb]{0.252,1.000,0.000}0.58 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 \\
\hline\hline
\end{tabular}
}
\end{table*}

\clearpage

\begin{table*}[tb]
\centering
\caption{Normalized Wasserstein Distance Matrix. Each column normalized by max distance to base models. \colorbox[rgb]{1,0,0}{\phantom{xx}} Short, \colorbox[rgb]{1,1,0}{\phantom{xx}} Medium-low, \colorbox[rgb]{0,1,0}{\phantom{xx}} Medium-high, \colorbox[rgb]{0,0,1}{\phantom{xx}} Long distance.}
\label{tab:wasserstein_a_photo_of_a_sweet_single_fruit_on_a_dish}
\scalebox{0.55}{
\renewcommand{\arraystretch}{1.05}
\begin{tabular}{l|ccc|ccc|cccc|ccc|ccc|ccc} 
\hline\hline
& \multicolumn{19}{c}{\textbf{Prompt: A Photo Of A Sweet Single Fruit On A Dish}} \\ 
\hline
& \multicolumn{3}{c|}{\textbf{Flux}} & \multicolumn{3}{c|}{\textbf{Kand}} & \multicolumn{4}{c|}{\textbf{SD1.5}} & \multicolumn{3}{c|}{\textbf{SD2.1}} & \multicolumn{3}{c|}{\textbf{SD3}} & \multicolumn{3}{c|}{\textbf{SDXL}} \\ 
\hline
& \rotatebox{45}{\small{F-Base}} & \rotatebox{45}{\small{F-LoRA}} & \rotatebox{45}{\small{F-Turbo}} & \rotatebox{45}{\small{K-Base}} & \rotatebox{45}{\small{K-Naru}} & \rotatebox{45}{\small{K-Poke}} & \rotatebox{45}{\small{1.5-v1.2}} & \rotatebox{45}{\small{1.5-v1.4}} & \rotatebox{45}{\small{1.5-Base}} & \rotatebox{45}{\small{1.5-Dream}} & \rotatebox{45}{\small{2.1-DPO}} & \rotatebox{45}{\small{2.1-Base}} & \rotatebox{45}{\small{2.1-Art}} & \rotatebox{45}{\small{SD3-Real}} & \rotatebox{45}{\small{SD3-Base}} & \rotatebox{45}{\small{SD3-Anim}} & \rotatebox{45}{\small{XL-DPO}} & \rotatebox{45}{\small{XL-Base}} & \rotatebox{45}{\small{XL-Light}} \\ 
\hline
\textbf{F-Base} & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.802,0.000}0.26 & \cellcolor[rgb]{0.525,1.000,0.000}0.49 & \cellcolor[rgb]{1.000,0.997,0.000}0.33 & \cellcolor[rgb]{0.990,1.000,0.000}0.33 & \cellcolor[rgb]{0.886,1.000,0.000}0.37 & \cellcolor[rgb]{0.000,0.136,0.864}0.96 & \cellcolor[rgb]{0.000,0.085,0.915}0.97 & \cellcolor[rgb]{0.000,0.172,0.828}0.94 & \cellcolor[rgb]{0.000,0.049,0.951}0.98 & \cellcolor[rgb]{0.044,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.678,0.322}0.78 & \cellcolor[rgb]{0.000,0.684,0.316}0.77 & \cellcolor[rgb]{0.695,1.000,0.000}0.43 & \cellcolor[rgb]{0.535,1.000,0.000}0.49 & \cellcolor[rgb]{0.514,1.000,0.000}0.50 & \cellcolor[rgb]{0.480,1.000,0.000}0.51 & \cellcolor[rgb]{0.436,1.000,0.000}0.52 & \cellcolor[rgb]{0.332,1.000,0.000}0.56 \\
\textbf{F-LoRA} & \cellcolor[rgb]{1.000,0.831,0.000}0.27 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.143,1.000,0.000}0.62 & \cellcolor[rgb]{0.712,1.000,0.000}0.43 & \cellcolor[rgb]{0.699,1.000,0.000}0.43 & \cellcolor[rgb]{0.780,1.000,0.000}0.40 & \cellcolor[rgb]{0.000,0.107,0.893}0.96 & \cellcolor[rgb]{0.000,0.101,0.899}0.97 & \cellcolor[rgb]{0.000,0.068,0.932}0.98 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.143,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.765,0.235}0.75 & \cellcolor[rgb]{0.000,0.773,0.227}0.74 & \cellcolor[rgb]{0.609,1.000,0.000}0.46 & \cellcolor[rgb]{0.290,1.000,0.000}0.57 & \cellcolor[rgb]{0.288,1.000,0.000}0.57 & \cellcolor[rgb]{0.558,1.000,0.000}0.48 & \cellcolor[rgb]{0.465,1.000,0.000}0.51 & \cellcolor[rgb]{0.127,1.000,0.000}0.63 \\
\textbf{F-Turbo} & \cellcolor[rgb]{0.871,1.000,0.000}0.37 & \cellcolor[rgb]{0.629,1.000,0.000}0.46 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.329,1.000,0.000}0.56 & \cellcolor[rgb]{0.345,1.000,0.000}0.55 & \cellcolor[rgb]{0.229,1.000,0.000}0.59 & \cellcolor[rgb]{0.000,0.825,0.175}0.73 & \cellcolor[rgb]{0.000,0.733,0.267}0.76 & \cellcolor[rgb]{0.000,0.855,0.145}0.72 & \cellcolor[rgb]{0.000,0.785,0.215}0.74 & \cellcolor[rgb]{0.000,0.981,0.019}0.68 & \cellcolor[rgb]{0.000,0.691,0.309}0.77 & \cellcolor[rgb]{0.000,0.661,0.339}0.78 & \cellcolor[rgb]{0.141,1.000,0.000}0.62 & \cellcolor[rgb]{0.234,1.000,0.000}0.59 & \cellcolor[rgb]{0.213,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.922,0.078}0.70 & \cellcolor[rgb]{0.000,0.918,0.082}0.70 & \cellcolor[rgb]{0.008,1.000,0.000}0.67 \\
\hline
\textbf{K-Base} & \cellcolor[rgb]{0.945,1.000,0.000}0.35 & \cellcolor[rgb]{0.683,1.000,0.000}0.44 & \cellcolor[rgb]{0.000,0.675,0.325}0.78 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.366,0.000}0.12 & \cellcolor[rgb]{1.000,0.551,0.000}0.18 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.578,1.000,0.000}0.47 & \cellcolor[rgb]{0.036,1.000,0.000}0.66 & \cellcolor[rgb]{0.061,1.000,0.000}0.65 & \cellcolor[rgb]{1.000,0.830,0.000}0.27 & \cellcolor[rgb]{0.826,1.000,0.000}0.39 & \cellcolor[rgb]{0.825,1.000,0.000}0.39 & \cellcolor[rgb]{1.000,0.931,0.000}0.31 & \cellcolor[rgb]{0.925,1.000,0.000}0.36 & \cellcolor[rgb]{0.853,1.000,0.000}0.38 \\
\textbf{K-Naru} & \cellcolor[rgb]{0.877,1.000,0.000}0.37 & \cellcolor[rgb]{0.602,1.000,0.000}0.47 & \cellcolor[rgb]{0.000,0.576,0.424}0.81 & \cellcolor[rgb]{1.000,0.385,0.000}0.13 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.715,0.000}0.24 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.462,1.000,0.000}0.51 & \cellcolor[rgb]{0.000,1.000,0.000}0.67 & \cellcolor[rgb]{0.022,1.000,0.000}0.66 & \cellcolor[rgb]{1.000,0.968,0.000}0.32 & \cellcolor[rgb]{0.652,1.000,0.000}0.45 & \cellcolor[rgb]{0.649,1.000,0.000}0.45 & \cellcolor[rgb]{0.908,1.000,0.000}0.36 & \cellcolor[rgb]{0.725,1.000,0.000}0.42 & \cellcolor[rgb]{0.750,1.000,0.000}0.41 \\
\textbf{K-Poke} & \cellcolor[rgb]{0.496,1.000,0.000}0.50 & \cellcolor[rgb]{0.409,1.000,0.000}0.53 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{1.000,0.707,0.000}0.23 & \cellcolor[rgb]{1.000,0.871,0.000}0.29 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.26 & \cellcolor[rgb]{0.000,0.000,1.000}1.24 & \cellcolor[rgb]{0.000,0.000,1.000}1.28 & \cellcolor[rgb]{0.000,0.000,1.000}1.30 & \cellcolor[rgb]{0.000,0.992,0.008}0.67 & \cellcolor[rgb]{0.000,0.409,0.591}0.86 & \cellcolor[rgb]{0.000,0.391,0.609}0.87 & \cellcolor[rgb]{1.000,0.927,0.000}0.31 & \cellcolor[rgb]{0.493,1.000,0.000}0.50 & \cellcolor[rgb]{0.504,1.000,0.000}0.50 & \cellcolor[rgb]{1.000,0.863,0.000}0.28 & \cellcolor[rgb]{0.836,1.000,0.000}0.39 & \cellcolor[rgb]{0.254,1.000,0.000}0.58 \\
\hline
\textbf{1.5-v1.2} & \cellcolor[rgb]{0.000,0.000,1.000}1.34 & \cellcolor[rgb]{0.000,0.000,1.000}1.30 & \cellcolor[rgb]{0.000,0.000,1.000}1.34 & \cellcolor[rgb]{0.000,0.000,1.000}1.32 & \cellcolor[rgb]{0.000,0.000,1.000}1.30 & \cellcolor[rgb]{0.000,0.000,1.000}1.29 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.863,0.000}0.28 & \cellcolor[rgb]{0.887,1.000,0.000}0.37 & \cellcolor[rgb]{0.457,1.000,0.000}0.51 & \cellcolor[rgb]{0.000,0.000,1.000}1.27 & \cellcolor[rgb]{0.000,0.000,1.000}1.33 & \cellcolor[rgb]{0.000,0.000,1.000}1.31 & \cellcolor[rgb]{0.000,0.000,1.000}1.26 & \cellcolor[rgb]{0.000,0.000,1.000}1.19 & \cellcolor[rgb]{0.000,0.000,1.000}1.20 & \cellcolor[rgb]{0.000,0.000,1.000}1.37 & \cellcolor[rgb]{0.000,0.000,1.000}1.34 & \cellcolor[rgb]{0.000,0.000,1.000}1.31 \\
\textbf{1.5-v1.4} & \cellcolor[rgb]{0.000,0.000,1.000}1.18 & \cellcolor[rgb]{0.000,0.000,1.000}1.13 & \cellcolor[rgb]{0.000,0.000,1.000}1.21 & \cellcolor[rgb]{0.000,0.000,1.000}1.15 & \cellcolor[rgb]{0.000,0.000,1.000}1.13 & \cellcolor[rgb]{0.000,0.000,1.000}1.11 & \cellcolor[rgb]{1.000,0.750,0.000}0.25 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.912,0.000}0.30 & \cellcolor[rgb]{0.478,1.000,0.000}0.51 & \cellcolor[rgb]{0.000,0.000,1.000}1.11 & \cellcolor[rgb]{0.000,0.000,1.000}1.10 & \cellcolor[rgb]{0.000,0.000,1.000}1.10 & \cellcolor[rgb]{0.000,0.000,1.000}1.09 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.000,1.000}1.15 & \cellcolor[rgb]{0.000,0.000,1.000}1.14 & \cellcolor[rgb]{0.000,0.000,1.000}1.14 \\
\textbf{1.5-Base} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{1.000,0.846,0.000}0.28 & \cellcolor[rgb]{1.000,0.795,0.000}0.26 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.643,1.000,0.000}0.45 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\textbf{1.5-Dream} & \cellcolor[rgb]{0.000,0.373,0.627}0.88 & \cellcolor[rgb]{0.000,0.340,0.660}0.89 & \cellcolor[rgb]{0.000,0.401,0.599}0.87 & \cellcolor[rgb]{0.000,0.483,0.517}0.84 & \cellcolor[rgb]{0.000,0.475,0.525}0.84 & \cellcolor[rgb]{0.000,0.456,0.544}0.85 & \cellcolor[rgb]{1.000,0.994,0.000}0.33 & \cellcolor[rgb]{0.876,1.000,0.000}0.37 & \cellcolor[rgb]{0.854,1.000,0.000}0.38 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.562,0.438}0.81 & \cellcolor[rgb]{0.000,0.381,0.619}0.87 & \cellcolor[rgb]{0.000,0.425,0.575}0.86 & \cellcolor[rgb]{0.000,0.616,0.384}0.80 & \cellcolor[rgb]{0.000,0.726,0.274}0.76 & \cellcolor[rgb]{0.000,0.722,0.278}0.76 & \cellcolor[rgb]{0.000,0.426,0.574}0.86 & \cellcolor[rgb]{0.000,0.497,0.503}0.84 & \cellcolor[rgb]{0.000,0.475,0.525}0.84 \\
\hline
\textbf{2.1-DPO} & \cellcolor[rgb]{0.183,1.000,0.000}0.61 & \cellcolor[rgb]{0.334,1.000,0.000}0.56 & \cellcolor[rgb]{0.000,0.532,0.468}0.82 & \cellcolor[rgb]{0.752,1.000,0.000}0.41 & \cellcolor[rgb]{0.715,1.000,0.000}0.43 & \cellcolor[rgb]{0.620,1.000,0.000}0.46 & \cellcolor[rgb]{0.000,0.476,0.524}0.84 & \cellcolor[rgb]{0.000,0.459,0.541}0.85 & \cellcolor[rgb]{0.000,0.378,0.622}0.88 & \cellcolor[rgb]{0.000,0.460,0.540}0.85 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.976,0.000}0.32 & \cellcolor[rgb]{1.000,0.984,0.000}0.32 & \cellcolor[rgb]{0.885,1.000,0.000}0.37 & \cellcolor[rgb]{0.689,1.000,0.000}0.44 & \cellcolor[rgb]{0.683,1.000,0.000}0.44 & \cellcolor[rgb]{0.752,1.000,0.000}0.41 & \cellcolor[rgb]{0.802,1.000,0.000}0.40 & \cellcolor[rgb]{0.424,1.000,0.000}0.53 \\
\textbf{2.1-Base} & \cellcolor[rgb]{0.128,1.000,0.000}0.63 & \cellcolor[rgb]{0.258,1.000,0.000}0.58 & \cellcolor[rgb]{0.000,0.549,0.451}0.82 & \cellcolor[rgb]{0.498,1.000,0.000}0.50 & \cellcolor[rgb]{0.544,1.000,0.000}0.49 & \cellcolor[rgb]{0.460,1.000,0.000}0.51 & \cellcolor[rgb]{0.000,0.706,0.294}0.77 & \cellcolor[rgb]{0.000,0.824,0.176}0.73 & \cellcolor[rgb]{0.000,0.723,0.277}0.76 & \cellcolor[rgb]{0.000,0.630,0.370}0.79 & \cellcolor[rgb]{1.000,0.849,0.000}0.28 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.114,0.000}0.04 & \cellcolor[rgb]{0.648,1.000,0.000}0.45 & \cellcolor[rgb]{0.586,1.000,0.000}0.47 & \cellcolor[rgb]{0.589,1.000,0.000}0.47 & \cellcolor[rgb]{0.557,1.000,0.000}0.48 & \cellcolor[rgb]{0.630,1.000,0.000}0.46 & \cellcolor[rgb]{0.219,1.000,0.000}0.60 \\
\textbf{2.1-Art} & \cellcolor[rgb]{0.179,1.000,0.000}0.61 & \cellcolor[rgb]{0.309,1.000,0.000}0.57 & \cellcolor[rgb]{0.000,0.582,0.418}0.81 & \cellcolor[rgb]{0.554,1.000,0.000}0.48 & \cellcolor[rgb]{0.596,1.000,0.000}0.47 & \cellcolor[rgb]{0.488,1.000,0.000}0.50 & \cellcolor[rgb]{0.000,0.803,0.197}0.74 & \cellcolor[rgb]{0.000,0.881,0.119}0.71 & \cellcolor[rgb]{0.000,0.783,0.217}0.74 & \cellcolor[rgb]{0.000,0.731,0.269}0.76 & \cellcolor[rgb]{1.000,0.834,0.000}0.28 & \cellcolor[rgb]{1.000,0.111,0.000}0.04 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.707,1.000,0.000}0.43 & \cellcolor[rgb]{0.637,1.000,0.000}0.45 & \cellcolor[rgb]{0.642,1.000,0.000}0.45 & \cellcolor[rgb]{0.606,1.000,0.000}0.46 & \cellcolor[rgb]{0.686,1.000,0.000}0.44 & \cellcolor[rgb]{0.323,1.000,0.000}0.56 \\
\hline
\textbf{SD3-Real} & \cellcolor[rgb]{0.444,1.000,0.000}0.52 & \cellcolor[rgb]{0.398,1.000,0.000}0.53 & \cellcolor[rgb]{0.000,0.066,0.934}0.98 & \cellcolor[rgb]{1.000,0.937,0.000}0.31 & \cellcolor[rgb]{0.962,1.000,0.000}0.34 & \cellcolor[rgb]{1.000,0.816,0.000}0.27 & \cellcolor[rgb]{0.000,0.000,1.000}1.08 & \cellcolor[rgb]{0.000,0.000,1.000}1.07 & \cellcolor[rgb]{0.000,0.000,1.000}1.13 & \cellcolor[rgb]{0.000,0.000,1.000}1.07 & \cellcolor[rgb]{0.571,1.000,0.000}0.48 & \cellcolor[rgb]{0.009,1.000,0.000}0.67 & \cellcolor[rgb]{0.047,1.000,0.000}0.65 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.875,0.000}0.29 & \cellcolor[rgb]{1.000,0.864,0.000}0.29 & \cellcolor[rgb]{0.964,1.000,0.000}0.34 & \cellcolor[rgb]{0.975,1.000,0.000}0.34 & \cellcolor[rgb]{0.542,1.000,0.000}0.49 \\
\textbf{SD3-Base} & \cellcolor[rgb]{0.551,1.000,0.000}0.48 & \cellcolor[rgb]{0.367,1.000,0.000}0.55 & \cellcolor[rgb]{0.000,0.705,0.295}0.77 & \cellcolor[rgb]{0.903,1.000,0.000}0.36 & \cellcolor[rgb]{0.801,1.000,0.000}0.40 & \cellcolor[rgb]{0.895,1.000,0.000}0.37 & \cellcolor[rgb]{0.000,0.475,0.525}0.84 & \cellcolor[rgb]{0.000,0.445,0.555}0.85 & \cellcolor[rgb]{0.000,0.204,0.796}0.93 & \cellcolor[rgb]{0.000,0.473,0.527}0.84 & \cellcolor[rgb]{0.605,1.000,0.000}0.46 & \cellcolor[rgb]{0.274,1.000,0.000}0.58 & \cellcolor[rgb]{0.293,1.000,0.000}0.57 & \cellcolor[rgb]{1.000,0.723,0.000}0.24 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.017,0.000}0.01 & \cellcolor[rgb]{0.522,1.000,0.000}0.49 & \cellcolor[rgb]{0.664,1.000,0.000}0.44 & \cellcolor[rgb]{0.437,1.000,0.000}0.52 \\
\textbf{SD3-Anim} & \cellcolor[rgb]{0.540,1.000,0.000}0.49 & \cellcolor[rgb]{0.376,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.693,0.307}0.77 & \cellcolor[rgb]{0.909,1.000,0.000}0.36 & \cellcolor[rgb]{0.806,1.000,0.000}0.40 & \cellcolor[rgb]{0.911,1.000,0.000}0.36 & \cellcolor[rgb]{0.000,0.474,0.526}0.84 & \cellcolor[rgb]{0.000,0.459,0.541}0.85 & \cellcolor[rgb]{0.000,0.222,0.778}0.93 & \cellcolor[rgb]{0.000,0.485,0.515}0.84 & \cellcolor[rgb]{0.607,1.000,0.000}0.46 & \cellcolor[rgb]{0.288,1.000,0.000}0.57 & \cellcolor[rgb]{0.310,1.000,0.000}0.56 & \cellcolor[rgb]{1.000,0.709,0.000}0.23 & \cellcolor[rgb]{1.000,0.017,0.000}0.01 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.544,1.000,0.000}0.49 & \cellcolor[rgb]{0.671,1.000,0.000}0.44 & \cellcolor[rgb]{0.450,1.000,0.000}0.52 \\
\hline
\textbf{XL-DPO} & \cellcolor[rgb]{0.360,1.000,0.000}0.55 & \cellcolor[rgb]{0.498,1.000,0.000}0.50 & \cellcolor[rgb]{0.000,0.037,0.963}0.99 & \cellcolor[rgb]{1.000,0.949,0.000}0.31 & \cellcolor[rgb]{0.941,1.000,0.000}0.35 & \cellcolor[rgb]{1.000,0.686,0.000}0.23 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.552,1.000,0.000}0.48 & \cellcolor[rgb]{0.077,1.000,0.000}0.64 & \cellcolor[rgb]{0.096,1.000,0.000}0.64 & \cellcolor[rgb]{1.000,0.937,0.000}0.31 & \cellcolor[rgb]{0.387,1.000,0.000}0.54 & \cellcolor[rgb]{0.402,1.000,0.000}0.53 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.471,0.000}0.16 & \cellcolor[rgb]{0.540,1.000,0.000}0.49 \\
\textbf{XL-Base} & \cellcolor[rgb]{0.447,1.000,0.000}0.52 & \cellcolor[rgb]{0.528,1.000,0.000}0.49 & \cellcolor[rgb]{0.000,0.274,0.726}0.91 & \cellcolor[rgb]{0.991,1.000,0.000}0.33 & \cellcolor[rgb]{0.861,1.000,0.000}0.38 & \cellcolor[rgb]{1.000,0.855,0.000}0.28 & \cellcolor[rgb]{0.000,0.139,0.861}0.95 & \cellcolor[rgb]{0.000,0.215,0.785}0.93 & \cellcolor[rgb]{0.000,0.191,0.809}0.94 & \cellcolor[rgb]{0.000,0.207,0.793}0.93 & \cellcolor[rgb]{0.720,1.000,0.000}0.43 & \cellcolor[rgb]{0.321,1.000,0.000}0.56 & \cellcolor[rgb]{0.348,1.000,0.000}0.55 & \cellcolor[rgb]{1.000,0.851,0.000}0.28 & \cellcolor[rgb]{0.658,1.000,0.000}0.45 & \cellcolor[rgb]{0.657,1.000,0.000}0.45 & \cellcolor[rgb]{1.000,0.433,0.000}0.14 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.648,1.000,0.000}0.45 \\
\textbf{XL-Light} & \cellcolor[rgb]{0.685,1.000,0.000}0.44 & \cellcolor[rgb]{0.575,1.000,0.000}0.47 & \cellcolor[rgb]{0.000,0.945,0.055}0.69 & \cellcolor[rgb]{1.000,0.852,0.000}0.28 & \cellcolor[rgb]{1.000,0.885,0.000}0.29 & \cellcolor[rgb]{0.979,1.000,0.000}0.34 & \cellcolor[rgb]{0.000,0.801,0.199}0.74 & \cellcolor[rgb]{0.000,0.791,0.209}0.74 & \cellcolor[rgb]{0.000,0.787,0.213}0.74 & \cellcolor[rgb]{0.000,0.780,0.220}0.74 & \cellcolor[rgb]{0.663,1.000,0.000}0.44 & \cellcolor[rgb]{0.268,1.000,0.000}0.58 & \cellcolor[rgb]{0.326,1.000,0.000}0.56 & \cellcolor[rgb]{1.000,0.965,0.000}0.32 & \cellcolor[rgb]{0.754,1.000,0.000}0.41 & \cellcolor[rgb]{0.756,1.000,0.000}0.41 & \cellcolor[rgb]{0.932,1.000,0.000}0.35 & \cellcolor[rgb]{0.926,1.000,0.000}0.36 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 \\
\hline\hline
\end{tabular}
}
\end{table*}

\begin{table*}[tb]
\centering
\caption{Normalized Wasserstein Distance Matrix. Each column normalized by max distance to base models. \colorbox[rgb]{1,0,0}{\phantom{xx}} Short, \colorbox[rgb]{1,1,0}{\phantom{xx}} Medium-low, \colorbox[rgb]{0,1,0}{\phantom{xx}} Medium-high, \colorbox[rgb]{0,0,1}{\phantom{xx}} Long distance.}
\label{tab:wasserstein_a_photo_of_a_sweet_single_fruit_on_a_wooden_floor}
\scalebox{0.55}{
\renewcommand{\arraystretch}{1.05}
\begin{tabular}{l|ccc|ccc|cccc|ccc|ccc|ccc} 
\hline\hline
& \multicolumn{19}{c}{\textbf{Prompt: A Photo Of A Sweet Single Fruit On A Wooden Floor}} \\ 
\hline
& \multicolumn{3}{c|}{\textbf{Flux}} & \multicolumn{3}{c|}{\textbf{Kand}} & \multicolumn{4}{c|}{\textbf{SD1.5}} & \multicolumn{3}{c|}{\textbf{SD2.1}} & \multicolumn{3}{c|}{\textbf{SD3}} & \multicolumn{3}{c|}{\textbf{SDXL}} \\ 
\hline
& \rotatebox{45}{\small{F-Base}} & \rotatebox{45}{\small{F-LoRA}} & \rotatebox{45}{\small{F-Turbo}} & \rotatebox{45}{\small{K-Base}} & \rotatebox{45}{\small{K-Naru}} & \rotatebox{45}{\small{K-Poke}} & \rotatebox{45}{\small{1.5-v1.2}} & \rotatebox{45}{\small{1.5-v1.4}} & \rotatebox{45}{\small{1.5-Base}} & \rotatebox{45}{\small{1.5-Dream}} & \rotatebox{45}{\small{2.1-DPO}} & \rotatebox{45}{\small{2.1-Base}} & \rotatebox{45}{\small{2.1-Art}} & \rotatebox{45}{\small{SD3-Real}} & \rotatebox{45}{\small{SD3-Base}} & \rotatebox{45}{\small{SD3-Anim}} & \rotatebox{45}{\small{XL-DPO}} & \rotatebox{45}{\small{XL-Base}} & \rotatebox{45}{\small{XL-Light}} \\ 
\hline
\textbf{F-Base} & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.501,0.000}0.17 & \cellcolor[rgb]{0.934,1.000,0.000}0.35 & \cellcolor[rgb]{0.962,1.000,0.000}0.34 & \cellcolor[rgb]{0.996,1.000,0.000}0.33 & \cellcolor[rgb]{0.914,1.000,0.000}0.36 & \cellcolor[rgb]{0.000,0.876,0.124}0.71 & \cellcolor[rgb]{0.000,0.705,0.295}0.77 & \cellcolor[rgb]{0.000,0.793,0.207}0.74 & \cellcolor[rgb]{0.000,0.366,0.634}0.88 & \cellcolor[rgb]{0.000,0.390,0.610}0.87 & \cellcolor[rgb]{0.000,0.493,0.507}0.84 & \cellcolor[rgb]{0.000,0.473,0.527}0.84 & \cellcolor[rgb]{0.713,1.000,0.000}0.43 & \cellcolor[rgb]{0.971,1.000,0.000}0.34 & \cellcolor[rgb]{0.972,1.000,0.000}0.34 & \cellcolor[rgb]{0.657,1.000,0.000}0.45 & \cellcolor[rgb]{0.477,1.000,0.000}0.51 & \cellcolor[rgb]{0.870,1.000,0.000}0.37 \\
\textbf{F-LoRA} & \cellcolor[rgb]{1.000,0.638,0.000}0.21 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.490,1.000,0.000}0.50 & \cellcolor[rgb]{0.898,1.000,0.000}0.36 & \cellcolor[rgb]{0.980,1.000,0.000}0.34 & \cellcolor[rgb]{0.704,1.000,0.000}0.43 & \cellcolor[rgb]{0.000,0.411,0.589}0.86 & \cellcolor[rgb]{0.000,0.208,0.792}0.93 & \cellcolor[rgb]{0.000,0.186,0.814}0.94 & \cellcolor[rgb]{0.000,0.000,1.000}1.14 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.091,0.909}0.97 & \cellcolor[rgb]{0.000,0.065,0.935}0.98 & \cellcolor[rgb]{0.991,1.000,0.000}0.33 & \cellcolor[rgb]{0.894,1.000,0.000}0.37 & \cellcolor[rgb]{0.902,1.000,0.000}0.36 & \cellcolor[rgb]{0.159,1.000,0.000}0.62 & \cellcolor[rgb]{0.013,1.000,0.000}0.67 & \cellcolor[rgb]{0.780,1.000,0.000}0.40 \\
\textbf{F-Turbo} & \cellcolor[rgb]{1.000,0.915,0.000}0.30 & \cellcolor[rgb]{0.974,1.000,0.000}0.34 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.112,1.000,0.000}0.63 & \cellcolor[rgb]{0.201,1.000,0.000}0.60 & \cellcolor[rgb]{0.155,1.000,0.000}0.62 & \cellcolor[rgb]{0.343,1.000,0.000}0.55 & \cellcolor[rgb]{0.127,1.000,0.000}0.63 & \cellcolor[rgb]{0.155,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.367,0.633}0.88 & \cellcolor[rgb]{0.000,0.579,0.421}0.81 & \cellcolor[rgb]{0.000,0.552,0.448}0.82 & \cellcolor[rgb]{0.344,1.000,0.000}0.55 & \cellcolor[rgb]{0.442,1.000,0.000}0.52 & \cellcolor[rgb]{0.451,1.000,0.000}0.52 & \cellcolor[rgb]{0.358,1.000,0.000}0.55 & \cellcolor[rgb]{0.160,1.000,0.000}0.62 & \cellcolor[rgb]{0.581,1.000,0.000}0.47 \\
\hline
\textbf{K-Base} & \cellcolor[rgb]{0.604,1.000,0.000}0.46 & \cellcolor[rgb]{0.828,1.000,0.000}0.39 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.177,0.000}0.06 & \cellcolor[rgb]{1.000,0.442,0.000}0.15 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{1.000,0.992,0.000}0.33 & \cellcolor[rgb]{0.733,1.000,0.000}0.42 & \cellcolor[rgb]{0.752,1.000,0.000}0.41 & \cellcolor[rgb]{0.137,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.917,0.083}0.70 & \cellcolor[rgb]{0.699,1.000,0.000}0.43 \\
\textbf{K-Naru} & \cellcolor[rgb]{0.534,1.000,0.000}0.49 & \cellcolor[rgb]{0.822,1.000,0.000}0.39 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{1.000,0.193,0.000}0.06 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.477,0.000}0.16 & \cellcolor[rgb]{0.000,0.000,1.000}1.07 & \cellcolor[rgb]{0.000,0.000,1.000}1.09 & \cellcolor[rgb]{0.000,0.000,1.000}1.09 & \cellcolor[rgb]{0.000,0.000,1.000}1.11 & \cellcolor[rgb]{0.000,0.000,1.000}1.12 & \cellcolor[rgb]{0.000,0.000,1.000}1.11 & \cellcolor[rgb]{0.000,0.000,1.000}1.11 & \cellcolor[rgb]{1.000,0.927,0.000}0.31 & \cellcolor[rgb]{0.689,1.000,0.000}0.44 & \cellcolor[rgb]{0.702,1.000,0.000}0.43 & \cellcolor[rgb]{0.055,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.816,0.184}0.73 & \cellcolor[rgb]{0.745,1.000,0.000}0.42 \\
\textbf{K-Poke} & \cellcolor[rgb]{0.497,1.000,0.000}0.50 & \cellcolor[rgb]{0.582,1.000,0.000}0.47 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{1.000,0.456,0.000}0.15 & \cellcolor[rgb]{1.000,0.451,0.000}0.15 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.008,0.992}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.113,0.887}0.96 & \cellcolor[rgb]{0.000,0.000,1.000}1.14 & \cellcolor[rgb]{0.000,0.000,1.000}1.13 & \cellcolor[rgb]{0.000,0.000,1.000}1.13 & \cellcolor[rgb]{0.879,1.000,0.000}0.37 & \cellcolor[rgb]{0.759,1.000,0.000}0.41 & \cellcolor[rgb]{0.774,1.000,0.000}0.41 & \cellcolor[rgb]{0.447,1.000,0.000}0.52 & \cellcolor[rgb]{0.178,1.000,0.000}0.61 & \cellcolor[rgb]{0.821,1.000,0.000}0.39 \\
\hline
\textbf{1.5-v1.2} & \cellcolor[rgb]{0.000,0.000,1.000}1.24 & \cellcolor[rgb]{0.000,0.000,1.000}1.19 & \cellcolor[rgb]{0.000,0.000,1.000}1.13 & \cellcolor[rgb]{0.000,0.000,1.000}1.29 & \cellcolor[rgb]{0.000,0.000,1.000}1.27 & \cellcolor[rgb]{0.000,0.000,1.000}1.25 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.819,1.000,0.000}0.39 & \cellcolor[rgb]{1.000,0.961,0.000}0.32 & \cellcolor[rgb]{0.000,0.000,1.000}1.26 & \cellcolor[rgb]{0.000,0.195,0.805}0.94 & \cellcolor[rgb]{0.000,0.934,0.066}0.69 & \cellcolor[rgb]{0.000,0.947,0.053}0.69 & \cellcolor[rgb]{0.000,0.000,1.000}1.20 & \cellcolor[rgb]{0.000,0.000,1.000}1.29 & \cellcolor[rgb]{0.000,0.000,1.000}1.28 & \cellcolor[rgb]{0.000,0.000,1.000}1.30 & \cellcolor[rgb]{0.000,0.000,1.000}1.31 & \cellcolor[rgb]{0.000,0.000,1.000}1.25 \\
\textbf{1.5-v1.4} & \cellcolor[rgb]{0.000,0.468,0.532}0.85 & \cellcolor[rgb]{0.000,0.584,0.416}0.81 & \cellcolor[rgb]{0.000,0.585,0.415}0.81 & \cellcolor[rgb]{0.000,0.565,0.435}0.81 & \cellcolor[rgb]{0.000,0.564,0.436}0.81 & \cellcolor[rgb]{0.000,0.485,0.515}0.84 & \cellcolor[rgb]{1.000,0.748,0.000}0.25 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.783,0.000}0.26 & \cellcolor[rgb]{0.000,0.479,0.521}0.84 & \cellcolor[rgb]{0.135,1.000,0.000}0.62 & \cellcolor[rgb]{0.519,1.000,0.000}0.49 & \cellcolor[rgb]{0.525,1.000,0.000}0.49 & \cellcolor[rgb]{0.000,0.445,0.555}0.85 & \cellcolor[rgb]{0.000,0.354,0.646}0.88 & \cellcolor[rgb]{0.000,0.368,0.632}0.88 & \cellcolor[rgb]{0.000,0.546,0.454}0.82 & \cellcolor[rgb]{0.000,0.531,0.469}0.82 & \cellcolor[rgb]{0.000,0.538,0.462}0.82 \\
\textbf{1.5-Base} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.071,0.929}0.98 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{1.000,0.744,0.000}0.25 & \cellcolor[rgb]{1.000,0.962,0.000}0.32 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.085,0.915}0.97 & \cellcolor[rgb]{0.195,1.000,0.000}0.60 & \cellcolor[rgb]{0.522,1.000,0.000}0.49 & \cellcolor[rgb]{0.551,1.000,0.000}0.48 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\textbf{1.5-Dream} & \cellcolor[rgb]{0.202,1.000,0.000}0.60 & \cellcolor[rgb]{0.171,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.610,0.390}0.80 & \cellcolor[rgb]{0.486,1.000,0.000}0.50 & \cellcolor[rgb]{0.460,1.000,0.000}0.51 & \cellcolor[rgb]{0.582,1.000,0.000}0.47 & \cellcolor[rgb]{0.524,1.000,0.000}0.49 & \cellcolor[rgb]{0.434,1.000,0.000}0.52 & \cellcolor[rgb]{0.528,1.000,0.000}0.49 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.241,1.000,0.000}0.59 & \cellcolor[rgb]{0.318,1.000,0.000}0.56 & \cellcolor[rgb]{0.331,1.000,0.000}0.56 & \cellcolor[rgb]{0.240,1.000,0.000}0.59 & \cellcolor[rgb]{0.630,1.000,0.000}0.46 & \cellcolor[rgb]{0.631,1.000,0.000}0.46 & \cellcolor[rgb]{0.362,1.000,0.000}0.55 & \cellcolor[rgb]{0.361,1.000,0.000}0.55 & \cellcolor[rgb]{0.053,1.000,0.000}0.65 \\
\hline
\textbf{2.1-DPO} & \cellcolor[rgb]{0.000,0.784,0.216}0.74 & \cellcolor[rgb]{0.000,0.938,0.062}0.69 & \cellcolor[rgb]{0.000,0.385,0.615}0.87 & \cellcolor[rgb]{0.124,1.000,0.000}0.63 & \cellcolor[rgb]{0.065,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.933,0.067}0.69 & \cellcolor[rgb]{0.632,1.000,0.000}0.46 & \cellcolor[rgb]{0.554,1.000,0.000}0.48 & \cellcolor[rgb]{0.856,1.000,0.000}0.38 & \cellcolor[rgb]{0.000,0.814,0.186}0.73 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.581,0.000}0.19 & \cellcolor[rgb]{1.000,0.620,0.000}0.20 & \cellcolor[rgb]{0.051,1.000,0.000}0.65 & \cellcolor[rgb]{0.191,1.000,0.000}0.61 & \cellcolor[rgb]{0.189,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.820,0.180}0.73 & \cellcolor[rgb]{0.000,0.885,0.115}0.71 & \cellcolor[rgb]{0.000,0.665,0.335}0.78 \\
\textbf{2.1-Base} & \cellcolor[rgb]{0.000,0.439,0.561}0.86 & \cellcolor[rgb]{0.000,0.670,0.330}0.78 & \cellcolor[rgb]{0.000,0.107,0.893}0.96 & \cellcolor[rgb]{0.000,0.746,0.254}0.75 & \cellcolor[rgb]{0.000,0.709,0.291}0.77 & \cellcolor[rgb]{0.000,0.524,0.476}0.83 & \cellcolor[rgb]{0.782,1.000,0.000}0.40 & \cellcolor[rgb]{0.625,1.000,0.000}0.46 & \cellcolor[rgb]{0.879,1.000,0.000}0.37 & \cellcolor[rgb]{0.000,0.487,0.513}0.84 & \cellcolor[rgb]{1.000,0.698,0.000}0.23 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.030,0.000}0.01 & \cellcolor[rgb]{0.000,0.761,0.239}0.75 & \cellcolor[rgb]{0.000,0.814,0.186}0.73 & \cellcolor[rgb]{0.000,0.811,0.189}0.73 & \cellcolor[rgb]{0.000,0.528,0.472}0.83 & \cellcolor[rgb]{0.000,0.580,0.420}0.81 & \cellcolor[rgb]{0.000,0.339,0.661}0.89 \\
\textbf{2.1-Art} & \cellcolor[rgb]{0.000,0.428,0.572}0.86 & \cellcolor[rgb]{0.000,0.658,0.342}0.78 & \cellcolor[rgb]{0.000,0.085,0.915}0.97 & \cellcolor[rgb]{0.000,0.754,0.246}0.75 & \cellcolor[rgb]{0.000,0.712,0.288}0.77 & \cellcolor[rgb]{0.000,0.525,0.475}0.83 & \cellcolor[rgb]{0.794,1.000,0.000}0.40 & \cellcolor[rgb]{0.636,1.000,0.000}0.45 & \cellcolor[rgb]{0.904,1.000,0.000}0.36 & \cellcolor[rgb]{0.000,0.516,0.484}0.83 & \cellcolor[rgb]{1.000,0.741,0.000}0.24 & \cellcolor[rgb]{1.000,0.030,0.000}0.01 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.729,0.271}0.76 & \cellcolor[rgb]{0.000,0.812,0.188}0.73 & \cellcolor[rgb]{0.000,0.803,0.197}0.73 & \cellcolor[rgb]{0.000,0.513,0.487}0.83 & \cellcolor[rgb]{0.000,0.563,0.437}0.81 & \cellcolor[rgb]{0.000,0.344,0.656}0.89 \\
\hline
\textbf{SD3-Real} & \cellcolor[rgb]{0.000,0.000,1.000}1.07 & \cellcolor[rgb]{0.049,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.000,1.000}1.61 & \cellcolor[rgb]{0.199,1.000,0.000}0.60 & \cellcolor[rgb]{0.449,1.000,0.000}0.52 & \cellcolor[rgb]{0.018,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.000,1.000}1.71 & \cellcolor[rgb]{0.000,0.000,1.000}1.93 & \cellcolor[rgb]{0.000,0.000,1.000}1.84 & \cellcolor[rgb]{0.000,0.000,1.000}2.15 & \cellcolor[rgb]{0.000,0.000,1.000}1.91 & \cellcolor[rgb]{0.000,0.000,1.000}1.83 & \cellcolor[rgb]{0.000,0.000,1.000}1.86 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.191,1.000,0.000}0.61 & \cellcolor[rgb]{0.217,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.000,1.000}1.32 & \cellcolor[rgb]{0.000,0.000,1.000}1.42 & \cellcolor[rgb]{0.000,0.502,0.498}0.83 \\
\textbf{SD3-Base} & \cellcolor[rgb]{0.856,1.000,0.000}0.38 & \cellcolor[rgb]{1.000,0.973,0.000}0.32 & \cellcolor[rgb]{0.000,0.979,0.021}0.68 & \cellcolor[rgb]{0.952,1.000,0.000}0.35 & \cellcolor[rgb]{1.000,0.999,0.000}0.33 & \cellcolor[rgb]{1.000,0.998,0.000}0.33 & \cellcolor[rgb]{0.000,0.542,0.458}0.82 & \cellcolor[rgb]{0.000,0.322,0.678}0.89 & \cellcolor[rgb]{0.000,0.535,0.465}0.82 & \cellcolor[rgb]{0.000,0.778,0.222}0.74 & \cellcolor[rgb]{0.000,0.625,0.375}0.79 & \cellcolor[rgb]{0.000,0.609,0.391}0.80 & \cellcolor[rgb]{0.000,0.598,0.402}0.80 & \cellcolor[rgb]{1.000,0.820,0.000}0.27 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.006,0.000}0.00 & \cellcolor[rgb]{0.855,1.000,0.000}0.38 & \cellcolor[rgb]{0.817,1.000,0.000}0.39 & \cellcolor[rgb]{0.801,1.000,0.000}0.40 \\
\textbf{SD3-Anim} & \cellcolor[rgb]{0.857,1.000,0.000}0.38 & \cellcolor[rgb]{1.000,0.966,0.000}0.32 & \cellcolor[rgb]{0.000,0.992,0.008}0.67 & \cellcolor[rgb]{0.968,1.000,0.000}0.34 & \cellcolor[rgb]{1.000,0.988,0.000}0.33 & \cellcolor[rgb]{1.000,0.985,0.000}0.33 & \cellcolor[rgb]{0.000,0.548,0.452}0.82 & \cellcolor[rgb]{0.000,0.337,0.663}0.89 & \cellcolor[rgb]{0.000,0.536,0.464}0.82 & \cellcolor[rgb]{0.000,0.780,0.220}0.74 & \cellcolor[rgb]{0.000,0.624,0.376}0.79 & \cellcolor[rgb]{0.000,0.607,0.393}0.80 & \cellcolor[rgb]{0.000,0.589,0.411}0.81 & \cellcolor[rgb]{1.000,0.808,0.000}0.27 & \cellcolor[rgb]{1.000,0.006,0.000}0.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.857,1.000,0.000}0.38 & \cellcolor[rgb]{0.815,1.000,0.000}0.39 & \cellcolor[rgb]{0.829,1.000,0.000}0.39 \\
\hline
\textbf{XL-DPO} & \cellcolor[rgb]{0.869,1.000,0.000}0.37 & \cellcolor[rgb]{0.775,1.000,0.000}0.41 & \cellcolor[rgb]{0.391,1.000,0.000}0.54 & \cellcolor[rgb]{0.835,1.000,0.000}0.39 & \cellcolor[rgb]{0.881,1.000,0.000}0.37 & \cellcolor[rgb]{1.000,0.944,0.000}0.31 & \cellcolor[rgb]{0.141,1.000,0.000}0.62 & \cellcolor[rgb]{0.135,1.000,0.000}0.62 & \cellcolor[rgb]{0.149,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.997,0.003}0.67 & \cellcolor[rgb]{0.000,0.850,0.150}0.72 & \cellcolor[rgb]{0.000,0.975,0.025}0.68 & \cellcolor[rgb]{0.000,0.955,0.045}0.68 & \cellcolor[rgb]{0.662,1.000,0.000}0.44 & \cellcolor[rgb]{1.000,0.865,0.000}0.29 & \cellcolor[rgb]{1.000,0.863,0.000}0.28 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.405,0.000}0.13 & \cellcolor[rgb]{1.000,0.841,0.000}0.28 \\
\textbf{XL-Base} & \cellcolor[rgb]{0.809,1.000,0.000}0.39 & \cellcolor[rgb]{0.773,1.000,0.000}0.41 & \cellcolor[rgb]{0.326,1.000,0.000}0.56 & \cellcolor[rgb]{0.793,1.000,0.000}0.40 & \cellcolor[rgb]{0.836,1.000,0.000}0.39 & \cellcolor[rgb]{0.971,1.000,0.000}0.34 & \cellcolor[rgb]{0.258,1.000,0.000}0.58 & \cellcolor[rgb]{0.258,1.000,0.000}0.58 & \cellcolor[rgb]{0.281,1.000,0.000}0.57 & \cellcolor[rgb]{0.139,1.000,0.000}0.62 & \cellcolor[rgb]{0.066,1.000,0.000}0.65 & \cellcolor[rgb]{0.159,1.000,0.000}0.62 & \cellcolor[rgb]{0.139,1.000,0.000}0.62 & \cellcolor[rgb]{0.668,1.000,0.000}0.44 & \cellcolor[rgb]{1.000,0.829,0.000}0.27 & \cellcolor[rgb]{1.000,0.831,0.000}0.27 & \cellcolor[rgb]{1.000,0.376,0.000}0.12 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.906,0.000}0.30 \\
\textbf{XL-Light} & \cellcolor[rgb]{0.760,1.000,0.000}0.41 & \cellcolor[rgb]{0.941,1.000,0.000}0.35 & \cellcolor[rgb]{0.186,1.000,0.000}0.61 & \cellcolor[rgb]{0.938,1.000,0.000}0.35 & \cellcolor[rgb]{1.000,0.942,0.000}0.31 & \cellcolor[rgb]{1.000,0.934,0.000}0.31 & \cellcolor[rgb]{0.000,0.637,0.363}0.79 & \cellcolor[rgb]{0.000,0.543,0.457}0.82 & \cellcolor[rgb]{0.000,0.570,0.430}0.81 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.131,0.869}0.96 & \cellcolor[rgb]{0.000,0.126,0.874}0.96 & \cellcolor[rgb]{0.888,1.000,0.000}0.37 & \cellcolor[rgb]{0.818,1.000,0.000}0.39 & \cellcolor[rgb]{0.845,1.000,0.000}0.38 & \cellcolor[rgb]{0.900,1.000,0.000}0.36 & \cellcolor[rgb]{0.728,1.000,0.000}0.42 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 \\
\hline\hline
\end{tabular}
}
\end{table*}

\clearpage

\begin{table*}[tb]
\centering
\caption{Normalized Wasserstein Distance Matrix. Each column normalized by max distance to base models. \colorbox[rgb]{1,0,0}{\phantom{xx}} Short, \colorbox[rgb]{1,1,0}{\phantom{xx}} Medium-low, \colorbox[rgb]{0,1,0}{\phantom{xx}} Medium-high, \colorbox[rgb]{0,0,1}{\phantom{xx}} Long distance.}
\label{tab:wasserstein_a_photo_of_a_tropical_single_flower_in_a_dimmed_studio}
\scalebox{0.55}{
\renewcommand{\arraystretch}{1.05}
\begin{tabular}{l|ccc|ccc|cccc|ccc|ccc|ccc} 
\hline\hline
& \multicolumn{19}{c}{\textbf{Prompt: A Photo Of A Tropical Single Flower In A Dimmed Studio}} \\ 
\hline
& \multicolumn{3}{c|}{\textbf{Flux}} & \multicolumn{3}{c|}{\textbf{Kand}} & \multicolumn{4}{c|}{\textbf{SD1.5}} & \multicolumn{3}{c|}{\textbf{SD2.1}} & \multicolumn{3}{c|}{\textbf{SD3}} & \multicolumn{3}{c|}{\textbf{SDXL}} \\ 
\hline
& \rotatebox{45}{\small{F-Base}} & \rotatebox{45}{\small{F-LoRA}} & \rotatebox{45}{\small{F-Turbo}} & \rotatebox{45}{\small{K-Base}} & \rotatebox{45}{\small{K-Naru}} & \rotatebox{45}{\small{K-Poke}} & \rotatebox{45}{\small{1.5-v1.2}} & \rotatebox{45}{\small{1.5-v1.4}} & \rotatebox{45}{\small{1.5-Base}} & \rotatebox{45}{\small{1.5-Dream}} & \rotatebox{45}{\small{2.1-DPO}} & \rotatebox{45}{\small{2.1-Base}} & \rotatebox{45}{\small{2.1-Art}} & \rotatebox{45}{\small{SD3-Real}} & \rotatebox{45}{\small{SD3-Base}} & \rotatebox{45}{\small{SD3-Anim}} & \rotatebox{45}{\small{XL-DPO}} & \rotatebox{45}{\small{XL-Base}} & \rotatebox{45}{\small{XL-Light}} \\ 
\hline
\textbf{F-Base} & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.814,1.000,0.000}0.39 & \cellcolor[rgb]{1.000,0.338,0.000}0.11 & \cellcolor[rgb]{0.419,1.000,0.000}0.53 & \cellcolor[rgb]{0.122,1.000,0.000}0.63 & \cellcolor[rgb]{0.532,1.000,0.000}0.49 & \cellcolor[rgb]{0.000,0.933,0.067}0.69 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.253,0.747}0.92 & \cellcolor[rgb]{0.313,1.000,0.000}0.56 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.908,0.092}0.70 & \cellcolor[rgb]{0.000,0.810,0.190}0.73 & \cellcolor[rgb]{0.097,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.827,0.173}0.73 & \cellcolor[rgb]{0.270,1.000,0.000}0.58 \\
\textbf{F-LoRA} & \cellcolor[rgb]{1.000,0.844,0.000}0.28 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.856,0.000}0.28 & \cellcolor[rgb]{0.234,1.000,0.000}0.59 & \cellcolor[rgb]{0.134,1.000,0.000}0.62 & \cellcolor[rgb]{0.144,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.278,0.722}0.91 & \cellcolor[rgb]{0.000,0.000,1.000}1.14 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.648,0.352}0.79 & \cellcolor[rgb]{0.000,0.839,0.161}0.72 & \cellcolor[rgb]{0.000,0.884,0.116}0.71 & \cellcolor[rgb]{0.000,0.868,0.132}0.71 & \cellcolor[rgb]{0.000,0.993,0.007}0.67 & \cellcolor[rgb]{0.000,0.782,0.218}0.74 & \cellcolor[rgb]{0.000,0.719,0.281}0.76 & \cellcolor[rgb]{0.070,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.971,0.029}0.68 & \cellcolor[rgb]{0.144,1.000,0.000}0.62 \\
\textbf{F-Turbo} & \cellcolor[rgb]{1.000,0.324,0.000}0.11 & \cellcolor[rgb]{0.847,1.000,0.000}0.38 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.298,1.000,0.000}0.57 & \cellcolor[rgb]{0.035,1.000,0.000}0.66 & \cellcolor[rgb]{0.450,1.000,0.000}0.52 & \cellcolor[rgb]{0.000,0.918,0.082}0.70 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.275,0.725}0.91 & \cellcolor[rgb]{0.295,1.000,0.000}0.57 & \cellcolor[rgb]{0.000,0.111,0.889}0.96 & \cellcolor[rgb]{0.000,0.129,0.871}0.96 & \cellcolor[rgb]{0.000,0.124,0.876}0.96 & \cellcolor[rgb]{0.000,0.209,0.791}0.93 & \cellcolor[rgb]{0.000,0.842,0.158}0.72 & \cellcolor[rgb]{0.000,0.760,0.240}0.75 & \cellcolor[rgb]{0.183,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.991,0.009}0.67 & \cellcolor[rgb]{0.297,1.000,0.000}0.57 \\
\hline
\textbf{K-Base} & \cellcolor[rgb]{0.835,1.000,0.000}0.39 & \cellcolor[rgb]{0.175,1.000,0.000}0.61 & \cellcolor[rgb]{0.692,1.000,0.000}0.43 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.454,0.000}0.15 & \cellcolor[rgb]{1.000,0.765,0.000}0.25 & \cellcolor[rgb]{0.316,1.000,0.000}0.56 & \cellcolor[rgb]{0.000,0.594,0.406}0.80 & \cellcolor[rgb]{0.000,0.662,0.338}0.78 & \cellcolor[rgb]{0.372,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.815,0.185}0.73 & \cellcolor[rgb]{0.000,0.812,0.188}0.73 & \cellcolor[rgb]{0.000,0.794,0.206}0.74 & \cellcolor[rgb]{0.000,0.382,0.618}0.87 & \cellcolor[rgb]{0.080,1.000,0.000}0.64 & \cellcolor[rgb]{0.023,1.000,0.000}0.66 & \cellcolor[rgb]{0.280,1.000,0.000}0.57 & \cellcolor[rgb]{0.005,1.000,0.000}0.67 & \cellcolor[rgb]{0.814,1.000,0.000}0.39 \\
\textbf{K-Naru} & \cellcolor[rgb]{0.719,1.000,0.000}0.43 & \cellcolor[rgb]{0.216,1.000,0.000}0.60 & \cellcolor[rgb]{0.602,1.000,0.000}0.47 & \cellcolor[rgb]{1.000,0.420,0.000}0.14 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.887,0.000}0.29 & \cellcolor[rgb]{0.122,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.478,0.522}0.84 & \cellcolor[rgb]{0.000,0.651,0.349}0.79 & \cellcolor[rgb]{0.133,1.000,0.000}0.62 & \cellcolor[rgb]{0.058,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.980,0.020}0.68 & \cellcolor[rgb]{0.000,0.987,0.013}0.67 & \cellcolor[rgb]{0.000,0.665,0.335}0.78 & \cellcolor[rgb]{0.185,1.000,0.000}0.61 & \cellcolor[rgb]{0.128,1.000,0.000}0.63 & \cellcolor[rgb]{0.199,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.983,0.017}0.68 & \cellcolor[rgb]{0.672,1.000,0.000}0.44 \\
\textbf{K-Poke} & \cellcolor[rgb]{0.819,1.000,0.000}0.39 & \cellcolor[rgb]{0.000,0.903,0.097}0.70 & \cellcolor[rgb]{0.699,1.000,0.000}0.43 & \cellcolor[rgb]{1.000,0.836,0.000}0.28 & \cellcolor[rgb]{0.953,1.000,0.000}0.35 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.243,1.000,0.000}0.59 & \cellcolor[rgb]{0.000,0.366,0.634}0.88 & \cellcolor[rgb]{0.000,0.466,0.534}0.85 & \cellcolor[rgb]{0.425,1.000,0.000}0.53 & \cellcolor[rgb]{0.000,0.723,0.277}0.76 & \cellcolor[rgb]{0.000,0.604,0.396}0.80 & \cellcolor[rgb]{0.000,0.577,0.423}0.81 & \cellcolor[rgb]{0.000,0.190,0.810}0.94 & \cellcolor[rgb]{0.000,0.991,0.009}0.67 & \cellcolor[rgb]{0.000,0.934,0.066}0.69 & \cellcolor[rgb]{0.000,0.882,0.118}0.71 & \cellcolor[rgb]{0.000,0.595,0.405}0.80 & \cellcolor[rgb]{0.593,1.000,0.000}0.47 \\
\hline
\textbf{1.5-v1.2} & \cellcolor[rgb]{0.000,0.832,0.168}0.73 & \cellcolor[rgb]{0.000,0.000,1.000}1.34 & \cellcolor[rgb]{0.000,0.718,0.282}0.76 & \cellcolor[rgb]{0.000,0.589,0.411}0.81 & \cellcolor[rgb]{0.000,0.080,0.920}0.97 & \cellcolor[rgb]{0.000,0.699,0.301}0.77 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.346,1.000,0.000}0.55 & \cellcolor[rgb]{0.000,0.974,0.026}0.68 & \cellcolor[rgb]{0.870,1.000,0.000}0.37 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.000,1.000}1.55 & \cellcolor[rgb]{0.000,0.121,0.879}0.96 & \cellcolor[rgb]{0.000,0.032,0.968}0.99 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.000,1.000}1.09 & \cellcolor[rgb]{0.000,0.969,0.031}0.68 \\
\textbf{1.5-v1.4} & \cellcolor[rgb]{0.000,0.956,0.044}0.68 & \cellcolor[rgb]{0.000,0.000,1.000}1.10 & \cellcolor[rgb]{0.000,0.861,0.139}0.72 & \cellcolor[rgb]{0.000,0.753,0.247}0.75 & \cellcolor[rgb]{0.000,0.448,0.552}0.85 & \cellcolor[rgb]{0.000,0.752,0.248}0.75 & \cellcolor[rgb]{0.910,1.000,0.000}0.36 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.736,1.000,0.000}0.42 & \cellcolor[rgb]{0.626,1.000,0.000}0.46 & \cellcolor[rgb]{0.000,0.844,0.156}0.72 & \cellcolor[rgb]{0.000,0.956,0.044}0.68 & \cellcolor[rgb]{0.000,0.960,0.040}0.68 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.666,0.334}0.78 & \cellcolor[rgb]{0.000,0.604,0.396}0.80 & \cellcolor[rgb]{0.000,0.413,0.587}0.86 & \cellcolor[rgb]{0.000,0.322,0.678}0.89 & \cellcolor[rgb]{0.086,1.000,0.000}0.64 \\
\textbf{1.5-Base} & \cellcolor[rgb]{0.302,1.000,0.000}0.57 & \cellcolor[rgb]{0.000,0.376,0.624}0.88 & \cellcolor[rgb]{0.242,1.000,0.000}0.59 & \cellcolor[rgb]{0.027,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.854,0.146}0.72 & \cellcolor[rgb]{0.047,1.000,0.000}0.65 & \cellcolor[rgb]{0.793,1.000,0.000}0.40 & \cellcolor[rgb]{0.855,1.000,0.000}0.38 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.525,1.000,0.000}0.49 & \cellcolor[rgb]{0.044,1.000,0.000}0.65 & \cellcolor[rgb]{0.150,1.000,0.000}0.62 & \cellcolor[rgb]{0.142,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.423,0.577}0.86 & \cellcolor[rgb]{0.026,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.975,0.025}0.68 & \cellcolor[rgb]{0.000,0.932,0.068}0.69 & \cellcolor[rgb]{0.000,0.827,0.173}0.73 & \cellcolor[rgb]{0.404,1.000,0.000}0.53 \\
\textbf{1.5-Dream} & \cellcolor[rgb]{0.000,0.590,0.410}0.81 & \cellcolor[rgb]{0.000,0.000,1.000}1.59 & \cellcolor[rgb]{0.000,0.454,0.546}0.85 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.000,1.000}1.32 & \cellcolor[rgb]{0.000,0.187,0.813}0.94 & \cellcolor[rgb]{0.470,1.000,0.000}0.51 & \cellcolor[rgb]{0.000,0.138,0.862}0.95 & \cellcolor[rgb]{0.000,0.000,1.000}1.14 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.50 & \cellcolor[rgb]{0.000,0.000,1.000}1.43 & \cellcolor[rgb]{0.000,0.000,1.000}1.44 & \cellcolor[rgb]{0.000,0.000,1.000}2.07 & \cellcolor[rgb]{0.000,0.000,1.000}1.32 & \cellcolor[rgb]{0.000,0.000,1.000}1.37 & \cellcolor[rgb]{0.000,0.000,1.000}1.15 & \cellcolor[rgb]{0.000,0.000,1.000}1.23 & \cellcolor[rgb]{0.000,0.667,0.333}0.78 \\
\hline
\textbf{2.1-DPO} & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.029,0.971}0.99 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.000,1.000}1.10 & \cellcolor[rgb]{0.000,0.000,1.000}1.10 & \cellcolor[rgb]{0.000,0.000,1.000}1.09 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.550,0.000}0.18 & \cellcolor[rgb]{1.000,0.567,0.000}0.19 & \cellcolor[rgb]{0.000,0.918,0.082}0.70 & \cellcolor[rgb]{0.000,0.073,0.927}0.98 & \cellcolor[rgb]{0.000,0.064,0.936}0.98 & \cellcolor[rgb]{0.000,0.000,1.000}1.16 & \cellcolor[rgb]{0.000,0.000,1.000}1.15 & \cellcolor[rgb]{0.000,0.000,1.000}1.10 \\
\textbf{2.1-Base} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{1.000,0.528,0.000}0.17 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.044,0.000}0.01 & \cellcolor[rgb]{0.000,0.969,0.031}0.68 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\textbf{2.1-Art} & \cellcolor[rgb]{0.000,0.033,0.967}0.99 & \cellcolor[rgb]{0.000,0.010,0.990}1.00 & \cellcolor[rgb]{0.000,0.028,0.972}0.99 & \cellcolor[rgb]{0.000,0.009,0.991}1.00 & \cellcolor[rgb]{0.000,0.043,0.957}0.99 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.017,0.983}0.99 & \cellcolor[rgb]{0.000,0.039,0.961}0.99 & \cellcolor[rgb]{0.000,0.020,0.980}0.99 & \cellcolor[rgb]{0.000,0.012,0.988}1.00 & \cellcolor[rgb]{1.000,0.538,0.000}0.18 & \cellcolor[rgb]{1.000,0.043,0.000}0.01 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.987,0.013}0.67 & \cellcolor[rgb]{0.000,0.047,0.953}0.98 & \cellcolor[rgb]{0.000,0.050,0.950}0.98 & \cellcolor[rgb]{0.000,0.012,0.988}1.00 & \cellcolor[rgb]{0.000,0.011,0.989}1.00 & \cellcolor[rgb]{0.000,0.007,0.993}1.00 \\
\hline
\textbf{SD3-Real} & \cellcolor[rgb]{0.269,1.000,0.000}0.58 & \cellcolor[rgb]{0.355,1.000,0.000}0.55 & \cellcolor[rgb]{0.316,1.000,0.000}0.56 & \cellcolor[rgb]{0.000,0.938,0.062}0.69 & \cellcolor[rgb]{0.008,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.978,0.022}0.68 & \cellcolor[rgb]{0.000,0.436,0.564}0.86 & \cellcolor[rgb]{0.000,0.363,0.637}0.88 & \cellcolor[rgb]{0.000,0.593,0.407}0.80 & \cellcolor[rgb]{0.000,0.492,0.508}0.84 & \cellcolor[rgb]{0.832,1.000,0.000}0.39 & \cellcolor[rgb]{0.813,1.000,0.000}0.39 & \cellcolor[rgb]{0.811,1.000,0.000}0.39 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.164,1.000,0.000}0.61 & \cellcolor[rgb]{0.143,1.000,0.000}0.62 & \cellcolor[rgb]{0.114,1.000,0.000}0.63 & \cellcolor[rgb]{0.106,1.000,0.000}0.63 & \cellcolor[rgb]{0.059,1.000,0.000}0.65 \\
\textbf{SD3-Base} & \cellcolor[rgb]{0.705,1.000,0.000}0.43 & \cellcolor[rgb]{0.077,1.000,0.000}0.64 & \cellcolor[rgb]{0.607,1.000,0.000}0.46 & \cellcolor[rgb]{0.383,1.000,0.000}0.54 & \cellcolor[rgb]{0.348,1.000,0.000}0.55 & \cellcolor[rgb]{0.451,1.000,0.000}0.52 & \cellcolor[rgb]{0.315,1.000,0.000}0.56 & \cellcolor[rgb]{0.000,0.907,0.093}0.70 & \cellcolor[rgb]{0.039,1.000,0.000}0.66 & \cellcolor[rgb]{0.295,1.000,0.000}0.57 & \cellcolor[rgb]{0.276,1.000,0.000}0.58 & \cellcolor[rgb]{0.163,1.000,0.000}0.61 & \cellcolor[rgb]{0.171,1.000,0.000}0.61 & \cellcolor[rgb]{0.050,1.000,0.000}0.65 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.013,0.000}0.00 & \cellcolor[rgb]{0.186,1.000,0.000}0.61 & \cellcolor[rgb]{0.077,1.000,0.000}0.64 & \cellcolor[rgb]{0.315,1.000,0.000}0.56 \\
\textbf{SD3-Anim} & \cellcolor[rgb]{0.687,1.000,0.000}0.44 & \cellcolor[rgb]{0.083,1.000,0.000}0.64 & \cellcolor[rgb]{0.599,1.000,0.000}0.47 & \cellcolor[rgb]{0.385,1.000,0.000}0.54 & \cellcolor[rgb]{0.348,1.000,0.000}0.55 & \cellcolor[rgb]{0.456,1.000,0.000}0.51 & \cellcolor[rgb]{0.316,1.000,0.000}0.56 & \cellcolor[rgb]{0.000,0.918,0.082}0.70 & \cellcolor[rgb]{0.050,1.000,0.000}0.65 & \cellcolor[rgb]{0.291,1.000,0.000}0.57 & \cellcolor[rgb]{0.323,1.000,0.000}0.56 & \cellcolor[rgb]{0.218,1.000,0.000}0.60 & \cellcolor[rgb]{0.227,1.000,0.000}0.59 & \cellcolor[rgb]{0.088,1.000,0.000}0.64 & \cellcolor[rgb]{1.000,0.013,0.000}0.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.169,1.000,0.000}0.61 & \cellcolor[rgb]{0.075,1.000,0.000}0.64 & \cellcolor[rgb]{0.301,1.000,0.000}0.57 \\
\hline
\textbf{XL-DPO} & \cellcolor[rgb]{0.689,1.000,0.000}0.44 & \cellcolor[rgb]{0.136,1.000,0.000}0.62 & \cellcolor[rgb]{0.694,1.000,0.000}0.43 & \cellcolor[rgb]{0.392,1.000,0.000}0.54 & \cellcolor[rgb]{0.180,1.000,0.000}0.61 & \cellcolor[rgb]{0.190,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.972,0.028}0.68 & \cellcolor[rgb]{0.000,0.415,0.585}0.86 & \cellcolor[rgb]{0.000,0.711,0.289}0.77 & \cellcolor[rgb]{0.351,1.000,0.000}0.55 & \cellcolor[rgb]{0.000,0.715,0.285}0.76 & \cellcolor[rgb]{0.000,0.958,0.042}0.68 & \cellcolor[rgb]{0.000,0.943,0.057}0.69 & \cellcolor[rgb]{0.000,0.769,0.231}0.75 & \cellcolor[rgb]{0.000,0.985,0.015}0.67 & \cellcolor[rgb]{0.000,0.900,0.100}0.70 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.395,0.000}0.13 & \cellcolor[rgb]{1.000,0.935,0.000}0.31 \\
\textbf{XL-Base} & \cellcolor[rgb]{0.554,1.000,0.000}0.48 & \cellcolor[rgb]{0.101,1.000,0.000}0.64 & \cellcolor[rgb]{0.601,1.000,0.000}0.47 & \cellcolor[rgb]{0.192,1.000,0.000}0.60 & \cellcolor[rgb]{0.025,1.000,0.000}0.66 & \cellcolor[rgb]{0.014,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.942,0.058}0.69 & \cellcolor[rgb]{0.000,0.409,0.591}0.86 & \cellcolor[rgb]{0.000,0.672,0.328}0.78 & \cellcolor[rgb]{0.293,1.000,0.000}0.57 & \cellcolor[rgb]{0.000,0.806,0.194}0.73 & \cellcolor[rgb]{0.022,1.000,0.000}0.66 & \cellcolor[rgb]{0.008,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.830,0.170}0.73 & \cellcolor[rgb]{0.000,0.928,0.072}0.69 & \cellcolor[rgb]{0.000,0.860,0.140}0.72 & \cellcolor[rgb]{1.000,0.382,0.000}0.13 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.983,0.000}0.32 \\
\textbf{XL-Light} & \cellcolor[rgb]{0.492,1.000,0.000}0.50 & \cellcolor[rgb]{0.000,0.720,0.280}0.76 & \cellcolor[rgb]{0.451,1.000,0.000}0.52 & \cellcolor[rgb]{0.597,1.000,0.000}0.47 & \cellcolor[rgb]{0.302,1.000,0.000}0.57 & \cellcolor[rgb]{0.474,1.000,0.000}0.51 & \cellcolor[rgb]{0.311,1.000,0.000}0.56 & \cellcolor[rgb]{0.000,0.564,0.436}0.81 & \cellcolor[rgb]{0.000,0.762,0.238}0.75 & \cellcolor[rgb]{0.575,1.000,0.000}0.47 & \cellcolor[rgb]{0.000,0.248,0.752}0.92 & \cellcolor[rgb]{0.000,0.395,0.605}0.87 & \cellcolor[rgb]{0.000,0.372,0.628}0.88 & \cellcolor[rgb]{0.000,0.069,0.931}0.98 & \cellcolor[rgb]{0.000,0.617,0.383}0.80 & \cellcolor[rgb]{0.000,0.520,0.480}0.83 & \cellcolor[rgb]{0.817,1.000,0.000}0.39 & \cellcolor[rgb]{0.719,1.000,0.000}0.43 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 \\
\hline\hline
\end{tabular}
}
\end{table*}

\begin{table*}[tb]
\centering
\caption{Normalized Wasserstein Distance Matrix. Each column normalized by max distance to base models. \colorbox[rgb]{1,0,0}{\phantom{xx}} Short, \colorbox[rgb]{1,1,0}{\phantom{xx}} Medium-low, \colorbox[rgb]{0,1,0}{\phantom{xx}} Medium-high, \colorbox[rgb]{0,0,1}{\phantom{xx}} Long distance.}
\label{tab:wasserstein_a_photo_of_a_tropical_single_flower_on_a_pot}
\scalebox{0.55}{
\renewcommand{\arraystretch}{1.05}
\begin{tabular}{l|ccc|ccc|cccc|ccc|ccc|ccc} 
\hline\hline
& \multicolumn{19}{c}{\textbf{Prompt: A Photo Of A Tropical Single Flower On A Pot}} \\ 
\hline
& \multicolumn{3}{c|}{\textbf{Flux}} & \multicolumn{3}{c|}{\textbf{Kand}} & \multicolumn{4}{c|}{\textbf{SD1.5}} & \multicolumn{3}{c|}{\textbf{SD2.1}} & \multicolumn{3}{c|}{\textbf{SD3}} & \multicolumn{3}{c|}{\textbf{SDXL}} \\ 
\hline
& \rotatebox{45}{\small{F-Base}} & \rotatebox{45}{\small{F-LoRA}} & \rotatebox{45}{\small{F-Turbo}} & \rotatebox{45}{\small{K-Base}} & \rotatebox{45}{\small{K-Naru}} & \rotatebox{45}{\small{K-Poke}} & \rotatebox{45}{\small{1.5-v1.2}} & \rotatebox{45}{\small{1.5-v1.4}} & \rotatebox{45}{\small{1.5-Base}} & \rotatebox{45}{\small{1.5-Dream}} & \rotatebox{45}{\small{2.1-DPO}} & \rotatebox{45}{\small{2.1-Base}} & \rotatebox{45}{\small{2.1-Art}} & \rotatebox{45}{\small{SD3-Real}} & \rotatebox{45}{\small{SD3-Base}} & \rotatebox{45}{\small{SD3-Anim}} & \rotatebox{45}{\small{XL-DPO}} & \rotatebox{45}{\small{XL-Base}} & \rotatebox{45}{\small{XL-Light}} \\ 
\hline
\textbf{F-Base} & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.537,1.000,0.000}0.49 & \cellcolor[rgb]{1.000,0.691,0.000}0.23 & \cellcolor[rgb]{0.000,0.599,0.401}0.80 & \cellcolor[rgb]{0.000,0.667,0.333}0.78 & \cellcolor[rgb]{0.226,1.000,0.000}0.59 & \cellcolor[rgb]{0.000,0.199,0.801}0.93 & \cellcolor[rgb]{0.000,0.203,0.797}0.93 & \cellcolor[rgb]{0.000,0.096,0.904}0.97 & \cellcolor[rgb]{0.000,0.258,0.742}0.91 & \cellcolor[rgb]{0.000,0.466,0.534}0.85 & \cellcolor[rgb]{0.000,0.336,0.664}0.89 & \cellcolor[rgb]{0.000,0.347,0.653}0.89 & \cellcolor[rgb]{0.038,1.000,0.000}0.66 & \cellcolor[rgb]{0.562,1.000,0.000}0.48 & \cellcolor[rgb]{0.540,1.000,0.000}0.49 & \cellcolor[rgb]{0.115,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.966,0.034}0.68 & \cellcolor[rgb]{0.000,0.901,0.099}0.70 \\
\textbf{F-LoRA} & \cellcolor[rgb]{0.429,1.000,0.000}0.52 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.220,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.223,0.777}0.93 & \cellcolor[rgb]{0.000,0.764,0.236}0.75 & \cellcolor[rgb]{0.000,0.000,1.000}1.19 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.000,1.000}1.16 & \cellcolor[rgb]{0.000,0.575,0.425}0.81 & \cellcolor[rgb]{0.000,0.384,0.616}0.87 & \cellcolor[rgb]{0.000,0.360,0.640}0.88 & \cellcolor[rgb]{0.593,1.000,0.000}0.47 & \cellcolor[rgb]{0.000,0.818,0.182}0.73 & \cellcolor[rgb]{0.000,0.843,0.157}0.72 & \cellcolor[rgb]{0.000,0.696,0.304}0.77 & \cellcolor[rgb]{0.000,0.493,0.507}0.84 & \cellcolor[rgb]{0.000,0.598,0.402}0.80 \\
\textbf{F-Turbo} & \cellcolor[rgb]{1.000,0.627,0.000}0.21 & \cellcolor[rgb]{0.494,1.000,0.000}0.50 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.847,0.153}0.72 & \cellcolor[rgb]{0.000,0.872,0.128}0.71 & \cellcolor[rgb]{0.353,1.000,0.000}0.55 & \cellcolor[rgb]{0.000,0.489,0.511}0.84 & \cellcolor[rgb]{0.000,0.504,0.496}0.83 & \cellcolor[rgb]{0.000,0.369,0.631}0.88 & \cellcolor[rgb]{0.000,0.684,0.316}0.77 & \cellcolor[rgb]{0.000,0.752,0.248}0.75 & \cellcolor[rgb]{0.000,0.656,0.344}0.78 & \cellcolor[rgb]{0.000,0.654,0.346}0.78 & \cellcolor[rgb]{0.028,1.000,0.000}0.66 & \cellcolor[rgb]{0.667,1.000,0.000}0.44 & \cellcolor[rgb]{0.652,1.000,0.000}0.45 & \cellcolor[rgb]{0.204,1.000,0.000}0.60 & \cellcolor[rgb]{0.102,1.000,0.000}0.64 & \cellcolor[rgb]{0.004,1.000,0.000}0.67 \\
\hline
\textbf{K-Base} & \cellcolor[rgb]{0.290,1.000,0.000}0.57 & \cellcolor[rgb]{0.000,0.951,0.049}0.69 & \cellcolor[rgb]{0.306,1.000,0.000}0.57 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.709,0.000}0.23 & \cellcolor[rgb]{0.750,1.000,0.000}0.41 & \cellcolor[rgb]{0.113,1.000,0.000}0.63 & \cellcolor[rgb]{0.016,1.000,0.000}0.66 & \cellcolor[rgb]{0.051,1.000,0.000}0.65 & \cellcolor[rgb]{0.125,1.000,0.000}0.63 & \cellcolor[rgb]{0.076,1.000,0.000}0.64 & \cellcolor[rgb]{0.184,1.000,0.000}0.61 & \cellcolor[rgb]{0.181,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.694,0.306}0.77 & \cellcolor[rgb]{0.072,1.000,0.000}0.65 & \cellcolor[rgb]{0.049,1.000,0.000}0.65 & \cellcolor[rgb]{0.161,1.000,0.000}0.62 & \cellcolor[rgb]{0.108,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.964,0.036}0.68 \\
\textbf{K-Naru} & \cellcolor[rgb]{0.146,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.954,0.046}0.69 & \cellcolor[rgb]{0.133,1.000,0.000}0.62 & \cellcolor[rgb]{1.000,0.792,0.000}0.26 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.641,1.000,0.000}0.45 & \cellcolor[rgb]{0.220,1.000,0.000}0.60 & \cellcolor[rgb]{0.220,1.000,0.000}0.60 & \cellcolor[rgb]{0.199,1.000,0.000}0.60 & \cellcolor[rgb]{0.141,1.000,0.000}0.62 & \cellcolor[rgb]{0.220,1.000,0.000}0.60 & \cellcolor[rgb]{0.279,1.000,0.000}0.58 & \cellcolor[rgb]{0.289,1.000,0.000}0.57 & \cellcolor[rgb]{0.000,0.678,0.322}0.78 & \cellcolor[rgb]{0.000,0.845,0.155}0.72 & \cellcolor[rgb]{0.000,0.836,0.164}0.72 & \cellcolor[rgb]{0.000,0.984,0.016}0.68 & \cellcolor[rgb]{0.000,0.983,0.017}0.68 & \cellcolor[rgb]{0.000,0.806,0.194}0.73 \\
\textbf{K-Poke} & \cellcolor[rgb]{0.323,1.000,0.000}0.56 & \cellcolor[rgb]{0.038,1.000,0.000}0.66 & \cellcolor[rgb]{0.286,1.000,0.000}0.57 & \cellcolor[rgb]{0.352,1.000,0.000}0.55 & \cellcolor[rgb]{0.391,1.000,0.000}0.54 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.290,0.710}0.90 & \cellcolor[rgb]{0.000,0.300,0.700}0.90 & \cellcolor[rgb]{0.000,0.463,0.537}0.85 & \cellcolor[rgb]{0.000,0.548,0.452}0.82 & \cellcolor[rgb]{0.000,0.531,0.469}0.82 & \cellcolor[rgb]{0.000,0.435,0.565}0.86 & \cellcolor[rgb]{0.000,0.460,0.540}0.85 & \cellcolor[rgb]{0.131,1.000,0.000}0.63 & \cellcolor[rgb]{0.537,1.000,0.000}0.49 & \cellcolor[rgb]{0.528,1.000,0.000}0.49 & \cellcolor[rgb]{0.731,1.000,0.000}0.42 & \cellcolor[rgb]{0.610,1.000,0.000}0.46 & \cellcolor[rgb]{0.427,1.000,0.000}0.52 \\
\hline
\textbf{1.5-v1.2} & \cellcolor[rgb]{0.000,0.000,1.000}1.19 & \cellcolor[rgb]{0.000,0.000,1.000}1.41 & \cellcolor[rgb]{0.000,0.000,1.000}1.17 & \cellcolor[rgb]{0.000,0.000,1.000}1.13 & \cellcolor[rgb]{0.000,0.151,0.849}0.95 & \cellcolor[rgb]{0.000,0.000,1.000}1.22 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.670,1.000,0.000}0.44 & \cellcolor[rgb]{0.449,1.000,0.000}0.52 & \cellcolor[rgb]{0.494,1.000,0.000}0.50 & \cellcolor[rgb]{0.000,0.413,0.587}0.86 & \cellcolor[rgb]{0.000,0.875,0.125}0.71 & \cellcolor[rgb]{0.000,0.826,0.174}0.73 & \cellcolor[rgb]{0.000,0.000,1.000}1.49 & \cellcolor[rgb]{0.000,0.000,1.000}1.15 & \cellcolor[rgb]{0.000,0.000,1.000}1.17 & \cellcolor[rgb]{0.000,0.000,1.000}1.11 & \cellcolor[rgb]{0.000,0.000,1.000}1.09 & \cellcolor[rgb]{0.000,0.000,1.000}1.18 \\
\textbf{1.5-v1.4} & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.000,1.000}1.07 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.507,0.493}0.83 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.831,1.000,0.000}0.39 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.904,1.000,0.000}0.36 & \cellcolor[rgb]{0.450,1.000,0.000}0.52 & \cellcolor[rgb]{0.067,1.000,0.000}0.65 & \cellcolor[rgb]{0.393,1.000,0.000}0.54 & \cellcolor[rgb]{0.363,1.000,0.000}0.55 & \cellcolor[rgb]{0.000,0.000,1.000}1.08 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.07 \\
\textbf{1.5-Base} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.162,0.838}0.95 & \cellcolor[rgb]{0.000,0.661,0.339}0.78 & \cellcolor[rgb]{0.000,0.224,0.776}0.93 & \cellcolor[rgb]{0.733,1.000,0.000}0.42 & \cellcolor[rgb]{0.981,1.000,0.000}0.34 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.348,1.000,0.000}0.55 & \cellcolor[rgb]{0.069,1.000,0.000}0.65 & \cellcolor[rgb]{0.302,1.000,0.000}0.57 & \cellcolor[rgb]{0.304,1.000,0.000}0.57 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.193,0.807}0.94 & \cellcolor[rgb]{0.000,0.179,0.821}0.94 & \cellcolor[rgb]{0.000,0.425,0.575}0.86 & \cellcolor[rgb]{0.000,0.401,0.599}0.87 & \cellcolor[rgb]{0.000,0.237,0.763}0.92 \\
\textbf{1.5-Dream} & \cellcolor[rgb]{0.000,0.157,0.843}0.95 & \cellcolor[rgb]{0.000,0.000,1.000}1.12 & \cellcolor[rgb]{0.000,0.349,0.651}0.88 & \cellcolor[rgb]{0.000,0.263,0.737}0.91 & \cellcolor[rgb]{0.000,0.575,0.425}0.81 & \cellcolor[rgb]{0.000,0.306,0.694}0.90 & \cellcolor[rgb]{0.765,1.000,0.000}0.41 & \cellcolor[rgb]{0.554,1.000,0.000}0.48 & \cellcolor[rgb]{0.342,1.000,0.000}0.55 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.724,0.276}0.76 & \cellcolor[rgb]{0.084,1.000,0.000}0.64 & \cellcolor[rgb]{0.073,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.000,1.000}1.20 & \cellcolor[rgb]{0.000,0.183,0.817}0.94 & \cellcolor[rgb]{0.000,0.130,0.870}0.96 & \cellcolor[rgb]{0.000,0.258,0.742}0.91 & \cellcolor[rgb]{0.000,0.246,0.754}0.92 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 \\
\hline
\textbf{2.1-DPO} & \cellcolor[rgb]{0.000,0.373,0.627}0.88 & \cellcolor[rgb]{0.000,0.664,0.336}0.78 & \cellcolor[rgb]{0.000,0.427,0.573}0.86 & \cellcolor[rgb]{0.000,0.190,0.810}0.94 & \cellcolor[rgb]{0.000,0.681,0.319}0.78 & \cellcolor[rgb]{0.000,0.288,0.712}0.90 & \cellcolor[rgb]{0.000,0.894,0.106}0.71 & \cellcolor[rgb]{0.198,1.000,0.000}0.60 & \cellcolor[rgb]{0.062,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.725,0.275}0.76 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.854,0.000}0.28 & \cellcolor[rgb]{1.000,0.848,0.000}0.28 & \cellcolor[rgb]{0.000,0.621,0.379}0.80 & \cellcolor[rgb]{0.000,0.217,0.783}0.93 & \cellcolor[rgb]{0.000,0.221,0.779}0.93 & \cellcolor[rgb]{0.000,0.163,0.837}0.95 & \cellcolor[rgb]{0.000,0.178,0.822}0.94 & \cellcolor[rgb]{0.000,0.261,0.739}0.91 \\
\textbf{2.1-Base} & \cellcolor[rgb]{0.000,0.058,0.942}0.98 & \cellcolor[rgb]{0.000,0.316,0.684}0.90 & \cellcolor[rgb]{0.000,0.144,0.856}0.95 & \cellcolor[rgb]{0.000,0.179,0.821}0.94 & \cellcolor[rgb]{0.000,0.613,0.387}0.80 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.153,1.000,0.000}0.62 & \cellcolor[rgb]{0.407,1.000,0.000}0.53 & \cellcolor[rgb]{0.189,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.962,0.038}0.68 & \cellcolor[rgb]{1.000,0.909,0.000}0.30 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.039,0.000}0.01 & \cellcolor[rgb]{0.000,0.279,0.721}0.91 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\textbf{2.1-Art} & \cellcolor[rgb]{0.000,0.111,0.889}0.96 & \cellcolor[rgb]{0.000,0.329,0.671}0.89 & \cellcolor[rgb]{0.000,0.181,0.819}0.94 & \cellcolor[rgb]{0.000,0.215,0.785}0.93 & \cellcolor[rgb]{0.000,0.660,0.340}0.78 & \cellcolor[rgb]{0.000,0.071,0.929}0.98 & \cellcolor[rgb]{0.138,1.000,0.000}0.62 & \cellcolor[rgb]{0.399,1.000,0.000}0.53 & \cellcolor[rgb]{0.214,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.978,0.022}0.68 & \cellcolor[rgb]{1.000,0.890,0.000}0.29 & \cellcolor[rgb]{1.000,0.038,0.000}0.01 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.320,0.680}0.89 & \cellcolor[rgb]{0.000,0.056,0.944}0.98 & \cellcolor[rgb]{0.000,0.051,0.949}0.98 & \cellcolor[rgb]{0.000,0.045,0.955}0.99 & \cellcolor[rgb]{0.000,0.036,0.964}0.99 & \cellcolor[rgb]{0.000,0.037,0.963}0.99 \\
\hline
\textbf{SD3-Real} & \cellcolor[rgb]{0.000,0.343,0.657}0.89 & \cellcolor[rgb]{0.241,1.000,0.000}0.59 & \cellcolor[rgb]{0.000,0.052,0.948}0.98 & \cellcolor[rgb]{0.000,0.000,1.000}1.46 & \cellcolor[rgb]{0.000,0.000,1.000}1.32 & \cellcolor[rgb]{0.000,0.323,0.677}0.89 & \cellcolor[rgb]{0.000,0.000,1.000}1.59 & \cellcolor[rgb]{0.000,0.000,1.000}1.31 & \cellcolor[rgb]{0.000,0.000,1.000}1.31 & \cellcolor[rgb]{0.000,0.000,1.000}1.56 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.000,1.000}1.11 & \cellcolor[rgb]{0.000,0.000,1.000}1.11 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.911,0.089}0.70 & \cellcolor[rgb]{0.000,0.960,0.040}0.68 & \cellcolor[rgb]{0.000,0.821,0.179}0.73 & \cellcolor[rgb]{0.000,0.525,0.475}0.83 & \cellcolor[rgb]{0.000,0.699,0.301}0.77 \\
\textbf{SD3-Base} & \cellcolor[rgb]{0.417,1.000,0.000}0.53 & \cellcolor[rgb]{0.000,0.761,0.239}0.75 & \cellcolor[rgb]{0.385,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.296,1.000,0.000}0.57 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.005,0.995}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.035,0.965}0.99 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.015,0.985}1.00 & \cellcolor[rgb]{0.290,1.000,0.000}0.57 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.009,0.000}0.00 & \cellcolor[rgb]{0.931,1.000,0.000}0.35 & \cellcolor[rgb]{0.772,1.000,0.000}0.41 & \cellcolor[rgb]{0.700,1.000,0.000}0.43 \\
\textbf{SD3-Anim} & \cellcolor[rgb]{0.431,1.000,0.000}0.52 & \cellcolor[rgb]{0.000,0.842,0.158}0.72 & \cellcolor[rgb]{0.407,1.000,0.000}0.53 & \cellcolor[rgb]{0.000,0.040,0.960}0.99 & \cellcolor[rgb]{0.000,0.063,0.937}0.98 & \cellcolor[rgb]{0.328,1.000,0.000}0.56 & \cellcolor[rgb]{0.000,0.027,0.973}0.99 & \cellcolor[rgb]{0.000,0.058,0.942}0.98 & \cellcolor[rgb]{0.000,0.060,0.940}0.98 & \cellcolor[rgb]{0.000,0.020,0.980}0.99 & \cellcolor[rgb]{0.000,0.114,0.886}0.96 & \cellcolor[rgb]{0.000,0.075,0.925}0.98 & \cellcolor[rgb]{0.000,0.084,0.916}0.97 & \cellcolor[rgb]{0.369,1.000,0.000}0.54 & \cellcolor[rgb]{1.000,0.009,0.000}0.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.921,1.000,0.000}0.36 & \cellcolor[rgb]{0.774,1.000,0.000}0.41 & \cellcolor[rgb]{0.717,1.000,0.000}0.43 \\
\hline
\textbf{XL-DPO} & \cellcolor[rgb]{0.000,0.771,0.229}0.75 & \cellcolor[rgb]{0.000,0.465,0.535}0.85 & \cellcolor[rgb]{0.000,0.659,0.341}0.78 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.420,1.000,0.000}0.53 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.000,1.000}1.09 & \cellcolor[rgb]{0.000,0.049,0.951}0.98 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.000,1.000}1.08 & \cellcolor[rgb]{0.000,0.000,1.000}1.07 & \cellcolor[rgb]{0.000,0.000,1.000}1.07 & \cellcolor[rgb]{0.093,1.000,0.000}0.64 & \cellcolor[rgb]{0.856,1.000,0.000}0.38 & \cellcolor[rgb]{0.818,1.000,0.000}0.39 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.688,0.000}0.23 & \cellcolor[rgb]{0.921,1.000,0.000}0.36 \\
\textbf{XL-Base} & \cellcolor[rgb]{0.000,0.758,0.242}0.75 & \cellcolor[rgb]{0.000,0.433,0.567}0.86 & \cellcolor[rgb]{0.000,0.693,0.307}0.77 & \cellcolor[rgb]{0.000,0.064,0.936}0.98 & \cellcolor[rgb]{0.000,0.197,0.803}0.93 & \cellcolor[rgb]{0.385,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.155,0.845}0.95 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.227,0.773}0.92 & \cellcolor[rgb]{0.000,0.073,0.927}0.98 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.006,0.994}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.987,0.013}0.67 & \cellcolor[rgb]{0.775,1.000,0.000}0.41 & \cellcolor[rgb]{0.746,1.000,0.000}0.42 & \cellcolor[rgb]{1.000,0.641,0.000}0.21 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.901,1.000,0.000}0.36 \\
\textbf{XL-Light} & \cellcolor[rgb]{0.000,0.621,0.379}0.79 & \cellcolor[rgb]{0.000,0.472,0.528}0.84 & \cellcolor[rgb]{0.000,0.504,0.496}0.83 & \cellcolor[rgb]{0.000,0.000,1.000}1.08 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.123,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.000,1.000}1.08 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.13 & \cellcolor[rgb]{0.000,0.008,0.992}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.074,1.000,0.000}0.64 & \cellcolor[rgb]{0.668,1.000,0.000}0.44 & \cellcolor[rgb]{0.653,1.000,0.000}0.45 & \cellcolor[rgb]{0.966,1.000,0.000}0.34 & \cellcolor[rgb]{0.872,1.000,0.000}0.37 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 \\
\hline\hline
\end{tabular}
}
\end{table*}

\clearpage

\begin{table*}[tb]
\centering
\caption{Normalized Wasserstein Distance Matrix. Each column normalized by max distance to base models. \colorbox[rgb]{1,0,0}{\phantom{xx}} Short, \colorbox[rgb]{1,1,0}{\phantom{xx}} Medium-low, \colorbox[rgb]{0,1,0}{\phantom{xx}} Medium-high, \colorbox[rgb]{0,0,1}{\phantom{xx}} Long distance.}
\label{tab:wasserstein_a_photo_of_a_tropical_single_flower_on_a_vase}
\scalebox{0.55}{
\renewcommand{\arraystretch}{1.05}
\begin{tabular}{l|ccc|ccc|cccc|ccc|ccc|ccc} 
\hline\hline
& \multicolumn{19}{c}{\textbf{Prompt: A Photo Of A Tropical Single Flower On A Vase}} \\ 
\hline
& \multicolumn{3}{c|}{\textbf{Flux}} & \multicolumn{3}{c|}{\textbf{Kand}} & \multicolumn{4}{c|}{\textbf{SD1.5}} & \multicolumn{3}{c|}{\textbf{SD2.1}} & \multicolumn{3}{c|}{\textbf{SD3}} & \multicolumn{3}{c|}{\textbf{SDXL}} \\ 
\hline
& \rotatebox{45}{\small{F-Base}} & \rotatebox{45}{\small{F-LoRA}} & \rotatebox{45}{\small{F-Turbo}} & \rotatebox{45}{\small{K-Base}} & \rotatebox{45}{\small{K-Naru}} & \rotatebox{45}{\small{K-Poke}} & \rotatebox{45}{\small{1.5-v1.2}} & \rotatebox{45}{\small{1.5-v1.4}} & \rotatebox{45}{\small{1.5-Base}} & \rotatebox{45}{\small{1.5-Dream}} & \rotatebox{45}{\small{2.1-DPO}} & \rotatebox{45}{\small{2.1-Base}} & \rotatebox{45}{\small{2.1-Art}} & \rotatebox{45}{\small{SD3-Real}} & \rotatebox{45}{\small{SD3-Base}} & \rotatebox{45}{\small{SD3-Anim}} & \rotatebox{45}{\small{XL-DPO}} & \rotatebox{45}{\small{XL-Base}} & \rotatebox{45}{\small{XL-Light}} \\ 
\hline
\textbf{F-Base} & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.754,1.000,0.000}0.41 & \cellcolor[rgb]{1.000,0.822,0.000}0.27 & \cellcolor[rgb]{0.505,1.000,0.000}0.50 & \cellcolor[rgb]{0.456,1.000,0.000}0.51 & \cellcolor[rgb]{0.680,1.000,0.000}0.44 & \cellcolor[rgb]{0.000,0.759,0.241}0.75 & \cellcolor[rgb]{0.000,0.710,0.290}0.77 & \cellcolor[rgb]{0.000,0.913,0.087}0.70 & \cellcolor[rgb]{0.126,1.000,0.000}0.63 & \cellcolor[rgb]{0.624,1.000,0.000}0.46 & \cellcolor[rgb]{0.603,1.000,0.000}0.47 & \cellcolor[rgb]{0.581,1.000,0.000}0.47 & \cellcolor[rgb]{0.207,1.000,0.000}0.60 & \cellcolor[rgb]{0.456,1.000,0.000}0.51 & \cellcolor[rgb]{0.464,1.000,0.000}0.51 & \cellcolor[rgb]{0.000,0.973,0.027}0.68 & \cellcolor[rgb]{0.000,0.836,0.164}0.72 & \cellcolor[rgb]{0.053,1.000,0.000}0.65 \\
\textbf{F-LoRA} & \cellcolor[rgb]{0.440,1.000,0.000}0.52 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.181,1.000,0.000}0.61 & \cellcolor[rgb]{0.244,1.000,0.000}0.59 & \cellcolor[rgb]{0.596,1.000,0.000}0.47 & \cellcolor[rgb]{0.082,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.000,1.000}1.08 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.492,0.508}0.84 & \cellcolor[rgb]{0.000,0.180,0.820}0.94 & \cellcolor[rgb]{0.822,1.000,0.000}0.39 & \cellcolor[rgb]{0.728,1.000,0.000}0.42 & \cellcolor[rgb]{0.737,1.000,0.000}0.42 & \cellcolor[rgb]{0.046,1.000,0.000}0.65 & \cellcolor[rgb]{0.065,1.000,0.000}0.65 & \cellcolor[rgb]{0.075,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.804,0.196}0.73 & \cellcolor[rgb]{0.000,0.718,0.282}0.76 & \cellcolor[rgb]{0.000,0.766,0.234}0.75 \\
\textbf{F-Turbo} & \cellcolor[rgb]{1.000,0.820,0.000}0.27 & \cellcolor[rgb]{0.552,1.000,0.000}0.48 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.478,1.000,0.000}0.51 & \cellcolor[rgb]{0.424,1.000,0.000}0.53 & \cellcolor[rgb]{0.846,1.000,0.000}0.38 & \cellcolor[rgb]{0.000,0.812,0.188}0.73 & \cellcolor[rgb]{0.000,0.799,0.201}0.74 & \cellcolor[rgb]{0.000,0.956,0.044}0.68 & \cellcolor[rgb]{0.361,1.000,0.000}0.55 & \cellcolor[rgb]{0.471,1.000,0.000}0.51 & \cellcolor[rgb]{0.461,1.000,0.000}0.51 & \cellcolor[rgb]{0.428,1.000,0.000}0.52 & \cellcolor[rgb]{0.282,1.000,0.000}0.57 & \cellcolor[rgb]{0.601,1.000,0.000}0.47 & \cellcolor[rgb]{0.613,1.000,0.000}0.46 & \cellcolor[rgb]{0.076,1.000,0.000}0.64 & \cellcolor[rgb]{0.003,1.000,0.000}0.67 & \cellcolor[rgb]{0.120,1.000,0.000}0.63 \\
\hline
\textbf{K-Base} & \cellcolor[rgb]{0.526,1.000,0.000}0.49 & \cellcolor[rgb]{0.618,1.000,0.000}0.46 & \cellcolor[rgb]{0.496,1.000,0.000}0.50 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.653,0.000}0.22 & \cellcolor[rgb]{1.000,0.956,0.000}0.32 & \cellcolor[rgb]{0.000,0.541,0.459}0.82 & \cellcolor[rgb]{0.000,0.632,0.368}0.79 & \cellcolor[rgb]{0.088,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.709,0.291}0.77 & \cellcolor[rgb]{0.752,1.000,0.000}0.41 & \cellcolor[rgb]{0.742,1.000,0.000}0.42 & \cellcolor[rgb]{0.742,1.000,0.000}0.42 & \cellcolor[rgb]{0.429,1.000,0.000}0.52 & \cellcolor[rgb]{0.478,1.000,0.000}0.51 & \cellcolor[rgb]{0.495,1.000,0.000}0.50 & \cellcolor[rgb]{0.500,1.000,0.000}0.50 & \cellcolor[rgb]{0.431,1.000,0.000}0.52 & \cellcolor[rgb]{0.219,1.000,0.000}0.60 \\
\textbf{K-Naru} & \cellcolor[rgb]{0.208,1.000,0.000}0.60 & \cellcolor[rgb]{0.699,1.000,0.000}0.43 & \cellcolor[rgb]{0.166,1.000,0.000}0.61 & \cellcolor[rgb]{1.000,0.771,0.000}0.25 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.906,1.000,0.000}0.36 & \cellcolor[rgb]{0.000,0.088,0.912}0.97 & \cellcolor[rgb]{0.000,0.255,0.745}0.92 & \cellcolor[rgb]{0.000,0.793,0.207}0.74 & \cellcolor[rgb]{0.000,0.211,0.789}0.93 & \cellcolor[rgb]{0.767,1.000,0.000}0.41 & \cellcolor[rgb]{0.689,1.000,0.000}0.44 & \cellcolor[rgb]{0.682,1.000,0.000}0.44 & \cellcolor[rgb]{0.173,1.000,0.000}0.61 & \cellcolor[rgb]{0.208,1.000,0.000}0.60 & \cellcolor[rgb]{0.223,1.000,0.000}0.59 & \cellcolor[rgb]{0.330,1.000,0.000}0.56 & \cellcolor[rgb]{0.254,1.000,0.000}0.58 & \cellcolor[rgb]{0.000,0.967,0.033}0.68 \\
\textbf{K-Poke} & \cellcolor[rgb]{0.534,1.000,0.000}0.49 & \cellcolor[rgb]{0.300,1.000,0.000}0.57 & \cellcolor[rgb]{0.715,1.000,0.000}0.43 & \cellcolor[rgb]{0.923,1.000,0.000}0.36 & \cellcolor[rgb]{0.952,1.000,0.000}0.35 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.512,0.488}0.83 & \cellcolor[rgb]{0.000,0.544,0.456}0.82 & \cellcolor[rgb]{0.000,0.923,0.077}0.70 & \cellcolor[rgb]{0.025,1.000,0.000}0.66 & \cellcolor[rgb]{0.525,1.000,0.000}0.49 & \cellcolor[rgb]{0.489,1.000,0.000}0.50 & \cellcolor[rgb]{0.465,1.000,0.000}0.51 & \cellcolor[rgb]{0.032,1.000,0.000}0.66 & \cellcolor[rgb]{0.285,1.000,0.000}0.57 & \cellcolor[rgb]{0.299,1.000,0.000}0.57 & \cellcolor[rgb]{0.207,1.000,0.000}0.60 & \cellcolor[rgb]{0.111,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.942,0.058}0.69 \\
\hline
\textbf{1.5-v1.2} & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.000,1.000}1.21 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.000,1.000}1.18 & \cellcolor[rgb]{0.000,0.000,1.000}1.18 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.842,1.000,0.000}0.38 & \cellcolor[rgb]{0.180,1.000,0.000}0.61 & \cellcolor[rgb]{0.630,1.000,0.000}0.46 & \cellcolor[rgb]{0.000,0.880,0.120}0.71 & \cellcolor[rgb]{0.000,0.973,0.027}0.68 & \cellcolor[rgb]{0.000,0.937,0.063}0.69 & \cellcolor[rgb]{0.000,0.000,1.000}1.11 & \cellcolor[rgb]{0.000,0.823,0.177}0.73 & \cellcolor[rgb]{0.000,0.799,0.201}0.74 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.704,0.296}0.77 \\
\textbf{1.5-v1.4} & \cellcolor[rgb]{0.000,0.000,1.000}1.10 & \cellcolor[rgb]{0.000,0.000,1.000}1.14 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.000,1.000}1.15 & \cellcolor[rgb]{0.000,0.000,1.000}1.13 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.829,1.000,0.000}0.39 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.563,1.000,0.000}0.48 & \cellcolor[rgb]{0.506,1.000,0.000}0.50 & \cellcolor[rgb]{0.002,1.000,0.000}0.67 & \cellcolor[rgb]{0.163,1.000,0.000}0.61 & \cellcolor[rgb]{0.146,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.797,0.203}0.74 & \cellcolor[rgb]{0.000,0.788,0.212}0.74 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.685,0.315}0.77 \\
\textbf{1.5-Base} & \cellcolor[rgb]{0.000,0.552,0.448}0.82 & \cellcolor[rgb]{0.000,0.669,0.331}0.78 & \cellcolor[rgb]{0.000,0.596,0.404}0.80 & \cellcolor[rgb]{0.000,0.727,0.273}0.76 & \cellcolor[rgb]{0.000,0.780,0.220}0.74 & \cellcolor[rgb]{0.000,0.815,0.185}0.73 & \cellcolor[rgb]{0.489,1.000,0.000}0.50 & \cellcolor[rgb]{0.819,1.000,0.000}0.39 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.359,1.000,0.000}0.55 & \cellcolor[rgb]{0.511,1.000,0.000}0.50 & \cellcolor[rgb]{0.665,1.000,0.000}0.44 & \cellcolor[rgb]{0.672,1.000,0.000}0.44 & \cellcolor[rgb]{0.000,0.777,0.223}0.74 & \cellcolor[rgb]{0.198,1.000,0.000}0.60 & \cellcolor[rgb]{0.195,1.000,0.000}0.60 & \cellcolor[rgb]{0.064,1.000,0.000}0.65 & \cellcolor[rgb]{0.064,1.000,0.000}0.65 & \cellcolor[rgb]{0.200,1.000,0.000}0.60 \\
\textbf{1.5-Dream} & \cellcolor[rgb]{0.000,0.000,1.000}1.09 & \cellcolor[rgb]{0.000,0.000,1.000}1.30 & \cellcolor[rgb]{0.000,0.132,0.868}0.96 & \cellcolor[rgb]{0.000,0.000,1.000}1.35 & \cellcolor[rgb]{0.000,0.000,1.000}1.39 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.319,1.000,0.000}0.56 & \cellcolor[rgb]{0.187,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.558,0.442}0.82 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.213,0.787}0.93 & \cellcolor[rgb]{0.000,0.311,0.689}0.90 & \cellcolor[rgb]{0.000,0.266,0.734}0.91 & \cellcolor[rgb]{0.000,0.000,1.000}1.08 & \cellcolor[rgb]{0.051,1.000,0.000}0.65 & \cellcolor[rgb]{0.021,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.000,1.000}1.09 & \cellcolor[rgb]{0.000,0.000,1.000}1.11 & \cellcolor[rgb]{0.000,0.671,0.329}0.78 \\
\hline
\textbf{2.1-DPO} & \cellcolor[rgb]{0.000,0.119,0.881}0.96 & \cellcolor[rgb]{0.055,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.000,1.000}1.07 & \cellcolor[rgb]{0.000,0.357,0.643}0.88 & \cellcolor[rgb]{0.000,0.794,0.206}0.74 & \cellcolor[rgb]{0.000,0.221,0.779}0.93 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.056,0.944}0.98 & \cellcolor[rgb]{0.000,0.333,0.667}0.89 & \cellcolor[rgb]{0.000,0.000,1.000}1.12 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.509,0.000}0.17 & \cellcolor[rgb]{1.000,0.508,0.000}0.17 & \cellcolor[rgb]{0.000,0.000,1.000}1.07 & \cellcolor[rgb]{0.000,0.000,1.000}1.08 & \cellcolor[rgb]{0.000,0.000,1.000}1.08 & \cellcolor[rgb]{0.000,0.000,1.000}1.09 & \cellcolor[rgb]{0.000,0.000,1.000}1.11 & \cellcolor[rgb]{0.000,0.000,1.000}1.07 \\
\textbf{2.1-Base} & \cellcolor[rgb]{0.000,0.293,0.707}0.90 & \cellcolor[rgb]{0.052,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.536,0.464}0.82 & \cellcolor[rgb]{0.000,0.826,0.174}0.73 & \cellcolor[rgb]{0.000,0.367,0.633}0.88 & \cellcolor[rgb]{0.000,0.206,0.794}0.93 & \cellcolor[rgb]{0.000,0.503,0.497}0.83 & \cellcolor[rgb]{0.000,0.798,0.202}0.74 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{1.000,0.471,0.000}0.16 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.031,0.000}0.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\textbf{2.1-Art} & \cellcolor[rgb]{0.000,0.259,0.741}0.91 & \cellcolor[rgb]{0.073,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.545,0.455}0.82 & \cellcolor[rgb]{0.000,0.822,0.178}0.73 & \cellcolor[rgb]{0.000,0.333,0.667}0.89 & \cellcolor[rgb]{0.000,0.166,0.834}0.95 & \cellcolor[rgb]{0.000,0.489,0.511}0.84 & \cellcolor[rgb]{0.000,0.818,0.182}0.73 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{1.000,0.468,0.000}0.15 & \cellcolor[rgb]{1.000,0.031,0.000}0.01 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.012,0.988}1.00 & \cellcolor[rgb]{0.000,0.011,0.989}1.00 & \cellcolor[rgb]{0.000,0.014,0.986}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.024,0.976}0.99 & \cellcolor[rgb]{0.000,0.003,0.997}1.00 \\
\hline
\textbf{SD3-Real} & \cellcolor[rgb]{0.000,0.615,0.385}0.80 & \cellcolor[rgb]{0.000,0.936,0.064}0.69 & \cellcolor[rgb]{0.000,0.711,0.289}0.77 & \cellcolor[rgb]{0.000,0.889,0.111}0.71 & \cellcolor[rgb]{0.000,0.916,0.084}0.70 & \cellcolor[rgb]{0.000,0.646,0.354}0.79 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.072,0.928}0.98 & \cellcolor[rgb]{0.000,0.471,0.529}0.84 & \cellcolor[rgb]{0.000,0.541,0.459}0.82 & \cellcolor[rgb]{0.000,0.971,0.029}0.68 & \cellcolor[rgb]{0.000,0.957,0.043}0.68 & \cellcolor[rgb]{0.000,0.958,0.042}0.68 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.900,0.000}0.30 & \cellcolor[rgb]{1.000,0.898,0.000}0.30 & \cellcolor[rgb]{0.505,1.000,0.000}0.50 & \cellcolor[rgb]{0.548,1.000,0.000}0.48 & \cellcolor[rgb]{0.498,1.000,0.000}0.50 \\
\textbf{SD3-Base} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.282,0.718}0.91 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.827,0.173}0.73 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.694,1.000,0.000}0.43 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.005,0.000}0.00 & \cellcolor[rgb]{0.161,1.000,0.000}0.62 & \cellcolor[rgb]{0.142,1.000,0.000}0.62 & \cellcolor[rgb]{0.521,1.000,0.000}0.49 \\
\textbf{SD3-Anim} & \cellcolor[rgb]{0.000,0.092,0.908}0.97 & \cellcolor[rgb]{0.000,0.092,0.908}0.97 & \cellcolor[rgb]{0.000,0.375,0.625}0.88 & \cellcolor[rgb]{0.000,0.111,0.889}0.96 & \cellcolor[rgb]{0.000,0.101,0.899}0.97 & \cellcolor[rgb]{0.000,0.101,0.899}0.97 & \cellcolor[rgb]{0.000,0.045,0.955}0.99 & \cellcolor[rgb]{0.000,0.065,0.935}0.98 & \cellcolor[rgb]{0.000,0.072,0.928}0.98 & \cellcolor[rgb]{0.000,0.849,0.151}0.72 & \cellcolor[rgb]{0.000,0.074,0.926}0.98 & \cellcolor[rgb]{0.000,0.077,0.923}0.97 & \cellcolor[rgb]{0.000,0.080,0.920}0.97 & \cellcolor[rgb]{0.728,1.000,0.000}0.42 & \cellcolor[rgb]{1.000,0.004,0.000}0.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.226,1.000,0.000}0.59 & \cellcolor[rgb]{0.202,1.000,0.000}0.60 & \cellcolor[rgb]{0.554,1.000,0.000}0.48 \\
\hline
\textbf{XL-DPO} & \cellcolor[rgb]{0.000,0.697,0.303}0.77 & \cellcolor[rgb]{0.023,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.810,0.190}0.73 & \cellcolor[rgb]{0.278,1.000,0.000}0.58 & \cellcolor[rgb]{0.371,1.000,0.000}0.54 & \cellcolor[rgb]{0.174,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.507,0.493}0.83 & \cellcolor[rgb]{0.000,0.627,0.373}0.79 & \cellcolor[rgb]{0.123,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.873,0.127}0.71 & \cellcolor[rgb]{0.234,1.000,0.000}0.59 & \cellcolor[rgb]{0.253,1.000,0.000}0.58 & \cellcolor[rgb]{0.236,1.000,0.000}0.59 & \cellcolor[rgb]{0.719,1.000,0.000}0.43 & \cellcolor[rgb]{0.914,1.000,0.000}0.36 & \cellcolor[rgb]{0.925,1.000,0.000}0.36 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.451,0.000}0.15 & \cellcolor[rgb]{1.000,0.892,0.000}0.29 \\
\textbf{XL-Base} & \cellcolor[rgb]{0.000,0.497,0.503}0.84 & \cellcolor[rgb]{0.000,0.909,0.091}0.70 & \cellcolor[rgb]{0.000,0.683,0.317}0.77 & \cellcolor[rgb]{0.167,1.000,0.000}0.61 & \cellcolor[rgb]{0.268,1.000,0.000}0.58 & \cellcolor[rgb]{0.042,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.446,0.554}0.85 & \cellcolor[rgb]{0.000,0.583,0.417}0.81 & \cellcolor[rgb]{0.090,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.805,0.195}0.73 & \cellcolor[rgb]{0.169,1.000,0.000}0.61 & \cellcolor[rgb]{0.222,1.000,0.000}0.59 & \cellcolor[rgb]{0.230,1.000,0.000}0.59 & \cellcolor[rgb]{0.735,1.000,0.000}0.42 & \cellcolor[rgb]{0.883,1.000,0.000}0.37 & \cellcolor[rgb]{0.892,1.000,0.000}0.37 & \cellcolor[rgb]{1.000,0.459,0.000}0.15 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.870,0.000}0.29 \\
\textbf{XL-Light} & \cellcolor[rgb]{0.000,0.080,0.920}0.97 & \cellcolor[rgb]{0.000,0.344,0.656}0.89 & \cellcolor[rgb]{0.000,0.176,0.824}0.94 & \cellcolor[rgb]{0.000,0.297,0.703}0.90 & \cellcolor[rgb]{0.000,0.383,0.617}0.87 & \cellcolor[rgb]{0.000,0.230,0.770}0.92 & \cellcolor[rgb]{0.000,0.575,0.425}0.81 & \cellcolor[rgb]{0.000,0.585,0.415}0.81 & \cellcolor[rgb]{0.000,0.703,0.297}0.77 & \cellcolor[rgb]{0.009,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.720,0.280}0.76 & \cellcolor[rgb]{0.000,0.701,0.299}0.77 & \cellcolor[rgb]{0.000,0.695,0.305}0.77 & \cellcolor[rgb]{0.317,1.000,0.000}0.56 & \cellcolor[rgb]{0.857,1.000,0.000}0.38 & \cellcolor[rgb]{0.854,1.000,0.000}0.38 & \cellcolor[rgb]{0.830,1.000,0.000}0.39 & \cellcolor[rgb]{0.878,1.000,0.000}0.37 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 \\
\hline\hline
\end{tabular}
}
\end{table*}

\begin{table*}[tb]
\centering
\caption{Normalized Wasserstein Distance Matrix. Each column normalized by max distance to base models. \colorbox[rgb]{1,0,0}{\phantom{xx}} Short, \colorbox[rgb]{1,1,0}{\phantom{xx}} Medium-low, \colorbox[rgb]{0,1,0}{\phantom{xx}} Medium-high, \colorbox[rgb]{0,0,1}{\phantom{xx}} Long distance.}
\label{tab:wasserstein_a_photo_of_a_vibrant_single_flower_in_a_dimmed_studio}
\scalebox{0.55}{
\renewcommand{\arraystretch}{1.05}
\begin{tabular}{l|ccc|ccc|cccc|ccc|ccc|ccc} 
\hline\hline
& \multicolumn{19}{c}{\textbf{Prompt: A Photo Of A Vibrant Single Flower In A Dimmed Studio}} \\ 
\hline
& \multicolumn{3}{c|}{\textbf{Flux}} & \multicolumn{3}{c|}{\textbf{Kand}} & \multicolumn{4}{c|}{\textbf{SD1.5}} & \multicolumn{3}{c|}{\textbf{SD2.1}} & \multicolumn{3}{c|}{\textbf{SD3}} & \multicolumn{3}{c|}{\textbf{SDXL}} \\ 
\hline
& \rotatebox{45}{\small{F-Base}} & \rotatebox{45}{\small{F-LoRA}} & \rotatebox{45}{\small{F-Turbo}} & \rotatebox{45}{\small{K-Base}} & \rotatebox{45}{\small{K-Naru}} & \rotatebox{45}{\small{K-Poke}} & \rotatebox{45}{\small{1.5-v1.2}} & \rotatebox{45}{\small{1.5-v1.4}} & \rotatebox{45}{\small{1.5-Base}} & \rotatebox{45}{\small{1.5-Dream}} & \rotatebox{45}{\small{2.1-DPO}} & \rotatebox{45}{\small{2.1-Base}} & \rotatebox{45}{\small{2.1-Art}} & \rotatebox{45}{\small{SD3-Real}} & \rotatebox{45}{\small{SD3-Base}} & \rotatebox{45}{\small{SD3-Anim}} & \rotatebox{45}{\small{XL-DPO}} & \rotatebox{45}{\small{XL-Base}} & \rotatebox{45}{\small{XL-Light}} \\ 
\hline
\textbf{F-Base} & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.965,1.000,0.000}0.34 & \cellcolor[rgb]{1.000,0.453,0.000}0.15 & \cellcolor[rgb]{1.000,0.971,0.000}0.32 & \cellcolor[rgb]{0.915,1.000,0.000}0.36 & \cellcolor[rgb]{0.948,1.000,0.000}0.35 & \cellcolor[rgb]{0.000,0.096,0.904}0.97 & \cellcolor[rgb]{0.000,0.198,0.802}0.93 & \cellcolor[rgb]{0.000,0.170,0.830}0.94 & \cellcolor[rgb]{0.000,0.183,0.817}0.94 & \cellcolor[rgb]{0.000,0.209,0.791}0.93 & \cellcolor[rgb]{0.000,0.298,0.702}0.90 & \cellcolor[rgb]{0.000,0.293,0.707}0.90 & \cellcolor[rgb]{0.494,1.000,0.000}0.50 & \cellcolor[rgb]{0.819,1.000,0.000}0.39 & \cellcolor[rgb]{0.798,1.000,0.000}0.40 & \cellcolor[rgb]{0.000,0.420,0.580}0.86 & \cellcolor[rgb]{0.000,0.259,0.741}0.91 & \cellcolor[rgb]{0.000,0.857,0.143}0.72 \\
\textbf{F-LoRA} & \cellcolor[rgb]{1.000,0.920,0.000}0.30 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.807,1.000,0.000}0.40 & \cellcolor[rgb]{0.259,1.000,0.000}0.58 & \cellcolor[rgb]{0.159,1.000,0.000}0.62 & \cellcolor[rgb]{0.050,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.000,1.000}1.19 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.235,0.765}0.92 & \cellcolor[rgb]{0.000,0.427,0.573}0.86 & \cellcolor[rgb]{0.000,0.635,0.365}0.79 & \cellcolor[rgb]{0.000,0.655,0.345}0.78 & \cellcolor[rgb]{0.000,0.944,0.056}0.69 & \cellcolor[rgb]{0.000,0.966,0.034}0.68 & \cellcolor[rgb]{0.000,0.923,0.077}0.70 & \cellcolor[rgb]{0.000,0.733,0.267}0.76 & \cellcolor[rgb]{0.000,0.660,0.340}0.78 & \cellcolor[rgb]{0.000,0.506,0.494}0.83 \\
\textbf{F-Turbo} & \cellcolor[rgb]{1.000,0.427,0.000}0.14 & \cellcolor[rgb]{0.738,1.000,0.000}0.42 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.944,1.000,0.000}0.35 & \cellcolor[rgb]{0.847,1.000,0.000}0.38 & \cellcolor[rgb]{0.910,1.000,0.000}0.36 & \cellcolor[rgb]{0.000,0.491,0.509}0.84 & \cellcolor[rgb]{0.000,0.573,0.427}0.81 & \cellcolor[rgb]{0.000,0.508,0.492}0.83 & \cellcolor[rgb]{0.000,0.389,0.611}0.87 & \cellcolor[rgb]{0.000,0.401,0.599}0.87 & \cellcolor[rgb]{0.000,0.459,0.541}0.85 & \cellcolor[rgb]{0.000,0.464,0.536}0.85 & \cellcolor[rgb]{0.500,1.000,0.000}0.50 & \cellcolor[rgb]{0.829,1.000,0.000}0.39 & \cellcolor[rgb]{0.812,1.000,0.000}0.39 & \cellcolor[rgb]{0.000,0.618,0.382}0.80 & \cellcolor[rgb]{0.000,0.489,0.511}0.84 & \cellcolor[rgb]{0.000,0.858,0.142}0.72 \\
\hline
\textbf{K-Base} & \cellcolor[rgb]{0.926,1.000,0.000}0.36 & \cellcolor[rgb]{0.000,0.829,0.171}0.73 & \cellcolor[rgb]{0.760,1.000,0.000}0.41 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.233,0.000}0.08 & \cellcolor[rgb]{1.000,0.312,0.000}0.10 & \cellcolor[rgb]{0.000,0.118,0.882}0.96 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.734,1.000,0.000}0.42 & \cellcolor[rgb]{1.000,0.786,0.000}0.26 & \cellcolor[rgb]{1.000,0.782,0.000}0.26 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.153,1.000,0.000}0.62 \\
\textbf{K-Naru} & \cellcolor[rgb]{0.834,1.000,0.000}0.39 & \cellcolor[rgb]{0.000,0.767,0.233}0.75 & \cellcolor[rgb]{0.685,1.000,0.000}0.44 & \cellcolor[rgb]{1.000,0.226,0.000}0.07 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.420,0.000}0.14 & \cellcolor[rgb]{0.000,0.257,0.743}0.92 & \cellcolor[rgb]{0.000,0.320,0.680}0.89 & \cellcolor[rgb]{0.000,0.207,0.793}0.93 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.159,0.841}0.95 & \cellcolor[rgb]{0.000,0.088,0.912}0.97 & \cellcolor[rgb]{0.000,0.085,0.915}0.97 & \cellcolor[rgb]{0.857,1.000,0.000}0.38 & \cellcolor[rgb]{1.000,0.880,0.000}0.29 & \cellcolor[rgb]{1.000,0.883,0.000}0.29 & \cellcolor[rgb]{0.000,0.240,0.760}0.92 & \cellcolor[rgb]{0.000,0.215,0.785}0.93 & \cellcolor[rgb]{0.029,1.000,0.000}0.66 \\
\textbf{K-Poke} & \cellcolor[rgb]{0.888,1.000,0.000}0.37 & \cellcolor[rgb]{0.000,0.672,0.328}0.78 & \cellcolor[rgb]{0.777,1.000,0.000}0.41 & \cellcolor[rgb]{1.000,0.298,0.000}0.10 & \cellcolor[rgb]{1.000,0.413,0.000}0.14 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.345,0.655}0.89 & \cellcolor[rgb]{0.000,0.237,0.763}0.92 & \cellcolor[rgb]{0.000,0.199,0.801}0.93 & \cellcolor[rgb]{0.000,0.348,0.652}0.89 & \cellcolor[rgb]{0.000,0.059,0.941}0.98 & \cellcolor[rgb]{0.000,0.138,0.862}0.95 & \cellcolor[rgb]{0.000,0.137,0.863}0.95 & \cellcolor[rgb]{0.707,1.000,0.000}0.43 & \cellcolor[rgb]{1.000,0.677,0.000}0.22 & \cellcolor[rgb]{1.000,0.652,0.000}0.22 & \cellcolor[rgb]{0.000,0.166,0.834}0.95 & \cellcolor[rgb]{0.000,0.092,0.908}0.97 & \cellcolor[rgb]{0.368,1.000,0.000}0.54 \\
\hline
\textbf{1.5-v1.2} & \cellcolor[rgb]{0.000,0.902,0.098}0.70 & \cellcolor[rgb]{0.000,0.087,0.913}0.97 & \cellcolor[rgb]{0.070,1.000,0.000}0.65 & \cellcolor[rgb]{0.121,1.000,0.000}0.63 & \cellcolor[rgb]{0.157,1.000,0.000}0.62 & \cellcolor[rgb]{0.184,1.000,0.000}0.61 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.658,1.000,0.000}0.45 & \cellcolor[rgb]{0.665,1.000,0.000}0.44 & \cellcolor[rgb]{0.000,0.872,0.128}0.71 & \cellcolor[rgb]{0.053,1.000,0.000}0.65 & \cellcolor[rgb]{0.047,1.000,0.000}0.65 & \cellcolor[rgb]{0.044,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.659,0.341}0.78 & \cellcolor[rgb]{0.000,0.861,0.139}0.72 & \cellcolor[rgb]{0.000,0.861,0.139}0.72 & \cellcolor[rgb]{0.000,0.914,0.086}0.70 & \cellcolor[rgb]{0.000,0.871,0.129}0.71 & \cellcolor[rgb]{0.000,0.648,0.352}0.79 \\
\textbf{1.5-v1.4} & \cellcolor[rgb]{0.000,0.658,0.342}0.78 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.842,0.158}0.72 & \cellcolor[rgb]{0.000,0.741,0.259}0.76 & \cellcolor[rgb]{0.000,0.922,0.078}0.70 & \cellcolor[rgb]{0.000,0.819,0.181}0.73 & \cellcolor[rgb]{0.455,1.000,0.000}0.52 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.949,1.000,0.000}0.35 & \cellcolor[rgb]{0.000,0.788,0.212}0.74 & \cellcolor[rgb]{0.364,1.000,0.000}0.55 & \cellcolor[rgb]{0.257,1.000,0.000}0.58 & \cellcolor[rgb]{0.260,1.000,0.000}0.58 & \cellcolor[rgb]{0.000,0.584,0.416}0.81 & \cellcolor[rgb]{0.000,0.530,0.470}0.82 & \cellcolor[rgb]{0.000,0.526,0.474}0.83 & \cellcolor[rgb]{0.143,1.000,0.000}0.62 & \cellcolor[rgb]{0.034,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.246,0.754}0.92 \\
\textbf{1.5-Base} & \cellcolor[rgb]{0.000,0.535,0.465}0.82 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.692,0.308}0.77 & \cellcolor[rgb]{0.000,0.647,0.353}0.79 & \cellcolor[rgb]{0.000,0.743,0.257}0.75 & \cellcolor[rgb]{0.000,0.697,0.303}0.77 & \cellcolor[rgb]{0.401,1.000,0.000}0.53 & \cellcolor[rgb]{0.907,1.000,0.000}0.36 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.955,0.045}0.68 & \cellcolor[rgb]{0.313,1.000,0.000}0.56 & \cellcolor[rgb]{0.316,1.000,0.000}0.56 & \cellcolor[rgb]{0.297,1.000,0.000}0.57 & \cellcolor[rgb]{0.000,0.451,0.549}0.85 & \cellcolor[rgb]{0.000,0.375,0.625}0.88 & \cellcolor[rgb]{0.000,0.380,0.620}0.87 & \cellcolor[rgb]{0.002,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.968,0.032}0.68 & \cellcolor[rgb]{0.000,0.361,0.639}0.88 \\
\textbf{1.5-Dream} & \cellcolor[rgb]{0.000,0.352,0.648}0.88 & \cellcolor[rgb]{0.000,0.071,0.929}0.98 & \cellcolor[rgb]{0.000,0.390,0.610}0.87 & \cellcolor[rgb]{0.000,0.460,0.540}0.85 & \cellcolor[rgb]{0.000,0.358,0.642}0.88 & \cellcolor[rgb]{0.000,0.647,0.353}0.79 & \cellcolor[rgb]{0.000,0.233,0.767}0.92 & \cellcolor[rgb]{0.000,0.514,0.486}0.83 & \cellcolor[rgb]{0.000,0.793,0.207}0.74 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.489,0.511}0.84 & \cellcolor[rgb]{0.000,0.996,0.004}0.67 & \cellcolor[rgb]{0.010,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.000,1.000}1.11 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.795,0.205}0.74 & \cellcolor[rgb]{0.000,0.798,0.202}0.74 & \cellcolor[rgb]{0.143,1.000,0.000}0.62 \\
\hline
\textbf{2.1-DPO} & \cellcolor[rgb]{0.000,0.198,0.802}0.93 & \cellcolor[rgb]{0.000,0.088,0.912}0.97 & \cellcolor[rgb]{0.000,0.225,0.775}0.93 & \cellcolor[rgb]{0.000,0.287,0.713}0.91 & \cellcolor[rgb]{0.000,0.353,0.647}0.88 & \cellcolor[rgb]{0.000,0.213,0.787}0.93 & \cellcolor[rgb]{0.000,0.297,0.703}0.90 & \cellcolor[rgb]{0.045,1.000,0.000}0.65 & \cellcolor[rgb]{0.062,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.318,0.682}0.90 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.619,0.000}0.20 & \cellcolor[rgb]{1.000,0.635,0.000}0.21 & \cellcolor[rgb]{0.000,0.367,0.633}0.88 & \cellcolor[rgb]{0.000,0.325,0.675}0.89 & \cellcolor[rgb]{0.000,0.301,0.699}0.90 & \cellcolor[rgb]{0.168,1.000,0.000}0.61 & \cellcolor[rgb]{0.033,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 \\
\textbf{2.1-Base} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.040,0.960}0.99 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.693,0.307}0.77 & \cellcolor[rgb]{0.000,0.863,0.137}0.72 & \cellcolor[rgb]{0.000,0.632,0.368}0.79 & \cellcolor[rgb]{1.000,0.684,0.000}0.23 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.012,0.000}0.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.090,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.840,0.160}0.72 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\textbf{2.1-Art} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.063,0.937}0.98 & \cellcolor[rgb]{0.000,0.004,0.996}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.696,0.304}0.77 & \cellcolor[rgb]{0.000,0.837,0.163}0.72 & \cellcolor[rgb]{0.000,0.647,0.353}0.79 & \cellcolor[rgb]{1.000,0.701,0.000}0.23 & \cellcolor[rgb]{1.000,0.012,0.000}0.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.002,0.998}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.095,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.847,0.153}0.72 & \cellcolor[rgb]{0.000,0.018,0.982}0.99 \\
\hline
\textbf{SD3-Real} & \cellcolor[rgb]{0.858,1.000,0.000}0.38 & \cellcolor[rgb]{0.253,1.000,0.000}0.58 & \cellcolor[rgb]{0.793,1.000,0.000}0.40 & \cellcolor[rgb]{1.000,0.866,0.000}0.29 & \cellcolor[rgb]{1.000,0.803,0.000}0.26 & \cellcolor[rgb]{1.000,0.926,0.000}0.31 & \cellcolor[rgb]{0.000,0.567,0.433}0.81 & \cellcolor[rgb]{0.000,0.830,0.170}0.73 & \cellcolor[rgb]{0.000,0.802,0.198}0.74 & \cellcolor[rgb]{0.000,0.334,0.666}0.89 & \cellcolor[rgb]{0.031,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.971,0.029}0.68 & \cellcolor[rgb]{0.000,0.969,0.031}0.68 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.793,0.000}0.26 & \cellcolor[rgb]{1.000,0.810,0.000}0.27 & \cellcolor[rgb]{0.131,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.988,0.012}0.67 & \cellcolor[rgb]{0.000,0.947,0.053}0.69 \\
\textbf{SD3-Base} & \cellcolor[rgb]{0.997,1.000,0.000}0.33 & \cellcolor[rgb]{0.064,1.000,0.000}0.65 & \cellcolor[rgb]{0.945,1.000,0.000}0.35 & \cellcolor[rgb]{1.000,0.599,0.000}0.20 & \cellcolor[rgb]{1.000,0.691,0.000}0.23 & \cellcolor[rgb]{1.000,0.540,0.000}0.18 & \cellcolor[rgb]{0.000,0.503,0.497}0.83 & \cellcolor[rgb]{0.000,0.509,0.491}0.83 & \cellcolor[rgb]{0.000,0.457,0.543}0.85 & \cellcolor[rgb]{0.000,0.183,0.817}0.94 & \cellcolor[rgb]{0.000,0.753,0.247}0.75 & \cellcolor[rgb]{0.000,0.721,0.279}0.76 & \cellcolor[rgb]{0.000,0.724,0.276}0.76 & \cellcolor[rgb]{1.000,0.889,0.000}0.29 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.012,0.000}0.00 & \cellcolor[rgb]{0.000,0.692,0.308}0.77 & \cellcolor[rgb]{0.000,0.537,0.463}0.82 & \cellcolor[rgb]{0.098,1.000,0.000}0.64 \\
\textbf{SD3-Anim} & \cellcolor[rgb]{0.991,1.000,0.000}0.33 & \cellcolor[rgb]{0.047,1.000,0.000}0.65 & \cellcolor[rgb]{0.942,1.000,0.000}0.35 & \cellcolor[rgb]{1.000,0.589,0.000}0.19 & \cellcolor[rgb]{1.000,0.686,0.000}0.23 & \cellcolor[rgb]{1.000,0.515,0.000}0.17 & \cellcolor[rgb]{0.000,0.532,0.468}0.82 & \cellcolor[rgb]{0.000,0.533,0.467}0.82 & \cellcolor[rgb]{0.000,0.491,0.509}0.84 & \cellcolor[rgb]{0.000,0.218,0.782}0.93 & \cellcolor[rgb]{0.000,0.759,0.241}0.75 & \cellcolor[rgb]{0.000,0.747,0.253}0.75 & \cellcolor[rgb]{0.000,0.746,0.254}0.75 & \cellcolor[rgb]{1.000,0.898,0.000}0.30 & \cellcolor[rgb]{1.000,0.012,0.000}0.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.689,0.311}0.77 & \cellcolor[rgb]{0.000,0.525,0.475}0.83 & \cellcolor[rgb]{0.130,1.000,0.000}0.63 \\
\hline
\textbf{XL-DPO} & \cellcolor[rgb]{0.035,1.000,0.000}0.66 & \cellcolor[rgb]{0.053,1.000,0.000}0.65 & \cellcolor[rgb]{0.070,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.943,0.057}0.69 & \cellcolor[rgb]{0.049,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.964,0.036}0.68 & \cellcolor[rgb]{0.000,0.802,0.198}0.74 & \cellcolor[rgb]{0.304,1.000,0.000}0.57 & \cellcolor[rgb]{0.246,1.000,0.000}0.59 & \cellcolor[rgb]{0.208,1.000,0.000}0.60 & \cellcolor[rgb]{0.599,1.000,0.000}0.47 & \cellcolor[rgb]{0.675,1.000,0.000}0.44 & \cellcolor[rgb]{0.679,1.000,0.000}0.44 & \cellcolor[rgb]{0.105,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.917,0.083}0.70 & \cellcolor[rgb]{0.000,0.890,0.110}0.71 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.626,0.000}0.21 & \cellcolor[rgb]{0.067,1.000,0.000}0.65 \\
\textbf{XL-Base} & \cellcolor[rgb]{0.000,0.956,0.044}0.68 & \cellcolor[rgb]{0.032,1.000,0.000}0.66 & \cellcolor[rgb]{0.008,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.985,0.015}0.67 & \cellcolor[rgb]{0.071,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.953,0.047}0.69 & \cellcolor[rgb]{0.000,0.803,0.197}0.74 & \cellcolor[rgb]{0.241,1.000,0.000}0.59 & \cellcolor[rgb]{0.253,1.000,0.000}0.58 & \cellcolor[rgb]{0.246,1.000,0.000}0.59 & \cellcolor[rgb]{0.526,1.000,0.000}0.49 & \cellcolor[rgb]{0.535,1.000,0.000}0.49 & \cellcolor[rgb]{0.541,1.000,0.000}0.49 & \cellcolor[rgb]{0.002,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.822,0.178}0.73 & \cellcolor[rgb]{0.000,0.786,0.214}0.74 & \cellcolor[rgb]{1.000,0.613,0.000}0.20 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.116,1.000,0.000}0.63 \\
\textbf{XL-Light} & \cellcolor[rgb]{0.444,1.000,0.000}0.52 & \cellcolor[rgb]{0.000,0.973,0.027}0.68 & \cellcolor[rgb]{0.349,1.000,0.000}0.55 & \cellcolor[rgb]{0.784,1.000,0.000}0.40 & \cellcolor[rgb]{0.666,1.000,0.000}0.44 & \cellcolor[rgb]{0.875,1.000,0.000}0.37 & \cellcolor[rgb]{0.000,0.654,0.346}0.78 & \cellcolor[rgb]{0.000,0.626,0.374}0.79 & \cellcolor[rgb]{0.000,0.815,0.185}0.73 & \cellcolor[rgb]{0.564,1.000,0.000}0.48 & \cellcolor[rgb]{0.000,0.758,0.242}0.75 & \cellcolor[rgb]{0.051,1.000,0.000}0.65 & \cellcolor[rgb]{0.064,1.000,0.000}0.65 & \cellcolor[rgb]{0.028,1.000,0.000}0.66 & \cellcolor[rgb]{0.367,1.000,0.000}0.55 & \cellcolor[rgb]{0.377,1.000,0.000}0.54 & \cellcolor[rgb]{0.168,1.000,0.000}0.61 & \cellcolor[rgb]{0.177,1.000,0.000}0.61 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 \\
\hline\hline
\end{tabular}
}
\end{table*}

\clearpage

\begin{table*}[tb]
\centering
\caption{Normalized Wasserstein Distance Matrix. Each column normalized by max distance to base models. \colorbox[rgb]{1,0,0}{\phantom{xx}} Short, \colorbox[rgb]{1,1,0}{\phantom{xx}} Medium-low, \colorbox[rgb]{0,1,0}{\phantom{xx}} Medium-high, \colorbox[rgb]{0,0,1}{\phantom{xx}} Long distance.}
\label{tab:wasserstein_a_photo_of_a_vibrant_single_flower_on_a_pot}
\scalebox{0.55}{
\renewcommand{\arraystretch}{1.05}
\begin{tabular}{l|ccc|ccc|cccc|ccc|ccc|ccc} 
\hline\hline
& \multicolumn{19}{c}{\textbf{Prompt: A Photo Of A Vibrant Single Flower On A Pot}} \\ 
\hline
& \multicolumn{3}{c|}{\textbf{Flux}} & \multicolumn{3}{c|}{\textbf{Kand}} & \multicolumn{4}{c|}{\textbf{SD1.5}} & \multicolumn{3}{c|}{\textbf{SD2.1}} & \multicolumn{3}{c|}{\textbf{SD3}} & \multicolumn{3}{c|}{\textbf{SDXL}} \\ 
\hline
& \rotatebox{45}{\small{F-Base}} & \rotatebox{45}{\small{F-LoRA}} & \rotatebox{45}{\small{F-Turbo}} & \rotatebox{45}{\small{K-Base}} & \rotatebox{45}{\small{K-Naru}} & \rotatebox{45}{\small{K-Poke}} & \rotatebox{45}{\small{1.5-v1.2}} & \rotatebox{45}{\small{1.5-v1.4}} & \rotatebox{45}{\small{1.5-Base}} & \rotatebox{45}{\small{1.5-Dream}} & \rotatebox{45}{\small{2.1-DPO}} & \rotatebox{45}{\small{2.1-Base}} & \rotatebox{45}{\small{2.1-Art}} & \rotatebox{45}{\small{SD3-Real}} & \rotatebox{45}{\small{SD3-Base}} & \rotatebox{45}{\small{SD3-Anim}} & \rotatebox{45}{\small{XL-DPO}} & \rotatebox{45}{\small{XL-Base}} & \rotatebox{45}{\small{XL-Light}} \\ 
\hline
\textbf{F-Base} & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.927,0.000}0.31 & \cellcolor[rgb]{1.000,0.630,0.000}0.21 & \cellcolor[rgb]{0.976,1.000,0.000}0.34 & \cellcolor[rgb]{0.980,1.000,0.000}0.34 & \cellcolor[rgb]{0.705,1.000,0.000}0.43 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.599,1.000,0.000}0.47 & \cellcolor[rgb]{0.000,0.427,0.573}0.86 & \cellcolor[rgb]{0.000,0.419,0.581}0.86 & \cellcolor[rgb]{0.000,0.430,0.570}0.86 & \cellcolor[rgb]{0.000,0.316,0.684}0.90 & \cellcolor[rgb]{0.000,0.467,0.533}0.85 \\
\textbf{F-LoRA} & \cellcolor[rgb]{1.000,0.931,0.000}0.31 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.825,1.000,0.000}0.39 & \cellcolor[rgb]{0.458,1.000,0.000}0.51 & \cellcolor[rgb]{0.446,1.000,0.000}0.52 & \cellcolor[rgb]{0.215,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.577,1.000,0.000}0.47 & \cellcolor[rgb]{0.000,0.586,0.414}0.81 & \cellcolor[rgb]{0.000,0.564,0.436}0.81 & \cellcolor[rgb]{0.000,0.593,0.407}0.80 & \cellcolor[rgb]{0.000,0.407,0.593}0.87 & \cellcolor[rgb]{0.000,0.302,0.698}0.90 \\
\textbf{F-Turbo} & \cellcolor[rgb]{1.000,0.590,0.000}0.19 & \cellcolor[rgb]{0.903,1.000,0.000}0.36 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.992,0.000}0.33 & \cellcolor[rgb]{0.950,1.000,0.000}0.35 & \cellcolor[rgb]{0.823,1.000,0.000}0.39 & \cellcolor[rgb]{0.000,0.145,0.855}0.95 & \cellcolor[rgb]{0.000,0.152,0.848}0.95 & \cellcolor[rgb]{0.000,0.192,0.808}0.94 & \cellcolor[rgb]{0.000,0.148,0.852}0.95 & \cellcolor[rgb]{0.000,0.326,0.674}0.89 & \cellcolor[rgb]{0.000,0.290,0.710}0.90 & \cellcolor[rgb]{0.000,0.297,0.703}0.90 & \cellcolor[rgb]{0.592,1.000,0.000}0.47 & \cellcolor[rgb]{0.000,0.835,0.165}0.72 & \cellcolor[rgb]{0.000,0.829,0.171}0.73 & \cellcolor[rgb]{0.000,0.729,0.271}0.76 & \cellcolor[rgb]{0.000,0.579,0.421}0.81 & \cellcolor[rgb]{0.000,0.947,0.053}0.69 \\
\hline
\textbf{K-Base} & \cellcolor[rgb]{1.000,0.935,0.000}0.31 & \cellcolor[rgb]{0.597,1.000,0.000}0.47 & \cellcolor[rgb]{1.000,0.967,0.000}0.32 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.460,0.000}0.15 & \cellcolor[rgb]{1.000,0.691,0.000}0.23 & \cellcolor[rgb]{0.000,0.160,0.840}0.95 & \cellcolor[rgb]{0.000,0.212,0.788}0.93 & \cellcolor[rgb]{0.000,0.264,0.736}0.91 & \cellcolor[rgb]{0.000,0.261,0.739}0.91 & \cellcolor[rgb]{0.000,0.811,0.189}0.73 & \cellcolor[rgb]{0.000,0.724,0.276}0.76 & \cellcolor[rgb]{0.000,0.700,0.300}0.77 & \cellcolor[rgb]{0.761,1.000,0.000}0.41 & \cellcolor[rgb]{0.000,0.848,0.152}0.72 & \cellcolor[rgb]{0.000,0.843,0.157}0.72 & \cellcolor[rgb]{0.050,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.788,0.212}0.74 & \cellcolor[rgb]{0.055,1.000,0.000}0.65 \\
\textbf{K-Naru} & \cellcolor[rgb]{1.000,0.905,0.000}0.30 & \cellcolor[rgb]{0.624,1.000,0.000}0.46 & \cellcolor[rgb]{1.000,0.996,0.000}0.33 & \cellcolor[rgb]{1.000,0.447,0.000}0.15 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.744,0.000}0.25 & \cellcolor[rgb]{0.000,0.221,0.779}0.93 & \cellcolor[rgb]{0.000,0.247,0.753}0.92 & \cellcolor[rgb]{0.000,0.342,0.658}0.89 & \cellcolor[rgb]{0.000,0.263,0.737}0.91 & \cellcolor[rgb]{0.000,0.735,0.265}0.76 & \cellcolor[rgb]{0.000,0.667,0.333}0.78 & \cellcolor[rgb]{0.000,0.641,0.359}0.79 & \cellcolor[rgb]{0.729,1.000,0.000}0.42 & \cellcolor[rgb]{0.000,0.894,0.106}0.70 & \cellcolor[rgb]{0.000,0.888,0.112}0.71 & \cellcolor[rgb]{0.121,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.877,0.123}0.71 & \cellcolor[rgb]{0.172,1.000,0.000}0.61 \\
\textbf{K-Poke} & \cellcolor[rgb]{0.796,1.000,0.000}0.40 & \cellcolor[rgb]{0.349,1.000,0.000}0.55 & \cellcolor[rgb]{0.833,1.000,0.000}0.39 & \cellcolor[rgb]{1.000,0.703,0.000}0.23 & \cellcolor[rgb]{1.000,0.778,0.000}0.26 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.081,0.919}0.97 & \cellcolor[rgb]{0.000,0.217,0.783}0.93 & \cellcolor[rgb]{0.000,0.196,0.804}0.94 & \cellcolor[rgb]{0.000,0.706,0.294}0.77 & \cellcolor[rgb]{0.000,0.719,0.281}0.76 & \cellcolor[rgb]{0.000,0.685,0.315}0.77 & \cellcolor[rgb]{1.000,0.965,0.000}0.32 & \cellcolor[rgb]{0.060,1.000,0.000}0.65 & \cellcolor[rgb]{0.067,1.000,0.000}0.65 & \cellcolor[rgb]{0.319,1.000,0.000}0.56 & \cellcolor[rgb]{0.061,1.000,0.000}0.65 & \cellcolor[rgb]{0.369,1.000,0.000}0.54 \\
\hline
\textbf{1.5-v1.2} & \cellcolor[rgb]{0.000,0.000,1.000}1.15 & \cellcolor[rgb]{0.000,0.000,1.000}1.15 & \cellcolor[rgb]{0.000,0.000,1.000}1.16 & \cellcolor[rgb]{0.000,0.000,1.000}1.19 & \cellcolor[rgb]{0.000,0.000,1.000}1.20 & \cellcolor[rgb]{0.000,0.000,1.000}1.24 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.991,1.000,0.000}0.33 & \cellcolor[rgb]{1.000,0.974,0.000}0.32 & \cellcolor[rgb]{0.766,1.000,0.000}0.41 & \cellcolor[rgb]{0.000,0.000,1.000}1.08 & \cellcolor[rgb]{0.000,0.048,0.952}0.98 & \cellcolor[rgb]{0.000,0.083,0.917}0.97 & \cellcolor[rgb]{0.000,0.000,1.000}1.31 & \cellcolor[rgb]{0.000,0.000,1.000}1.19 & \cellcolor[rgb]{0.000,0.000,1.000}1.19 & \cellcolor[rgb]{0.000,0.000,1.000}1.31 & \cellcolor[rgb]{0.000,0.000,1.000}1.27 & \cellcolor[rgb]{0.000,0.000,1.000}1.21 \\
\textbf{1.5-v1.4} & \cellcolor[rgb]{0.000,0.183,0.817}0.94 & \cellcolor[rgb]{0.000,0.122,0.878}0.96 & \cellcolor[rgb]{0.000,0.142,0.858}0.95 & \cellcolor[rgb]{0.000,0.129,0.871}0.96 & \cellcolor[rgb]{0.000,0.083,0.917}0.97 & \cellcolor[rgb]{0.000,0.046,0.954}0.98 & \cellcolor[rgb]{1.000,0.828,0.000}0.27 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.727,0.000}0.24 & \cellcolor[rgb]{0.678,1.000,0.000}0.44 & \cellcolor[rgb]{0.000,0.635,0.365}0.79 & \cellcolor[rgb]{0.000,0.817,0.183}0.73 & \cellcolor[rgb]{0.000,0.846,0.154}0.72 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.111,0.889}0.96 & \cellcolor[rgb]{0.000,0.116,0.884}0.96 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.019,0.981}0.99 & \cellcolor[rgb]{0.000,0.085,0.915}0.97 \\
\textbf{1.5-Base} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{1.000,0.851,0.000}0.28 & \cellcolor[rgb]{1.000,0.774,0.000}0.26 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.618,1.000,0.000}0.46 & \cellcolor[rgb]{0.000,0.566,0.434}0.81 & \cellcolor[rgb]{0.000,0.770,0.230}0.75 & \cellcolor[rgb]{0.000,0.795,0.205}0.74 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\textbf{1.5-Dream} & \cellcolor[rgb]{0.000,0.155,0.845}0.95 & \cellcolor[rgb]{0.000,0.038,0.962}0.99 & \cellcolor[rgb]{0.000,0.110,0.890}0.96 & \cellcolor[rgb]{0.000,0.152,0.848}0.95 & \cellcolor[rgb]{0.000,0.070,0.930}0.98 & \cellcolor[rgb]{0.000,0.134,0.866}0.96 & \cellcolor[rgb]{0.972,1.000,0.000}0.34 & \cellcolor[rgb]{0.665,1.000,0.000}0.44 & \cellcolor[rgb]{0.687,1.000,0.000}0.44 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.006,0.994}1.00 & \cellcolor[rgb]{0.000,0.365,0.635}0.88 & \cellcolor[rgb]{0.000,0.388,0.612}0.87 & \cellcolor[rgb]{0.000,0.000,1.000}1.11 & \cellcolor[rgb]{0.000,0.425,0.575}0.86 & \cellcolor[rgb]{0.000,0.404,0.596}0.87 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.267,0.733}0.91 \\
\hline
\textbf{2.1-DPO} & \cellcolor[rgb]{0.000,0.686,0.314}0.77 & \cellcolor[rgb]{0.000,0.592,0.408}0.80 & \cellcolor[rgb]{0.000,0.797,0.203}0.74 & \cellcolor[rgb]{0.145,1.000,0.000}0.62 & \cellcolor[rgb]{0.028,1.000,0.000}0.66 & \cellcolor[rgb]{0.091,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.824,0.176}0.73 & \cellcolor[rgb]{0.057,1.000,0.000}0.65 & \cellcolor[rgb]{0.120,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.564,0.436}0.81 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.803,0.000}0.26 & \cellcolor[rgb]{1.000,0.826,0.000}0.27 & \cellcolor[rgb]{0.203,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.281,0.719}0.91 & \cellcolor[rgb]{0.000,0.280,0.720}0.91 & \cellcolor[rgb]{0.000,0.565,0.435}0.81 & \cellcolor[rgb]{0.000,0.560,0.440}0.82 & \cellcolor[rgb]{0.000,0.602,0.398}0.80 \\
\textbf{2.1-Base} & \cellcolor[rgb]{0.000,0.401,0.599}0.87 & \cellcolor[rgb]{0.000,0.274,0.726}0.91 & \cellcolor[rgb]{0.000,0.492,0.508}0.84 & \cellcolor[rgb]{0.000,0.838,0.162}0.72 & \cellcolor[rgb]{0.000,0.719,0.281}0.76 & \cellcolor[rgb]{0.000,0.871,0.129}0.71 & \cellcolor[rgb]{0.000,0.772,0.228}0.75 & \cellcolor[rgb]{0.000,0.987,0.013}0.67 & \cellcolor[rgb]{0.068,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.594,0.406}0.80 & \cellcolor[rgb]{1.000,0.900,0.000}0.30 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.074,0.000}0.02 & \cellcolor[rgb]{0.088,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.165,0.835}0.95 & \cellcolor[rgb]{0.000,0.170,0.830}0.94 & \cellcolor[rgb]{0.000,0.406,0.594}0.87 & \cellcolor[rgb]{0.000,0.505,0.495}0.83 & \cellcolor[rgb]{0.000,0.433,0.567}0.86 \\
\textbf{2.1-Art} & \cellcolor[rgb]{0.000,0.442,0.558}0.85 & \cellcolor[rgb]{0.000,0.317,0.683}0.90 & \cellcolor[rgb]{0.000,0.538,0.462}0.82 & \cellcolor[rgb]{0.000,0.850,0.150}0.72 & \cellcolor[rgb]{0.000,0.731,0.269}0.76 & \cellcolor[rgb]{0.000,0.873,0.127}0.71 & \cellcolor[rgb]{0.000,0.833,0.167}0.73 & \cellcolor[rgb]{0.043,1.000,0.000}0.66 & \cellcolor[rgb]{0.118,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.652,0.348}0.78 & \cellcolor[rgb]{1.000,0.912,0.000}0.30 & \cellcolor[rgb]{1.000,0.073,0.000}0.02 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.086,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.190,0.810}0.94 & \cellcolor[rgb]{0.000,0.199,0.801}0.93 & \cellcolor[rgb]{0.000,0.397,0.603}0.87 & \cellcolor[rgb]{0.000,0.494,0.506}0.84 & \cellcolor[rgb]{0.000,0.439,0.561}0.85 \\
\hline
\textbf{SD3-Real} & \cellcolor[rgb]{0.274,1.000,0.000}0.58 & \cellcolor[rgb]{0.256,1.000,0.000}0.58 & \cellcolor[rgb]{0.150,1.000,0.000}0.62 & \cellcolor[rgb]{0.333,1.000,0.000}0.56 & \cellcolor[rgb]{0.240,1.000,0.000}0.59 & \cellcolor[rgb]{0.723,1.000,0.000}0.42 & \cellcolor[rgb]{0.000,0.000,1.000}1.41 & \cellcolor[rgb]{0.000,0.000,1.000}1.33 & \cellcolor[rgb]{0.000,0.000,1.000}1.24 & \cellcolor[rgb]{0.000,0.000,1.000}1.44 & \cellcolor[rgb]{0.000,0.120,0.880}0.96 & \cellcolor[rgb]{0.000,0.266,0.734}0.91 & \cellcolor[rgb]{0.000,0.219,0.781}0.93 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.486,0.514}0.84 & \cellcolor[rgb]{0.000,0.478,0.522}0.84 & \cellcolor[rgb]{0.000,0.927,0.073}0.69 & \cellcolor[rgb]{0.000,0.505,0.495}0.83 & \cellcolor[rgb]{0.000,0.452,0.548}0.85 \\
\textbf{SD3-Base} & \cellcolor[rgb]{0.005,1.000,0.000}0.67 & \cellcolor[rgb]{0.134,1.000,0.000}0.62 & \cellcolor[rgb]{0.201,1.000,0.000}0.60 & \cellcolor[rgb]{0.166,1.000,0.000}0.61 & \cellcolor[rgb]{0.153,1.000,0.000}0.62 & \cellcolor[rgb]{0.370,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.576,0.424}0.81 & \cellcolor[rgb]{0.000,0.614,0.386}0.80 & \cellcolor[rgb]{0.000,0.673,0.327}0.78 & \cellcolor[rgb]{0.000,0.895,0.105}0.70 & \cellcolor[rgb]{0.000,0.266,0.734}0.91 & \cellcolor[rgb]{0.000,0.462,0.538}0.85 & \cellcolor[rgb]{0.000,0.444,0.556}0.85 & \cellcolor[rgb]{0.417,1.000,0.000}0.53 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.006,0.000}0.00 & \cellcolor[rgb]{0.488,1.000,0.000}0.50 & \cellcolor[rgb]{0.364,1.000,0.000}0.55 & \cellcolor[rgb]{0.593,1.000,0.000}0.47 \\
\textbf{SD3-Anim} & \cellcolor[rgb]{0.034,1.000,0.000}0.66 & \cellcolor[rgb]{0.151,1.000,0.000}0.62 & \cellcolor[rgb]{0.228,1.000,0.000}0.59 & \cellcolor[rgb]{0.194,1.000,0.000}0.60 & \cellcolor[rgb]{0.181,1.000,0.000}0.61 & \cellcolor[rgb]{0.404,1.000,0.000}0.53 & \cellcolor[rgb]{0.000,0.622,0.378}0.79 & \cellcolor[rgb]{0.000,0.661,0.339}0.78 & \cellcolor[rgb]{0.000,0.716,0.284}0.76 & \cellcolor[rgb]{0.000,0.916,0.084}0.70 & \cellcolor[rgb]{0.000,0.315,0.685}0.90 & \cellcolor[rgb]{0.000,0.512,0.488}0.83 & \cellcolor[rgb]{0.000,0.498,0.502}0.84 & \cellcolor[rgb]{0.440,1.000,0.000}0.52 & \cellcolor[rgb]{1.000,0.006,0.000}0.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.502,1.000,0.000}0.50 & \cellcolor[rgb]{0.378,1.000,0.000}0.54 & \cellcolor[rgb]{0.598,1.000,0.000}0.47 \\
\hline
\textbf{XL-DPO} & \cellcolor[rgb]{0.089,1.000,0.000}0.64 & \cellcolor[rgb]{0.215,1.000,0.000}0.60 & \cellcolor[rgb]{0.192,1.000,0.000}0.60 & \cellcolor[rgb]{0.402,1.000,0.000}0.53 & \cellcolor[rgb]{0.417,1.000,0.000}0.53 & \cellcolor[rgb]{0.644,1.000,0.000}0.45 & \cellcolor[rgb]{0.000,0.448,0.552}0.85 & \cellcolor[rgb]{0.000,0.622,0.378}0.79 & \cellcolor[rgb]{0.000,0.771,0.229}0.75 & \cellcolor[rgb]{0.000,0.550,0.450}0.82 & \cellcolor[rgb]{0.000,0.655,0.345}0.78 & \cellcolor[rgb]{0.000,0.775,0.225}0.74 & \cellcolor[rgb]{0.000,0.732,0.268}0.76 & \cellcolor[rgb]{0.740,1.000,0.000}0.42 & \cellcolor[rgb]{0.549,1.000,0.000}0.48 & \cellcolor[rgb]{0.537,1.000,0.000}0.49 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.803,0.000}0.26 & \cellcolor[rgb]{0.695,1.000,0.000}0.43 \\
\textbf{XL-Base} & \cellcolor[rgb]{0.112,1.000,0.000}0.63 & \cellcolor[rgb]{0.183,1.000,0.000}0.61 & \cellcolor[rgb]{0.179,1.000,0.000}0.61 & \cellcolor[rgb]{0.288,1.000,0.000}0.57 & \cellcolor[rgb]{0.309,1.000,0.000}0.56 & \cellcolor[rgb]{0.520,1.000,0.000}0.49 & \cellcolor[rgb]{0.000,0.669,0.331}0.78 & \cellcolor[rgb]{0.000,0.770,0.230}0.75 & \cellcolor[rgb]{0.000,0.893,0.107}0.71 & \cellcolor[rgb]{0.000,0.751,0.249}0.75 & \cellcolor[rgb]{0.000,0.777,0.223}0.74 & \cellcolor[rgb]{0.000,0.977,0.023}0.68 & \cellcolor[rgb]{0.000,0.935,0.065}0.69 & \cellcolor[rgb]{0.572,1.000,0.000}0.48 & \cellcolor[rgb]{0.514,1.000,0.000}0.50 & \cellcolor[rgb]{0.500,1.000,0.000}0.50 & \cellcolor[rgb]{1.000,0.760,0.000}0.25 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.640,1.000,0.000}0.45 \\
\textbf{XL-Light} & \cellcolor[rgb]{0.000,0.950,0.050}0.69 & \cellcolor[rgb]{0.000,0.827,0.173}0.73 & \cellcolor[rgb]{0.218,1.000,0.000}0.60 & \cellcolor[rgb]{0.268,1.000,0.000}0.58 & \cellcolor[rgb]{0.325,1.000,0.000}0.56 & \cellcolor[rgb]{0.571,1.000,0.000}0.48 & \cellcolor[rgb]{0.000,0.433,0.567}0.86 & \cellcolor[rgb]{0.000,0.487,0.513}0.84 & \cellcolor[rgb]{0.000,0.572,0.428}0.81 & \cellcolor[rgb]{0.000,0.667,0.333}0.78 & \cellcolor[rgb]{0.000,0.484,0.516}0.84 & \cellcolor[rgb]{0.000,0.601,0.399}0.80 & \cellcolor[rgb]{0.000,0.569,0.431}0.81 & \cellcolor[rgb]{0.329,1.000,0.000}0.56 & \cellcolor[rgb]{0.533,1.000,0.000}0.49 & \cellcolor[rgb]{0.513,1.000,0.000}0.50 & \cellcolor[rgb]{0.582,1.000,0.000}0.47 & \cellcolor[rgb]{0.440,1.000,0.000}0.52 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 \\
\hline\hline
\end{tabular}
}
\end{table*}

\begin{table*}[tb]
\centering
\caption{Normalized Wasserstein Distance Matrix. Each column normalized by max distance to base models. \colorbox[rgb]{1,0,0}{\phantom{xx}} Short, \colorbox[rgb]{1,1,0}{\phantom{xx}} Medium-low, \colorbox[rgb]{0,1,0}{\phantom{xx}} Medium-high, \colorbox[rgb]{0,0,1}{\phantom{xx}} Long distance.}
\label{tab:wasserstein_a_photo_of_a_vibrant_single_flower_on_a_vase}
\scalebox{0.55}{
\renewcommand{\arraystretch}{1.05}
\begin{tabular}{l|ccc|ccc|cccc|ccc|ccc|ccc} 
\hline\hline
& \multicolumn{19}{c}{\textbf{Prompt: A Photo Of A Vibrant Single Flower On A Vase}} \\ 
\hline
& \multicolumn{3}{c|}{\textbf{Flux}} & \multicolumn{3}{c|}{\textbf{Kand}} & \multicolumn{4}{c|}{\textbf{SD1.5}} & \multicolumn{3}{c|}{\textbf{SD2.1}} & \multicolumn{3}{c|}{\textbf{SD3}} & \multicolumn{3}{c|}{\textbf{SDXL}} \\ 
\hline
& \rotatebox{45}{\small{F-Base}} & \rotatebox{45}{\small{F-LoRA}} & \rotatebox{45}{\small{F-Turbo}} & \rotatebox{45}{\small{K-Base}} & \rotatebox{45}{\small{K-Naru}} & \rotatebox{45}{\small{K-Poke}} & \rotatebox{45}{\small{1.5-v1.2}} & \rotatebox{45}{\small{1.5-v1.4}} & \rotatebox{45}{\small{1.5-Base}} & \rotatebox{45}{\small{1.5-Dream}} & \rotatebox{45}{\small{2.1-DPO}} & \rotatebox{45}{\small{2.1-Base}} & \rotatebox{45}{\small{2.1-Art}} & \rotatebox{45}{\small{SD3-Real}} & \rotatebox{45}{\small{SD3-Base}} & \rotatebox{45}{\small{SD3-Anim}} & \rotatebox{45}{\small{XL-DPO}} & \rotatebox{45}{\small{XL-Base}} & \rotatebox{45}{\small{XL-Light}} \\ 
\hline
\textbf{F-Base} & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.778,1.000,0.000}0.41 & \cellcolor[rgb]{1.000,0.595,0.000}0.20 & \cellcolor[rgb]{0.382,1.000,0.000}0.54 & \cellcolor[rgb]{0.315,1.000,0.000}0.56 & \cellcolor[rgb]{0.000,0.336,0.664}0.89 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.160,0.840}0.95 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.645,0.355}0.79 & \cellcolor[rgb]{0.000,0.725,0.275}0.76 & \cellcolor[rgb]{0.000,0.715,0.285}0.76 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\textbf{F-LoRA} & \cellcolor[rgb]{0.859,1.000,0.000}0.38 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.629,1.000,0.000}0.46 & \cellcolor[rgb]{0.000,0.705,0.295}0.77 & \cellcolor[rgb]{0.047,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.001,0.999}1.00 & \cellcolor[rgb]{0.000,0.126,0.874}0.96 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.184,0.816}0.94 & \cellcolor[rgb]{0.000,0.307,0.693}0.90 & \cellcolor[rgb]{0.000,0.293,0.707}0.90 & \cellcolor[rgb]{0.000,0.822,0.178}0.73 & \cellcolor[rgb]{0.073,1.000,0.000}0.65 & \cellcolor[rgb]{0.046,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.319,0.681}0.89 & \cellcolor[rgb]{0.000,0.327,0.673}0.89 & \cellcolor[rgb]{0.000,0.278,0.722}0.91 \\
\textbf{F-Turbo} & \cellcolor[rgb]{1.000,0.548,0.000}0.18 & \cellcolor[rgb]{0.646,1.000,0.000}0.45 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.475,1.000,0.000}0.51 & \cellcolor[rgb]{0.340,1.000,0.000}0.55 & \cellcolor[rgb]{0.000,0.681,0.319}0.78 & \cellcolor[rgb]{0.000,0.306,0.694}0.90 & \cellcolor[rgb]{0.000,0.298,0.702}0.90 & \cellcolor[rgb]{0.000,0.262,0.738}0.91 & \cellcolor[rgb]{0.000,0.431,0.569}0.86 & \cellcolor[rgb]{0.000,0.288,0.712}0.91 & \cellcolor[rgb]{0.000,0.241,0.759}0.92 & \cellcolor[rgb]{0.000,0.236,0.764}0.92 & \cellcolor[rgb]{0.000,0.907,0.093}0.70 & \cellcolor[rgb]{0.000,0.854,0.146}0.72 & \cellcolor[rgb]{0.000,0.849,0.151}0.72 & \cellcolor[rgb]{0.000,0.293,0.707}0.90 & \cellcolor[rgb]{0.000,0.306,0.694}0.90 & \cellcolor[rgb]{0.000,0.319,0.681}0.89 \\
\hline
\textbf{K-Base} & \cellcolor[rgb]{0.773,1.000,0.000}0.41 & \cellcolor[rgb]{0.145,1.000,0.000}0.62 & \cellcolor[rgb]{0.746,1.000,0.000}0.42 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.503,0.000}0.17 & \cellcolor[rgb]{1.000,0.945,0.000}0.31 & \cellcolor[rgb]{0.000,0.812,0.188}0.73 & \cellcolor[rgb]{0.000,0.932,0.068}0.69 & \cellcolor[rgb]{0.000,0.815,0.185}0.73 & \cellcolor[rgb]{0.078,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.766,0.234}0.75 & \cellcolor[rgb]{0.000,0.745,0.255}0.75 & \cellcolor[rgb]{0.000,0.749,0.251}0.75 & \cellcolor[rgb]{0.065,1.000,0.000}0.65 & \cellcolor[rgb]{0.089,1.000,0.000}0.64 & \cellcolor[rgb]{0.103,1.000,0.000}0.63 & \cellcolor[rgb]{0.198,1.000,0.000}0.60 & \cellcolor[rgb]{0.246,1.000,0.000}0.59 & \cellcolor[rgb]{0.155,1.000,0.000}0.62 \\
\textbf{K-Naru} & \cellcolor[rgb]{0.668,1.000,0.000}0.44 & \cellcolor[rgb]{0.346,1.000,0.000}0.55 & \cellcolor[rgb]{0.576,1.000,0.000}0.47 & \cellcolor[rgb]{1.000,0.525,0.000}0.17 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.999,0.000}0.33 & \cellcolor[rgb]{0.000,0.485,0.515}0.84 & \cellcolor[rgb]{0.000,0.632,0.368}0.79 & \cellcolor[rgb]{0.000,0.578,0.422}0.81 & \cellcolor[rgb]{0.000,0.563,0.437}0.81 & \cellcolor[rgb]{0.000,0.696,0.304}0.77 & \cellcolor[rgb]{0.000,0.705,0.295}0.77 & \cellcolor[rgb]{0.000,0.709,0.291}0.77 & \cellcolor[rgb]{0.431,1.000,0.000}0.52 & \cellcolor[rgb]{0.424,1.000,0.000}0.53 & \cellcolor[rgb]{0.429,1.000,0.000}0.52 & \cellcolor[rgb]{0.208,1.000,0.000}0.60 & \cellcolor[rgb]{0.226,1.000,0.000}0.59 & \cellcolor[rgb]{0.000,0.961,0.039}0.68 \\
\textbf{K-Poke} & \cellcolor[rgb]{0.000,0.839,0.161}0.72 & \cellcolor[rgb]{0.000,0.348,0.652}0.89 & \cellcolor[rgb]{0.000,0.955,0.045}0.68 & \cellcolor[rgb]{0.982,1.000,0.000}0.34 & \cellcolor[rgb]{0.969,1.000,0.000}0.34 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.540,0.460}0.82 & \cellcolor[rgb]{0.000,0.711,0.289}0.77 & \cellcolor[rgb]{0.000,0.496,0.504}0.84 & \cellcolor[rgb]{0.000,0.666,0.334}0.78 & \cellcolor[rgb]{0.000,0.472,0.528}0.84 & \cellcolor[rgb]{0.000,0.701,0.299}0.77 & \cellcolor[rgb]{0.000,0.712,0.288}0.77 & \cellcolor[rgb]{0.218,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.945,0.055}0.69 & \cellcolor[rgb]{0.000,0.971,0.029}0.68 & \cellcolor[rgb]{0.594,1.000,0.000}0.47 & \cellcolor[rgb]{0.499,1.000,0.000}0.50 & \cellcolor[rgb]{0.000,0.945,0.055}0.69 \\
\hline
\textbf{1.5-v1.2} & \cellcolor[rgb]{0.000,0.000,1.000}1.15 & \cellcolor[rgb]{0.000,0.000,1.000}1.26 & \cellcolor[rgb]{0.000,0.000,1.000}1.13 & \cellcolor[rgb]{0.000,0.000,1.000}1.12 & \cellcolor[rgb]{0.000,0.000,1.000}1.23 & \cellcolor[rgb]{0.000,0.000,1.000}1.16 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.848,1.000,0.000}0.38 & \cellcolor[rgb]{0.547,1.000,0.000}0.48 & \cellcolor[rgb]{0.567,1.000,0.000}0.48 & \cellcolor[rgb]{0.000,0.266,0.734}0.91 & \cellcolor[rgb]{0.000,0.588,0.412}0.81 & \cellcolor[rgb]{0.000,0.600,0.400}0.80 & \cellcolor[rgb]{0.000,0.000,1.000}1.28 & \cellcolor[rgb]{0.000,0.000,1.000}1.29 & \cellcolor[rgb]{0.000,0.000,1.000}1.30 & \cellcolor[rgb]{0.000,0.622,0.378}0.79 & \cellcolor[rgb]{0.000,0.732,0.268}0.76 & \cellcolor[rgb]{0.000,0.352,0.648}0.88 \\
\textbf{1.5-v1.4} & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.000,1.000}1.13 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.104,0.896}0.97 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.032,0.968}0.99 & \cellcolor[rgb]{0.946,1.000,0.000}0.35 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.954,1.000,0.000}0.35 & \cellcolor[rgb]{0.538,1.000,0.000}0.49 & \cellcolor[rgb]{0.000,0.525,0.475}0.83 & \cellcolor[rgb]{0.000,0.963,0.037}0.68 & \cellcolor[rgb]{0.000,0.970,0.030}0.68 & \cellcolor[rgb]{0.000,0.000,1.000}1.09 & \cellcolor[rgb]{0.000,0.000,1.000}1.12 & \cellcolor[rgb]{0.000,0.000,1.000}1.12 & \cellcolor[rgb]{0.120,1.000,0.000}0.63 & \cellcolor[rgb]{0.178,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.794,0.206}0.74 \\
\textbf{1.5-Base} & \cellcolor[rgb]{0.000,0.083,0.917}0.97 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.106,0.894}0.97 & \cellcolor[rgb]{0.000,0.174,0.826}0.94 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.769,1.000,0.000}0.41 & \cellcolor[rgb]{1.000,0.969,0.000}0.32 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.376,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.682,0.318}0.78 & \cellcolor[rgb]{0.000,0.999,0.001}0.67 & \cellcolor[rgb]{0.002,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.004,1.000,0.000}0.67 & \cellcolor[rgb]{0.164,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.614,0.386}0.80 \\
\textbf{1.5-Dream} & \cellcolor[rgb]{0.000,0.000,1.000}1.13 & \cellcolor[rgb]{0.000,0.000,1.000}1.29 & \cellcolor[rgb]{0.000,0.000,1.000}1.11 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.24 & \cellcolor[rgb]{0.000,0.000,1.000}1.15 & \cellcolor[rgb]{0.515,1.000,0.000}0.49 & \cellcolor[rgb]{0.343,1.000,0.000}0.55 & \cellcolor[rgb]{0.012,1.000,0.000}0.67 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.11 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.016,0.984}0.99 & \cellcolor[rgb]{0.000,0.000,1.000}1.55 & \cellcolor[rgb]{0.000,0.000,1.000}1.41 & \cellcolor[rgb]{0.000,0.000,1.000}1.41 & \cellcolor[rgb]{0.000,0.194,0.806}0.94 & \cellcolor[rgb]{0.000,0.394,0.606}0.87 & \cellcolor[rgb]{0.000,0.641,0.359}0.79 \\
\hline
\textbf{2.1-DPO} & \cellcolor[rgb]{0.000,0.460,0.540}0.85 & \cellcolor[rgb]{0.000,0.440,0.560}0.85 & \cellcolor[rgb]{0.000,0.503,0.497}0.83 & \cellcolor[rgb]{0.000,0.484,0.516}0.84 & \cellcolor[rgb]{0.000,0.514,0.486}0.83 & \cellcolor[rgb]{0.000,0.363,0.637}0.88 & \cellcolor[rgb]{0.000,0.994,0.006}0.67 & \cellcolor[rgb]{0.010,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.982,0.018}0.68 & \cellcolor[rgb]{0.000,0.631,0.369}0.79 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.745,0.000}0.25 & \cellcolor[rgb]{1.000,0.757,0.000}0.25 & \cellcolor[rgb]{0.000,0.587,0.413}0.81 & \cellcolor[rgb]{0.000,0.322,0.678}0.89 & \cellcolor[rgb]{0.000,0.326,0.674}0.89 & \cellcolor[rgb]{0.022,1.000,0.000}0.66 & \cellcolor[rgb]{0.007,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.412,0.588}0.86 \\
\textbf{2.1-Base} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.109,0.891}0.96 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.076,0.924}0.97 & \cellcolor[rgb]{0.000,0.167,0.833}0.94 & \cellcolor[rgb]{0.000,0.910,0.090}0.70 & \cellcolor[rgb]{0.063,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.942,0.058}0.69 & \cellcolor[rgb]{0.000,0.468,0.532}0.85 & \cellcolor[rgb]{1.000,0.878,0.000}0.29 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.014,0.000}0.00 & \cellcolor[rgb]{0.000,0.512,0.488}0.83 & \cellcolor[rgb]{0.000,0.148,0.852}0.95 & \cellcolor[rgb]{0.000,0.140,0.860}0.95 & \cellcolor[rgb]{0.195,1.000,0.000}0.60 & \cellcolor[rgb]{0.069,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.393,0.607}0.87 \\
\textbf{2.1-Art} & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.066,0.934}0.98 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.054,0.946}0.98 & \cellcolor[rgb]{0.000,0.154,0.846}0.95 & \cellcolor[rgb]{0.000,0.901,0.099}0.70 & \cellcolor[rgb]{0.052,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.926,0.074}0.69 & \cellcolor[rgb]{0.000,0.483,0.517}0.84 & \cellcolor[rgb]{1.000,0.901,0.000}0.30 & \cellcolor[rgb]{1.000,0.014,0.000}0.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.465,0.535}0.85 & \cellcolor[rgb]{0.000,0.106,0.894}0.96 & \cellcolor[rgb]{0.000,0.098,0.902}0.97 & \cellcolor[rgb]{0.193,1.000,0.000}0.60 & \cellcolor[rgb]{0.062,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.378,0.622}0.88 \\
\hline
\textbf{SD3-Real} & \cellcolor[rgb]{0.000,0.748,0.252}0.75 & \cellcolor[rgb]{0.000,0.764,0.236}0.75 & \cellcolor[rgb]{0.000,0.824,0.176}0.73 & \cellcolor[rgb]{0.000,0.541,0.459}0.82 & \cellcolor[rgb]{0.100,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.907,0.093}0.70 & \cellcolor[rgb]{0.000,0.000,1.000}1.07 & \cellcolor[rgb]{0.000,0.024,0.976}0.99 & \cellcolor[rgb]{0.000,0.050,0.950}0.98 & \cellcolor[rgb]{0.000,0.000,1.000}1.24 & \cellcolor[rgb]{0.000,0.276,0.724}0.91 & \cellcolor[rgb]{0.000,0.622,0.378}0.79 & \cellcolor[rgb]{0.000,0.599,0.401}0.80 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.699,1.000,0.000}0.43 & \cellcolor[rgb]{0.692,1.000,0.000}0.43 & \cellcolor[rgb]{0.169,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.997,0.003}0.67 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 \\
\textbf{SD3-Base} & \cellcolor[rgb]{0.068,1.000,0.000}0.65 & \cellcolor[rgb]{0.240,1.000,0.000}0.59 & \cellcolor[rgb]{0.020,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.845,0.155}0.72 & \cellcolor[rgb]{0.300,1.000,0.000}0.57 & \cellcolor[rgb]{0.000,0.851,0.149}0.72 & \cellcolor[rgb]{0.000,0.137,0.863}0.95 & \cellcolor[rgb]{0.000,0.295,0.705}0.90 & \cellcolor[rgb]{0.000,0.382,0.618}0.87 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.316,0.684}0.90 & \cellcolor[rgb]{0.000,0.580,0.420}0.81 & \cellcolor[rgb]{0.000,0.567,0.433}0.81 & \cellcolor[rgb]{0.840,1.000,0.000}0.38 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.007,0.000}0.00 & \cellcolor[rgb]{0.059,1.000,0.000}0.65 & \cellcolor[rgb]{0.100,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.633,0.367}0.79 \\
\textbf{SD3-Anim} & \cellcolor[rgb]{0.090,1.000,0.000}0.64 & \cellcolor[rgb]{0.243,1.000,0.000}0.59 & \cellcolor[rgb]{0.045,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.895,0.105}0.70 & \cellcolor[rgb]{0.331,1.000,0.000}0.56 & \cellcolor[rgb]{0.000,0.911,0.089}0.70 & \cellcolor[rgb]{0.000,0.179,0.821}0.94 & \cellcolor[rgb]{0.000,0.329,0.671}0.89 & \cellcolor[rgb]{0.000,0.423,0.577}0.86 & \cellcolor[rgb]{0.000,0.045,0.955}0.99 & \cellcolor[rgb]{0.000,0.362,0.638}0.88 & \cellcolor[rgb]{0.000,0.611,0.389}0.80 & \cellcolor[rgb]{0.000,0.598,0.402}0.80 & \cellcolor[rgb]{0.852,1.000,0.000}0.38 & \cellcolor[rgb]{1.000,0.007,0.000}0.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.089,1.000,0.000}0.64 & \cellcolor[rgb]{0.127,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.656,0.344}0.78 \\
\hline
\textbf{XL-DPO} & \cellcolor[rgb]{0.000,0.329,0.671}0.89 & \cellcolor[rgb]{0.000,0.438,0.562}0.86 & \cellcolor[rgb]{0.000,0.380,0.620}0.87 & \cellcolor[rgb]{0.000,0.872,0.128}0.71 & \cellcolor[rgb]{0.000,0.974,0.026}0.68 & \cellcolor[rgb]{0.462,1.000,0.000}0.51 & \cellcolor[rgb]{0.162,1.000,0.000}0.62 & \cellcolor[rgb]{0.402,1.000,0.000}0.53 & \cellcolor[rgb]{0.168,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.914,0.086}0.70 & \cellcolor[rgb]{0.000,0.920,0.080}0.70 & \cellcolor[rgb]{0.388,1.000,0.000}0.54 & \cellcolor[rgb]{0.401,1.000,0.000}0.53 & \cellcolor[rgb]{0.292,1.000,0.000}0.57 & \cellcolor[rgb]{0.000,0.966,0.034}0.68 & \cellcolor[rgb]{0.000,0.965,0.035}0.68 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.536,0.000}0.18 & \cellcolor[rgb]{0.364,1.000,0.000}0.55 \\
\textbf{XL-Base} & \cellcolor[rgb]{0.000,0.362,0.638}0.88 & \cellcolor[rgb]{0.000,0.476,0.524}0.84 & \cellcolor[rgb]{0.000,0.424,0.576}0.86 & \cellcolor[rgb]{0.000,0.956,0.044}0.68 & \cellcolor[rgb]{0.019,1.000,0.000}0.66 & \cellcolor[rgb]{0.377,1.000,0.000}0.54 & \cellcolor[rgb]{0.266,1.000,0.000}0.58 & \cellcolor[rgb]{0.470,1.000,0.000}0.51 & \cellcolor[rgb]{0.335,1.000,0.000}0.56 & \cellcolor[rgb]{0.085,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.931,0.069}0.69 & \cellcolor[rgb]{0.296,1.000,0.000}0.57 & \cellcolor[rgb]{0.305,1.000,0.000}0.57 & \cellcolor[rgb]{0.154,1.000,0.000}0.62 & \cellcolor[rgb]{0.033,1.000,0.000}0.66 & \cellcolor[rgb]{0.031,1.000,0.000}0.66 & \cellcolor[rgb]{1.000,0.529,0.000}0.17 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.436,1.000,0.000}0.52 \\
\textbf{XL-Light} & \cellcolor[rgb]{0.000,0.701,0.299}0.77 & \cellcolor[rgb]{0.000,0.760,0.240}0.75 & \cellcolor[rgb]{0.000,0.766,0.234}0.75 & \cellcolor[rgb]{0.120,1.000,0.000}0.63 & \cellcolor[rgb]{0.009,1.000,0.000}0.67 & \cellcolor[rgb]{0.057,1.000,0.000}0.65 & \cellcolor[rgb]{0.235,1.000,0.000}0.59 & \cellcolor[rgb]{0.384,1.000,0.000}0.54 & \cellcolor[rgb]{0.117,1.000,0.000}0.63 & \cellcolor[rgb]{0.478,1.000,0.000}0.51 & \cellcolor[rgb]{0.000,0.658,0.342}0.78 & \cellcolor[rgb]{0.003,1.000,0.000}0.67 & \cellcolor[rgb]{0.010,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.501,0.499}0.83 & \cellcolor[rgb]{0.000,0.863,0.137}0.72 & \cellcolor[rgb]{0.000,0.849,0.151}0.72 & \cellcolor[rgb]{0.585,1.000,0.000}0.47 & \cellcolor[rgb]{0.630,1.000,0.000}0.46 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 \\
\hline\hline
\end{tabular}
}
\end{table*}

\clearpage

\begin{table*}[tb]
\centering
\caption{Normalized Wasserstein Distance Matrix. Each column normalized by max distance to base models. \colorbox[rgb]{1,0,0}{\phantom{xx}} Short, \colorbox[rgb]{1,1,0}{\phantom{xx}} Medium-low, \colorbox[rgb]{0,1,0}{\phantom{xx}} Medium-high, \colorbox[rgb]{0,0,1}{\phantom{xx}} Long distance.}
\label{tab:wasserstein_a_photo_of_a_wild_animal_in_a_dimmed_studio}
\scalebox{0.55}{
\renewcommand{\arraystretch}{1.05}
\begin{tabular}{l|ccc|ccc|cccc|ccc|ccc|ccc} 
\hline\hline
& \multicolumn{19}{c}{\textbf{Prompt: A Photo Of A Wild Animal In A Dimmed Studio}} \\ 
\hline
& \multicolumn{3}{c|}{\textbf{Flux}} & \multicolumn{3}{c|}{\textbf{Kand}} & \multicolumn{4}{c|}{\textbf{SD1.5}} & \multicolumn{3}{c|}{\textbf{SD2.1}} & \multicolumn{3}{c|}{\textbf{SD3}} & \multicolumn{3}{c|}{\textbf{SDXL}} \\ 
\hline
& \rotatebox{45}{\small{F-Base}} & \rotatebox{45}{\small{F-LoRA}} & \rotatebox{45}{\small{F-Turbo}} & \rotatebox{45}{\small{K-Base}} & \rotatebox{45}{\small{K-Naru}} & \rotatebox{45}{\small{K-Poke}} & \rotatebox{45}{\small{1.5-v1.2}} & \rotatebox{45}{\small{1.5-v1.4}} & \rotatebox{45}{\small{1.5-Base}} & \rotatebox{45}{\small{1.5-Dream}} & \rotatebox{45}{\small{2.1-DPO}} & \rotatebox{45}{\small{2.1-Base}} & \rotatebox{45}{\small{2.1-Art}} & \rotatebox{45}{\small{SD3-Real}} & \rotatebox{45}{\small{SD3-Base}} & \rotatebox{45}{\small{SD3-Anim}} & \rotatebox{45}{\small{XL-DPO}} & \rotatebox{45}{\small{XL-Base}} & \rotatebox{45}{\small{XL-Light}} \\ 
\hline
\textbf{F-Base} & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.471,1.000,0.000}0.51 & \cellcolor[rgb]{1.000,0.502,0.000}0.17 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.055,0.945}0.98 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.162,1.000,0.000}0.62 & \cellcolor[rgb]{0.322,1.000,0.000}0.56 & \cellcolor[rgb]{0.339,1.000,0.000}0.55 & \cellcolor[rgb]{0.719,1.000,0.000}0.43 & \cellcolor[rgb]{0.000,0.835,0.165}0.72 & \cellcolor[rgb]{0.000,0.901,0.099}0.70 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.062,0.938}0.98 \\
\textbf{F-LoRA} & \cellcolor[rgb]{0.785,1.000,0.000}0.40 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.723,1.000,0.000}0.42 & \cellcolor[rgb]{0.000,0.629,0.371}0.79 & \cellcolor[rgb]{0.000,0.879,0.121}0.71 & \cellcolor[rgb]{0.000,0.271,0.729}0.91 & \cellcolor[rgb]{0.000,0.649,0.351}0.79 & \cellcolor[rgb]{0.000,0.624,0.376}0.79 & \cellcolor[rgb]{0.000,0.636,0.364}0.79 & \cellcolor[rgb]{0.000,0.571,0.429}0.81 & \cellcolor[rgb]{0.414,1.000,0.000}0.53 & \cellcolor[rgb]{0.468,1.000,0.000}0.51 & \cellcolor[rgb]{0.454,1.000,0.000}0.52 & \cellcolor[rgb]{0.533,1.000,0.000}0.49 & \cellcolor[rgb]{0.000,0.480,0.520}0.84 & \cellcolor[rgb]{0.000,0.529,0.471}0.83 & \cellcolor[rgb]{0.064,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.987,0.013}0.67 & \cellcolor[rgb]{0.000,0.911,0.089}0.70 \\
\textbf{F-Turbo} & \cellcolor[rgb]{1.000,0.545,0.000}0.18 & \cellcolor[rgb]{0.257,1.000,0.000}0.58 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.18 & \cellcolor[rgb]{0.000,0.000,1.000}1.17 & \cellcolor[rgb]{0.000,0.000,1.000}1.08 & \cellcolor[rgb]{0.000,0.000,1.000}1.09 & \cellcolor[rgb]{0.000,0.000,1.000}1.09 & \cellcolor[rgb]{0.000,0.000,1.000}1.09 & \cellcolor[rgb]{0.000,0.000,1.000}1.12 & \cellcolor[rgb]{0.000,0.876,0.124}0.71 & \cellcolor[rgb]{0.091,1.000,0.000}0.64 & \cellcolor[rgb]{0.112,1.000,0.000}0.63 & \cellcolor[rgb]{0.520,1.000,0.000}0.49 & \cellcolor[rgb]{0.000,0.592,0.408}0.80 & \cellcolor[rgb]{0.000,0.672,0.328}0.78 & \cellcolor[rgb]{0.000,0.000,1.000}1.09 & \cellcolor[rgb]{0.000,0.000,1.000}1.14 & \cellcolor[rgb]{0.000,0.000,1.000}1.07 \\
\hline
\textbf{K-Base} & \cellcolor[rgb]{0.209,1.000,0.000}0.60 & \cellcolor[rgb]{0.204,1.000,0.000}0.60 & \cellcolor[rgb]{0.050,1.000,0.000}0.65 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.391,0.000}0.13 & \cellcolor[rgb]{0.491,1.000,0.000}0.50 & \cellcolor[rgb]{0.599,1.000,0.000}0.47 & \cellcolor[rgb]{0.530,1.000,0.000}0.49 & \cellcolor[rgb]{0.426,1.000,0.000}0.53 & \cellcolor[rgb]{0.629,1.000,0.000}0.46 & \cellcolor[rgb]{0.424,1.000,0.000}0.53 & \cellcolor[rgb]{0.274,1.000,0.000}0.58 & \cellcolor[rgb]{0.290,1.000,0.000}0.57 & \cellcolor[rgb]{0.343,1.000,0.000}0.55 & \cellcolor[rgb]{0.415,1.000,0.000}0.53 & \cellcolor[rgb]{0.428,1.000,0.000}0.52 & \cellcolor[rgb]{0.090,1.000,0.000}0.64 & \cellcolor[rgb]{0.482,1.000,0.000}0.51 & \cellcolor[rgb]{0.000,0.539,0.461}0.82 \\
\textbf{K-Naru} & \cellcolor[rgb]{0.143,1.000,0.000}0.62 & \cellcolor[rgb]{0.329,1.000,0.000}0.56 & \cellcolor[rgb]{0.000,0.996,0.004}0.67 & \cellcolor[rgb]{1.000,0.405,0.000}0.13 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.379,1.000,0.000}0.54 & \cellcolor[rgb]{0.684,1.000,0.000}0.44 & \cellcolor[rgb]{0.602,1.000,0.000}0.47 & \cellcolor[rgb]{0.527,1.000,0.000}0.49 & \cellcolor[rgb]{0.695,1.000,0.000}0.43 & \cellcolor[rgb]{0.383,1.000,0.000}0.54 & \cellcolor[rgb]{0.209,1.000,0.000}0.60 & \cellcolor[rgb]{0.215,1.000,0.000}0.60 & \cellcolor[rgb]{0.342,1.000,0.000}0.55 & \cellcolor[rgb]{0.358,1.000,0.000}0.55 & \cellcolor[rgb]{0.365,1.000,0.000}0.55 & \cellcolor[rgb]{0.227,1.000,0.000}0.59 & \cellcolor[rgb]{0.585,1.000,0.000}0.47 & \cellcolor[rgb]{0.000,0.720,0.280}0.76 \\
\textbf{K-Poke} & \cellcolor[rgb]{0.000,0.959,0.041}0.68 & \cellcolor[rgb]{0.000,0.599,0.401}0.80 & \cellcolor[rgb]{0.000,0.933,0.067}0.69 & \cellcolor[rgb]{0.250,1.000,0.000}0.58 & \cellcolor[rgb]{0.187,1.000,0.000}0.61 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.131,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.874,0.126}0.71 & \cellcolor[rgb]{0.000,0.920,0.080}0.70 & \cellcolor[rgb]{0.237,1.000,0.000}0.59 & \cellcolor[rgb]{0.778,1.000,0.000}0.41 & \cellcolor[rgb]{0.570,1.000,0.000}0.48 & \cellcolor[rgb]{0.616,1.000,0.000}0.46 & \cellcolor[rgb]{0.468,1.000,0.000}0.51 & \cellcolor[rgb]{0.265,1.000,0.000}0.58 & \cellcolor[rgb]{0.326,1.000,0.000}0.56 & \cellcolor[rgb]{0.000,0.173,0.827}0.94 & \cellcolor[rgb]{0.000,0.627,0.373}0.79 & \cellcolor[rgb]{0.000,0.000,1.000}1.24 \\
\hline
\textbf{1.5-v1.2} & \cellcolor[rgb]{0.000,0.000,1.000}1.11 & \cellcolor[rgb]{0.000,0.000,1.000}1.10 & \cellcolor[rgb]{0.000,0.000,1.000}1.12 & \cellcolor[rgb]{0.000,0.410,0.590}0.86 & \cellcolor[rgb]{0.000,0.661,0.339}0.78 & \cellcolor[rgb]{0.000,0.009,0.991}1.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.566,0.000}0.19 & \cellcolor[rgb]{1.000,0.664,0.000}0.22 & \cellcolor[rgb]{1.000,0.685,0.000}0.23 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.000,1.000}1.10 & \cellcolor[rgb]{0.000,0.007,0.993}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.002,0.998}1.00 & \cellcolor[rgb]{0.000,0.487,0.513}0.84 & \cellcolor[rgb]{0.000,0.000,1.000}1.07 \\
\textbf{1.5-v1.4} & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.420,0.580}0.86 & \cellcolor[rgb]{0.000,0.639,0.361}0.79 & \cellcolor[rgb]{0.000,0.000,1.000}1.08 & \cellcolor[rgb]{1.000,0.537,0.000}0.18 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.555,0.000}0.18 & \cellcolor[rgb]{1.000,0.819,0.000}0.27 & \cellcolor[rgb]{0.000,0.000,1.000}1.07 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.000,1.000}1.07 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.452,0.548}0.85 & \cellcolor[rgb]{0.000,0.033,0.967}0.99 \\
\textbf{1.5-Base} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.373,0.627}0.88 & \cellcolor[rgb]{0.000,0.636,0.364}0.79 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{1.000,0.598,0.000}0.20 & \cellcolor[rgb]{1.000,0.527,0.000}0.17 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.921,0.000}0.30 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.187,0.813}0.94 & \cellcolor[rgb]{0.000,0.639,0.361}0.79 & \cellcolor[rgb]{0.000,0.218,0.782}0.93 \\
\textbf{1.5-Dream} & \cellcolor[rgb]{0.000,0.059,0.941}0.98 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.767,0.233}0.75 & \cellcolor[rgb]{0.000,0.956,0.044}0.68 & \cellcolor[rgb]{0.000,0.516,0.484}0.83 & \cellcolor[rgb]{1.000,0.605,0.000}0.20 & \cellcolor[rgb]{1.000,0.763,0.000}0.25 & \cellcolor[rgb]{1.000,0.904,0.000}0.30 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.345,0.655}0.89 & \cellcolor[rgb]{0.000,0.172,0.828}0.94 & \cellcolor[rgb]{0.000,0.167,0.833}0.94 & \cellcolor[rgb]{0.000,0.022,0.978}0.99 & \cellcolor[rgb]{0.000,0.598,0.402}0.80 & \cellcolor[rgb]{0.000,0.590,0.410}0.81 & \cellcolor[rgb]{0.000,0.253,0.747}0.92 & \cellcolor[rgb]{0.000,0.844,0.156}0.72 & \cellcolor[rgb]{0.000,0.014,0.986}1.00 \\
\hline
\textbf{2.1-DPO} & \cellcolor[rgb]{0.574,1.000,0.000}0.47 & \cellcolor[rgb]{0.450,1.000,0.000}0.52 & \cellcolor[rgb]{0.483,1.000,0.000}0.51 & \cellcolor[rgb]{0.000,0.976,0.024}0.68 & \cellcolor[rgb]{0.000,0.999,0.001}0.67 & \cellcolor[rgb]{0.648,1.000,0.000}0.45 & \cellcolor[rgb]{0.000,0.806,0.194}0.73 & \cellcolor[rgb]{0.000,0.664,0.336}0.78 & \cellcolor[rgb]{0.000,0.691,0.309}0.77 & \cellcolor[rgb]{0.000,0.917,0.083}0.70 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.563,0.000}0.19 & \cellcolor[rgb]{1.000,0.554,0.000}0.18 & \cellcolor[rgb]{1.000,0.984,0.000}0.32 & \cellcolor[rgb]{0.267,1.000,0.000}0.58 & \cellcolor[rgb]{0.321,1.000,0.000}0.56 & \cellcolor[rgb]{0.000,0.885,0.115}0.71 & \cellcolor[rgb]{0.078,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.077,0.923}0.97 \\
\textbf{2.1-Base} & \cellcolor[rgb]{0.589,1.000,0.000}0.47 & \cellcolor[rgb]{0.377,1.000,0.000}0.54 & \cellcolor[rgb]{0.519,1.000,0.000}0.49 & \cellcolor[rgb]{0.000,0.585,0.415}0.81 & \cellcolor[rgb]{0.000,0.582,0.418}0.81 & \cellcolor[rgb]{0.285,1.000,0.000}0.57 & \cellcolor[rgb]{0.000,0.612,0.388}0.80 & \cellcolor[rgb]{0.000,0.494,0.506}0.84 & \cellcolor[rgb]{0.000,0.491,0.509}0.84 & \cellcolor[rgb]{0.000,0.587,0.413}0.81 & \cellcolor[rgb]{1.000,0.611,0.000}0.20 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.042,0.000}0.01 & \cellcolor[rgb]{0.987,1.000,0.000}0.33 & \cellcolor[rgb]{0.092,1.000,0.000}0.64 & \cellcolor[rgb]{0.149,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.753,0.247}0.75 & \cellcolor[rgb]{0.000,0.816,0.184}0.73 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\textbf{2.1-Art} & \cellcolor[rgb]{0.597,1.000,0.000}0.47 & \cellcolor[rgb]{0.354,1.000,0.000}0.55 & \cellcolor[rgb]{0.528,1.000,0.000}0.49 & \cellcolor[rgb]{0.000,0.595,0.405}0.80 & \cellcolor[rgb]{0.000,0.578,0.422}0.81 & \cellcolor[rgb]{0.332,1.000,0.000}0.56 & \cellcolor[rgb]{0.000,0.597,0.403}0.80 & \cellcolor[rgb]{0.000,0.480,0.520}0.84 & \cellcolor[rgb]{0.000,0.478,0.522}0.84 & \cellcolor[rgb]{0.000,0.571,0.429}0.81 & \cellcolor[rgb]{1.000,0.605,0.000}0.20 & \cellcolor[rgb]{1.000,0.043,0.000}0.01 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.997,1.000,0.000}0.33 & \cellcolor[rgb]{0.118,1.000,0.000}0.63 & \cellcolor[rgb]{0.172,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.715,0.285}0.76 & \cellcolor[rgb]{0.000,0.796,0.204}0.74 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 \\
\hline
\textbf{SD3-Real} & \cellcolor[rgb]{0.909,1.000,0.000}0.36 & \cellcolor[rgb]{0.426,1.000,0.000}0.53 & \cellcolor[rgb]{0.836,1.000,0.000}0.39 & \cellcolor[rgb]{0.000,0.654,0.346}0.78 & \cellcolor[rgb]{0.000,0.738,0.262}0.76 & \cellcolor[rgb]{0.139,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.472,0.528}0.84 & \cellcolor[rgb]{0.000,0.421,0.579}0.86 & \cellcolor[rgb]{0.000,0.459,0.541}0.85 & \cellcolor[rgb]{0.000,0.426,0.574}0.86 & \cellcolor[rgb]{0.921,1.000,0.000}0.36 & \cellcolor[rgb]{0.975,1.000,0.000}0.34 & \cellcolor[rgb]{0.990,1.000,0.000}0.33 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.295,1.000,0.000}0.57 & \cellcolor[rgb]{0.363,1.000,0.000}0.55 & \cellcolor[rgb]{0.000,0.705,0.295}0.77 & \cellcolor[rgb]{0.000,0.747,0.253}0.75 & \cellcolor[rgb]{0.000,0.257,0.743}0.92 \\
\textbf{SD3-Base} & \cellcolor[rgb]{0.622,1.000,0.000}0.46 & \cellcolor[rgb]{0.000,0.988,0.012}0.67 & \cellcolor[rgb]{0.591,1.000,0.000}0.47 & \cellcolor[rgb]{0.327,1.000,0.000}0.56 & \cellcolor[rgb]{0.328,1.000,0.000}0.56 & \cellcolor[rgb]{0.421,1.000,0.000}0.53 & \cellcolor[rgb]{0.298,1.000,0.000}0.57 & \cellcolor[rgb]{0.164,1.000,0.000}0.61 & \cellcolor[rgb]{0.109,1.000,0.000}0.63 & \cellcolor[rgb]{0.447,1.000,0.000}0.52 & \cellcolor[rgb]{0.574,1.000,0.000}0.47 & \cellcolor[rgb]{0.552,1.000,0.000}0.48 & \cellcolor[rgb]{0.579,1.000,0.000}0.47 & \cellcolor[rgb]{0.721,1.000,0.000}0.42 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.007,0.000}0.00 & \cellcolor[rgb]{0.000,0.979,0.021}0.68 & \cellcolor[rgb]{0.228,1.000,0.000}0.59 & \cellcolor[rgb]{0.000,0.808,0.192}0.73 \\
\textbf{SD3-Anim} & \cellcolor[rgb]{0.641,1.000,0.000}0.45 & \cellcolor[rgb]{0.000,0.994,0.006}0.67 & \cellcolor[rgb]{0.613,1.000,0.000}0.46 & \cellcolor[rgb]{0.313,1.000,0.000}0.56 & \cellcolor[rgb]{0.308,1.000,0.000}0.57 & \cellcolor[rgb]{0.451,1.000,0.000}0.52 & \cellcolor[rgb]{0.266,1.000,0.000}0.58 & \cellcolor[rgb]{0.131,1.000,0.000}0.63 & \cellcolor[rgb]{0.078,1.000,0.000}0.64 & \cellcolor[rgb]{0.416,1.000,0.000}0.53 & \cellcolor[rgb]{0.596,1.000,0.000}0.47 & \cellcolor[rgb]{0.572,1.000,0.000}0.48 & \cellcolor[rgb]{0.596,1.000,0.000}0.47 & \cellcolor[rgb]{0.751,1.000,0.000}0.41 & \cellcolor[rgb]{1.000,0.007,0.000}0.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.970,0.030}0.68 & \cellcolor[rgb]{0.217,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.791,0.209}0.74 \\
\hline
\textbf{XL-DPO} & \cellcolor[rgb]{0.390,1.000,0.000}0.54 & \cellcolor[rgb]{0.674,1.000,0.000}0.44 & \cellcolor[rgb]{0.379,1.000,0.000}0.54 & \cellcolor[rgb]{0.283,1.000,0.000}0.57 & \cellcolor[rgb]{0.463,1.000,0.000}0.51 & \cellcolor[rgb]{0.000,0.825,0.175}0.73 & \cellcolor[rgb]{0.548,1.000,0.000}0.48 & \cellcolor[rgb]{0.451,1.000,0.000}0.52 & \cellcolor[rgb]{0.487,1.000,0.000}0.50 & \cellcolor[rgb]{0.493,1.000,0.000}0.50 & \cellcolor[rgb]{0.520,1.000,0.000}0.49 & \cellcolor[rgb]{0.553,1.000,0.000}0.48 & \cellcolor[rgb]{0.537,1.000,0.000}0.49 & \cellcolor[rgb]{0.541,1.000,0.000}0.49 & \cellcolor[rgb]{0.280,1.000,0.000}0.57 & \cellcolor[rgb]{0.300,1.000,0.000}0.57 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.798,0.000}0.26 & \cellcolor[rgb]{0.601,1.000,0.000}0.47 \\
\textbf{XL-Base} & \cellcolor[rgb]{0.189,1.000,0.000}0.61 & \cellcolor[rgb]{0.451,1.000,0.000}0.52 & \cellcolor[rgb]{0.107,1.000,0.000}0.63 & \cellcolor[rgb]{0.466,1.000,0.000}0.51 & \cellcolor[rgb]{0.620,1.000,0.000}0.46 & \cellcolor[rgb]{0.000,0.940,0.060}0.69 & \cellcolor[rgb]{0.624,1.000,0.000}0.46 & \cellcolor[rgb]{0.532,1.000,0.000}0.49 & \cellcolor[rgb]{0.565,1.000,0.000}0.48 & \cellcolor[rgb]{0.660,1.000,0.000}0.45 & \cellcolor[rgb]{0.485,1.000,0.000}0.50 & \cellcolor[rgb]{0.417,1.000,0.000}0.53 & \cellcolor[rgb]{0.412,1.000,0.000}0.53 & \cellcolor[rgb]{0.389,1.000,0.000}0.54 & \cellcolor[rgb]{0.302,1.000,0.000}0.57 & \cellcolor[rgb]{0.320,1.000,0.000}0.56 & \cellcolor[rgb]{1.000,0.899,0.000}0.30 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.555,1.000,0.000}0.48 \\
\textbf{XL-Light} & \cellcolor[rgb]{0.350,1.000,0.000}0.55 & \cellcolor[rgb]{0.507,1.000,0.000}0.50 & \cellcolor[rgb]{0.341,1.000,0.000}0.55 & \cellcolor[rgb]{0.000,0.690,0.310}0.77 & \cellcolor[rgb]{0.000,0.939,0.061}0.69 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.383,1.000,0.000}0.54 & \cellcolor[rgb]{0.417,1.000,0.000}0.53 & \cellcolor[rgb]{0.435,1.000,0.000}0.52 & \cellcolor[rgb]{0.291,1.000,0.000}0.57 & \cellcolor[rgb]{0.000,0.878,0.122}0.71 & \cellcolor[rgb]{0.000,0.996,0.004}0.67 & \cellcolor[rgb]{0.000,0.977,0.023}0.68 & \cellcolor[rgb]{0.187,1.000,0.000}0.61 & \cellcolor[rgb]{0.054,1.000,0.000}0.65 & \cellcolor[rgb]{0.070,1.000,0.000}0.65 & \cellcolor[rgb]{0.538,1.000,0.000}0.49 & \cellcolor[rgb]{0.656,1.000,0.000}0.45 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 \\
\hline\hline
\end{tabular}
}
\end{table*}

\begin{table*}[tb]
\centering
\caption{Normalized Wasserstein Distance Matrix. Each column normalized by max distance to base models. \colorbox[rgb]{1,0,0}{\phantom{xx}} Short, \colorbox[rgb]{1,1,0}{\phantom{xx}} Medium-low, \colorbox[rgb]{0,1,0}{\phantom{xx}} Medium-high, \colorbox[rgb]{0,0,1}{\phantom{xx}} Long distance.}
\label{tab:wasserstein_a_photo_of_a_wild_animal_in_a_forest}
\scalebox{0.55}{
\renewcommand{\arraystretch}{1.05}
\begin{tabular}{l|ccc|ccc|cccc|ccc|ccc|ccc} 
\hline\hline
& \multicolumn{19}{c}{\textbf{Prompt: A Photo Of A Wild Animal In A Forest}} \\ 
\hline
& \multicolumn{3}{c|}{\textbf{Flux}} & \multicolumn{3}{c|}{\textbf{Kand}} & \multicolumn{4}{c|}{\textbf{SD1.5}} & \multicolumn{3}{c|}{\textbf{SD2.1}} & \multicolumn{3}{c|}{\textbf{SD3}} & \multicolumn{3}{c|}{\textbf{SDXL}} \\ 
\hline
& \rotatebox{45}{\small{F-Base}} & \rotatebox{45}{\small{F-LoRA}} & \rotatebox{45}{\small{F-Turbo}} & \rotatebox{45}{\small{K-Base}} & \rotatebox{45}{\small{K-Naru}} & \rotatebox{45}{\small{K-Poke}} & \rotatebox{45}{\small{1.5-v1.2}} & \rotatebox{45}{\small{1.5-v1.4}} & \rotatebox{45}{\small{1.5-Base}} & \rotatebox{45}{\small{1.5-Dream}} & \rotatebox{45}{\small{2.1-DPO}} & \rotatebox{45}{\small{2.1-Base}} & \rotatebox{45}{\small{2.1-Art}} & \rotatebox{45}{\small{SD3-Real}} & \rotatebox{45}{\small{SD3-Base}} & \rotatebox{45}{\small{SD3-Anim}} & \rotatebox{45}{\small{XL-DPO}} & \rotatebox{45}{\small{XL-Base}} & \rotatebox{45}{\small{XL-Light}} \\ 
\hline
\textbf{F-Base} & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.868,1.000,0.000}0.38 & \cellcolor[rgb]{1.000,0.748,0.000}0.25 & \cellcolor[rgb]{0.000,0.789,0.211}0.74 & \cellcolor[rgb]{0.000,0.938,0.062}0.69 & \cellcolor[rgb]{0.423,1.000,0.000}0.53 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.085,0.915}0.97 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.213,0.787}0.93 & \cellcolor[rgb]{0.000,0.416,0.584}0.86 & \cellcolor[rgb]{0.000,0.408,0.592}0.87 & \cellcolor[rgb]{0.000,0.610,0.390}0.80 & \cellcolor[rgb]{0.000,0.854,0.146}0.72 & \cellcolor[rgb]{0.192,1.000,0.000}0.60 \\
\textbf{F-LoRA} & \cellcolor[rgb]{0.813,1.000,0.000}0.39 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.471,1.000,0.000}0.51 & \cellcolor[rgb]{0.130,1.000,0.000}0.63 & \cellcolor[rgb]{0.072,1.000,0.000}0.65 & \cellcolor[rgb]{0.266,1.000,0.000}0.58 & \cellcolor[rgb]{0.000,0.000,1.000}1.08 & \cellcolor[rgb]{0.000,0.081,0.919}0.97 & \cellcolor[rgb]{0.000,0.244,0.756}0.92 & \cellcolor[rgb]{0.000,0.000,1.000}1.12 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.003,0.997}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.10 & \cellcolor[rgb]{0.000,0.000,1.000}1.11 & \cellcolor[rgb]{0.000,0.514,0.486}0.83 & \cellcolor[rgb]{0.000,0.847,0.153}0.72 & \cellcolor[rgb]{0.370,1.000,0.000}0.54 \\
\textbf{F-Turbo} & \cellcolor[rgb]{1.000,0.738,0.000}0.24 & \cellcolor[rgb]{0.561,1.000,0.000}0.48 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.597,0.403}0.80 & \cellcolor[rgb]{0.000,0.795,0.205}0.74 & \cellcolor[rgb]{0.411,1.000,0.000}0.53 & \cellcolor[rgb]{0.000,0.086,0.914}0.97 & \cellcolor[rgb]{0.000,0.218,0.782}0.93 & \cellcolor[rgb]{0.000,0.041,0.959}0.99 & \cellcolor[rgb]{0.000,0.246,0.754}0.92 & \cellcolor[rgb]{0.000,0.165,0.835}0.95 & \cellcolor[rgb]{0.000,0.115,0.885}0.96 & \cellcolor[rgb]{0.000,0.112,0.888}0.96 & \cellcolor[rgb]{0.000,0.349,0.651}0.88 & \cellcolor[rgb]{0.000,0.708,0.292}0.77 & \cellcolor[rgb]{0.000,0.716,0.284}0.76 & \cellcolor[rgb]{0.000,0.689,0.311}0.77 & \cellcolor[rgb]{0.000,0.682,0.318}0.77 & \cellcolor[rgb]{0.075,1.000,0.000}0.64 \\
\hline
\textbf{K-Base} & \cellcolor[rgb]{0.000,0.894,0.106}0.70 & \cellcolor[rgb]{0.299,1.000,0.000}0.57 & \cellcolor[rgb]{0.000,0.680,0.320}0.78 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.504,0.000}0.17 & \cellcolor[rgb]{1.000,0.993,0.000}0.33 & \cellcolor[rgb]{0.000,0.315,0.685}0.90 & \cellcolor[rgb]{0.000,0.575,0.425}0.81 & \cellcolor[rgb]{0.000,0.656,0.344}0.78 & \cellcolor[rgb]{0.000,0.370,0.630}0.88 & \cellcolor[rgb]{0.000,0.417,0.583}0.86 & \cellcolor[rgb]{0.000,0.282,0.718}0.91 & \cellcolor[rgb]{0.000,0.250,0.750}0.92 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.196,0.804}0.94 & \cellcolor[rgb]{0.000,0.425,0.575}0.86 & \cellcolor[rgb]{0.169,1.000,0.000}0.61 \\
\textbf{K-Naru} & \cellcolor[rgb]{0.218,1.000,0.000}0.60 & \cellcolor[rgb]{0.409,1.000,0.000}0.53 & \cellcolor[rgb]{0.073,1.000,0.000}0.65 & \cellcolor[rgb]{1.000,0.456,0.000}0.15 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.896,0.000}0.30 & \cellcolor[rgb]{0.000,0.563,0.437}0.81 & \cellcolor[rgb]{0.000,0.763,0.237}0.75 & \cellcolor[rgb]{0.000,0.847,0.153}0.72 & \cellcolor[rgb]{0.000,0.737,0.263}0.76 & \cellcolor[rgb]{0.000,0.636,0.364}0.79 & \cellcolor[rgb]{0.000,0.481,0.519}0.84 & \cellcolor[rgb]{0.000,0.451,0.549}0.85 & \cellcolor[rgb]{0.000,0.495,0.505}0.84 & \cellcolor[rgb]{0.000,0.285,0.715}0.91 & \cellcolor[rgb]{0.000,0.292,0.708}0.90 & \cellcolor[rgb]{0.000,0.622,0.378}0.79 & \cellcolor[rgb]{0.000,0.766,0.234}0.75 & \cellcolor[rgb]{0.321,1.000,0.000}0.56 \\
\textbf{K-Poke} & \cellcolor[rgb]{0.451,1.000,0.000}0.52 & \cellcolor[rgb]{0.375,1.000,0.000}0.54 & \cellcolor[rgb]{0.418,1.000,0.000}0.53 & \cellcolor[rgb]{0.978,1.000,0.000}0.34 & \cellcolor[rgb]{0.981,1.000,0.000}0.34 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.228,0.772}0.92 & \cellcolor[rgb]{0.000,0.350,0.650}0.88 & \cellcolor[rgb]{0.000,0.287,0.713}0.91 & \cellcolor[rgb]{0.000,0.507,0.493}0.83 & \cellcolor[rgb]{0.000,0.028,0.972}0.99 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.108,0.892}0.96 & \cellcolor[rgb]{0.000,0.920,0.080}0.70 \\
\hline
\textbf{1.5-v1.2} & \cellcolor[rgb]{0.000,0.000,1.000}1.09 & \cellcolor[rgb]{0.000,0.000,1.000}1.11 & \cellcolor[rgb]{0.000,0.000,1.000}1.07 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.955,1.000,0.000}0.35 & \cellcolor[rgb]{0.588,1.000,0.000}0.47 & \cellcolor[rgb]{0.789,1.000,0.000}0.40 & \cellcolor[rgb]{0.288,1.000,0.000}0.57 & \cellcolor[rgb]{0.432,1.000,0.000}0.52 & \cellcolor[rgb]{0.476,1.000,0.000}0.51 & \cellcolor[rgb]{0.241,1.000,0.000}0.59 & \cellcolor[rgb]{0.174,1.000,0.000}0.61 & \cellcolor[rgb]{0.207,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.000,1.000}1.13 & \cellcolor[rgb]{0.000,0.000,1.000}1.17 & \cellcolor[rgb]{0.000,0.000,1.000}1.25 \\
\textbf{1.5-v1.4} & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.057,0.943}0.98 & \cellcolor[rgb]{0.000,0.014,0.986}1.00 & \cellcolor[rgb]{0.000,0.305,0.695}0.90 & \cellcolor[rgb]{0.000,0.252,0.748}0.92 & \cellcolor[rgb]{0.000,0.143,0.857}0.95 & \cellcolor[rgb]{0.980,1.000,0.000}0.34 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.764,1.000,0.000}0.41 & \cellcolor[rgb]{0.409,1.000,0.000}0.53 & \cellcolor[rgb]{0.378,1.000,0.000}0.54 & \cellcolor[rgb]{0.571,1.000,0.000}0.48 & \cellcolor[rgb]{0.612,1.000,0.000}0.46 & \cellcolor[rgb]{0.000,0.980,0.020}0.68 & \cellcolor[rgb]{0.058,1.000,0.000}0.65 & \cellcolor[rgb]{0.066,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.000,1.000}1.17 & \cellcolor[rgb]{0.000,0.000,1.000}1.18 & \cellcolor[rgb]{0.000,0.000,1.000}1.14 \\
\textbf{1.5-Base} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.375,0.625}0.88 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.539,0.461}0.82 & \cellcolor[rgb]{0.000,0.501,0.499}0.83 & \cellcolor[rgb]{0.000,0.237,0.763}0.92 & \cellcolor[rgb]{0.697,1.000,0.000}0.43 & \cellcolor[rgb]{0.830,1.000,0.000}0.39 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.193,1.000,0.000}0.60 & \cellcolor[rgb]{0.443,1.000,0.000}0.52 & \cellcolor[rgb]{0.541,1.000,0.000}0.49 & \cellcolor[rgb]{0.576,1.000,0.000}0.47 & \cellcolor[rgb]{0.230,1.000,0.000}0.59 & \cellcolor[rgb]{0.000,0.999,0.001}0.67 & \cellcolor[rgb]{0.003,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.239,0.761}0.92 & \cellcolor[rgb]{0.000,0.281,0.719}0.91 & \cellcolor[rgb]{0.000,0.176,0.824}0.94 \\
\textbf{1.5-Dream} & \cellcolor[rgb]{0.000,0.082,0.918}0.97 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.285,0.715}0.91 & \cellcolor[rgb]{0.000,0.314,0.686}0.90 & \cellcolor[rgb]{0.000,0.445,0.555}0.85 & \cellcolor[rgb]{0.000,0.530,0.470}0.83 & \cellcolor[rgb]{0.912,1.000,0.000}0.36 & \cellcolor[rgb]{0.535,1.000,0.000}0.49 & \cellcolor[rgb]{0.241,1.000,0.000}0.59 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.376,1.000,0.000}0.54 & \cellcolor[rgb]{0.206,1.000,0.000}0.60 & \cellcolor[rgb]{0.242,1.000,0.000}0.59 & \cellcolor[rgb]{0.418,1.000,0.000}0.53 & \cellcolor[rgb]{0.291,1.000,0.000}0.57 & \cellcolor[rgb]{0.319,1.000,0.000}0.56 & \cellcolor[rgb]{0.000,0.200,0.800}0.93 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 \\
\hline
\textbf{2.1-DPO} & \cellcolor[rgb]{0.000,0.462,0.538}0.85 & \cellcolor[rgb]{0.000,0.560,0.440}0.82 & \cellcolor[rgb]{0.000,0.568,0.432}0.81 & \cellcolor[rgb]{0.000,0.706,0.294}0.77 & \cellcolor[rgb]{0.000,0.679,0.321}0.78 & \cellcolor[rgb]{0.000,0.438,0.562}0.86 & \cellcolor[rgb]{0.657,1.000,0.000}0.45 & \cellcolor[rgb]{0.694,1.000,0.000}0.43 & \cellcolor[rgb]{0.676,1.000,0.000}0.44 & \cellcolor[rgb]{0.582,1.000,0.000}0.47 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.968,0.000}0.32 & \cellcolor[rgb]{1.000,0.960,0.000}0.32 & \cellcolor[rgb]{0.380,1.000,0.000}0.54 & \cellcolor[rgb]{0.382,1.000,0.000}0.54 & \cellcolor[rgb]{0.398,1.000,0.000}0.53 & \cellcolor[rgb]{0.000,0.504,0.496}0.83 & \cellcolor[rgb]{0.000,0.448,0.552}0.85 & \cellcolor[rgb]{0.000,0.586,0.414}0.81 \\
\textbf{2.1-Base} & \cellcolor[rgb]{0.000,0.235,0.765}0.92 & \cellcolor[rgb]{0.000,0.369,0.631}0.88 & \cellcolor[rgb]{0.000,0.305,0.695}0.90 & \cellcolor[rgb]{0.000,0.370,0.630}0.88 & \cellcolor[rgb]{0.000,0.306,0.694}0.90 & \cellcolor[rgb]{0.000,0.139,0.861}0.95 & \cellcolor[rgb]{0.663,1.000,0.000}0.44 & \cellcolor[rgb]{0.750,1.000,0.000}0.41 & \cellcolor[rgb]{0.652,1.000,0.000}0.45 & \cellcolor[rgb]{0.297,1.000,0.000}0.57 & \cellcolor[rgb]{0.948,1.000,0.000}0.35 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.033,0.000}0.01 & \cellcolor[rgb]{0.179,1.000,0.000}0.61 & \cellcolor[rgb]{0.305,1.000,0.000}0.57 & \cellcolor[rgb]{0.308,1.000,0.000}0.57 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.141,0.859}0.95 \\
\textbf{2.1-Art} & \cellcolor[rgb]{0.000,0.236,0.764}0.92 & \cellcolor[rgb]{0.000,0.346,0.654}0.89 & \cellcolor[rgb]{0.000,0.302,0.698}0.90 & \cellcolor[rgb]{0.000,0.340,0.660}0.89 & \cellcolor[rgb]{0.000,0.275,0.725}0.91 & \cellcolor[rgb]{0.000,0.126,0.874}0.96 & \cellcolor[rgb]{0.701,1.000,0.000}0.43 & \cellcolor[rgb]{0.786,1.000,0.000}0.40 & \cellcolor[rgb]{0.684,1.000,0.000}0.44 & \cellcolor[rgb]{0.332,1.000,0.000}0.56 & \cellcolor[rgb]{0.957,1.000,0.000}0.34 & \cellcolor[rgb]{1.000,0.033,0.000}0.01 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.225,1.000,0.000}0.59 & \cellcolor[rgb]{0.340,1.000,0.000}0.55 & \cellcolor[rgb]{0.338,1.000,0.000}0.56 & \cellcolor[rgb]{0.000,0.020,0.980}0.99 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.109,0.891}0.96 \\
\hline
\textbf{SD3-Real} & \cellcolor[rgb]{0.000,0.000,1.000}1.13 & \cellcolor[rgb]{0.000,0.000,1.000}1.18 & \cellcolor[rgb]{0.000,0.000,1.000}1.09 & \cellcolor[rgb]{0.000,0.000,1.000}1.28 & \cellcolor[rgb]{0.000,0.000,1.000}1.18 & \cellcolor[rgb]{0.000,0.000,1.000}1.30 & \cellcolor[rgb]{0.031,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.670,0.330}0.78 & \cellcolor[rgb]{0.000,0.846,0.154}0.72 & \cellcolor[rgb]{0.027,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.677,0.323}0.78 & \cellcolor[rgb]{0.000,0.594,0.406}0.80 & \cellcolor[rgb]{0.000,0.656,0.344}0.78 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.805,0.195}0.73 & \cellcolor[rgb]{0.000,0.821,0.179}0.73 & \cellcolor[rgb]{0.000,0.672,0.328}0.78 & \cellcolor[rgb]{0.000,0.266,0.734}0.91 & \cellcolor[rgb]{0.000,0.000,1.000}1.13 \\
\textbf{SD3-Base} & \cellcolor[rgb]{0.000,0.539,0.461}0.82 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.787,0.213}0.74 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.393,1.000,0.000}0.54 & \cellcolor[rgb]{0.248,1.000,0.000}0.59 & \cellcolor[rgb]{0.091,1.000,0.000}0.64 & \cellcolor[rgb]{0.325,1.000,0.000}0.56 & \cellcolor[rgb]{0.185,1.000,0.000}0.61 & \cellcolor[rgb]{0.250,1.000,0.000}0.59 & \cellcolor[rgb]{0.285,1.000,0.000}0.57 & \cellcolor[rgb]{0.280,1.000,0.000}0.57 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.010,0.000}0.00 & \cellcolor[rgb]{0.000,0.200,0.800}0.93 & \cellcolor[rgb]{0.000,0.043,0.957}0.99 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\textbf{SD3-Anim} & \cellcolor[rgb]{0.000,0.522,0.478}0.83 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.787,0.213}0.74 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.416,1.000,0.000}0.53 & \cellcolor[rgb]{0.249,1.000,0.000}0.59 & \cellcolor[rgb]{0.088,1.000,0.000}0.64 & \cellcolor[rgb]{0.347,1.000,0.000}0.55 & \cellcolor[rgb]{0.196,1.000,0.000}0.60 & \cellcolor[rgb]{0.246,1.000,0.000}0.59 & \cellcolor[rgb]{0.278,1.000,0.000}0.58 & \cellcolor[rgb]{0.286,1.000,0.000}0.57 & \cellcolor[rgb]{1.000,0.010,0.000}0.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.213,0.787}0.93 & \cellcolor[rgb]{0.000,0.050,0.950}0.98 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\hline
\textbf{XL-DPO} & \cellcolor[rgb]{0.000,0.759,0.241}0.75 & \cellcolor[rgb]{0.000,0.780,0.220}0.74 & \cellcolor[rgb]{0.000,0.803,0.197}0.73 & \cellcolor[rgb]{0.000,0.239,0.761}0.92 & \cellcolor[rgb]{0.000,0.412,0.588}0.86 & \cellcolor[rgb]{0.000,0.105,0.895}0.97 & \cellcolor[rgb]{0.000,0.058,0.942}0.98 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.410,0.590}0.86 & \cellcolor[rgb]{0.000,0.300,0.700}0.90 & \cellcolor[rgb]{0.000,0.234,0.766}0.92 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.207,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.243,0.757}0.92 & \cellcolor[rgb]{0.000,0.266,0.734}0.91 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.883,0.000}0.29 & \cellcolor[rgb]{0.673,1.000,0.000}0.44 \\
\textbf{XL-Base} & \cellcolor[rgb]{0.080,1.000,0.000}0.64 & \cellcolor[rgb]{0.164,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.901,0.099}0.70 & \cellcolor[rgb]{0.000,0.584,0.416}0.81 & \cellcolor[rgb]{0.000,0.683,0.317}0.77 & \cellcolor[rgb]{0.000,0.367,0.633}0.88 & \cellcolor[rgb]{0.000,0.105,0.895}0.97 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.570,0.430}0.81 & \cellcolor[rgb]{0.000,0.225,0.775}0.93 & \cellcolor[rgb]{0.000,0.305,0.695}0.90 & \cellcolor[rgb]{0.000,0.091,0.909}0.97 & \cellcolor[rgb]{0.000,0.086,0.914}0.97 & \cellcolor[rgb]{0.000,0.999,0.001}0.67 & \cellcolor[rgb]{0.000,0.226,0.774}0.93 & \cellcolor[rgb]{0.000,0.242,0.758}0.92 & \cellcolor[rgb]{1.000,0.842,0.000}0.28 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.882,1.000,0.000}0.37 \\
\textbf{XL-Light} & \cellcolor[rgb]{0.377,1.000,0.000}0.54 & \cellcolor[rgb]{0.604,1.000,0.000}0.46 & \cellcolor[rgb]{0.249,1.000,0.000}0.59 & \cellcolor[rgb]{0.277,1.000,0.000}0.58 & \cellcolor[rgb]{0.258,1.000,0.000}0.58 & \cellcolor[rgb]{0.101,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.097,0.903}0.97 & \cellcolor[rgb]{0.000,0.472,0.528}0.84 & \cellcolor[rgb]{0.000,0.065,0.935}0.98 & \cellcolor[rgb]{0.000,0.446,0.554}0.85 & \cellcolor[rgb]{0.000,0.223,0.777}0.93 & \cellcolor[rgb]{0.000,0.192,0.808}0.94 & \cellcolor[rgb]{0.000,0.520,0.480}0.83 & \cellcolor[rgb]{0.000,0.180,0.820}0.94 & \cellcolor[rgb]{0.000,0.189,0.811}0.94 & \cellcolor[rgb]{0.731,1.000,0.000}0.42 & \cellcolor[rgb]{0.880,1.000,0.000}0.37 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 \\
\hline\hline
\end{tabular}
}
\end{table*}

\clearpage

\begin{table*}[tb]
\centering
\caption{Normalized Wasserstein Distance Matrix. Each column normalized by max distance to base models. \colorbox[rgb]{1,0,0}{\phantom{xx}} Short, \colorbox[rgb]{1,1,0}{\phantom{xx}} Medium-low, \colorbox[rgb]{0,1,0}{\phantom{xx}} Medium-high, \colorbox[rgb]{0,0,1}{\phantom{xx}} Long distance.}
\label{tab:wasserstein_a_photo_of_a_wild_animal_in_a_grassland}
\scalebox{0.55}{
\renewcommand{\arraystretch}{1.05}
\begin{tabular}{l|ccc|ccc|cccc|ccc|ccc|ccc} 
\hline\hline
& \multicolumn{19}{c}{\textbf{Prompt: A Photo Of A Wild Animal In A Grassland}} \\ 
\hline
& \multicolumn{3}{c|}{\textbf{Flux}} & \multicolumn{3}{c|}{\textbf{Kand}} & \multicolumn{4}{c|}{\textbf{SD1.5}} & \multicolumn{3}{c|}{\textbf{SD2.1}} & \multicolumn{3}{c|}{\textbf{SD3}} & \multicolumn{3}{c|}{\textbf{SDXL}} \\ 
\hline
& \rotatebox{45}{\small{F-Base}} & \rotatebox{45}{\small{F-LoRA}} & \rotatebox{45}{\small{F-Turbo}} & \rotatebox{45}{\small{K-Base}} & \rotatebox{45}{\small{K-Naru}} & \rotatebox{45}{\small{K-Poke}} & \rotatebox{45}{\small{1.5-v1.2}} & \rotatebox{45}{\small{1.5-v1.4}} & \rotatebox{45}{\small{1.5-Base}} & \rotatebox{45}{\small{1.5-Dream}} & \rotatebox{45}{\small{2.1-DPO}} & \rotatebox{45}{\small{2.1-Base}} & \rotatebox{45}{\small{2.1-Art}} & \rotatebox{45}{\small{SD3-Real}} & \rotatebox{45}{\small{SD3-Base}} & \rotatebox{45}{\small{SD3-Anim}} & \rotatebox{45}{\small{XL-DPO}} & \rotatebox{45}{\small{XL-Base}} & \rotatebox{45}{\small{XL-Light}} \\ 
\hline
\textbf{F-Base} & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.703,0.000}0.23 & \cellcolor[rgb]{1.000,0.443,0.000}0.15 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.134,0.866}0.96 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.359,0.641}0.88 & \cellcolor[rgb]{0.000,0.238,0.762}0.92 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\textbf{F-LoRA} & \cellcolor[rgb]{1.000,0.677,0.000}0.22 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.637,0.000}0.21 & \cellcolor[rgb]{0.000,0.000,1.000}1.10 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.000,1.000}1.07 & \cellcolor[rgb]{0.000,0.002,0.998}1.00 & \cellcolor[rgb]{0.000,0.128,0.872}0.96 & \cellcolor[rgb]{0.000,0.111,0.889}0.96 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.350,0.650}0.88 & \cellcolor[rgb]{0.000,0.291,0.709}0.90 & \cellcolor[rgb]{0.000,0.297,0.703}0.90 & \cellcolor[rgb]{0.000,0.061,0.939}0.98 & \cellcolor[rgb]{0.000,0.000,1.000}1.07 & \cellcolor[rgb]{0.000,0.000,1.000}1.11 & \cellcolor[rgb]{0.000,0.201,0.799}0.93 & \cellcolor[rgb]{0.000,0.293,0.707}0.90 & \cellcolor[rgb]{0.000,0.540,0.460}0.82 \\
\textbf{F-Turbo} & \cellcolor[rgb]{1.000,0.421,0.000}0.14 & \cellcolor[rgb]{1.000,0.629,0.000}0.21 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.130,0.870}0.96 & \cellcolor[rgb]{0.000,0.152,0.848}0.95 & \cellcolor[rgb]{0.000,0.149,0.851}0.95 & \cellcolor[rgb]{0.000,0.059,0.941}0.98 & \cellcolor[rgb]{0.000,0.192,0.808}0.94 & \cellcolor[rgb]{0.000,0.166,0.834}0.95 & \cellcolor[rgb]{0.000,0.156,0.844}0.95 & \cellcolor[rgb]{0.000,0.177,0.823}0.94 & \cellcolor[rgb]{0.000,0.425,0.575}0.86 & \cellcolor[rgb]{0.000,0.317,0.683}0.90 & \cellcolor[rgb]{0.000,0.017,0.983}0.99 & \cellcolor[rgb]{0.000,0.030,0.970}0.99 & \cellcolor[rgb]{0.000,0.126,0.874}0.96 \\
\hline
\textbf{K-Base} & \cellcolor[rgb]{0.132,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.876,0.124}0.71 & \cellcolor[rgb]{0.000,0.985,0.015}0.68 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.676,0.000}0.22 & \cellcolor[rgb]{1.000,0.941,0.000}0.31 & \cellcolor[rgb]{0.000,0.900,0.100}0.70 & \cellcolor[rgb]{0.176,1.000,0.000}0.61 & \cellcolor[rgb]{0.215,1.000,0.000}0.60 & \cellcolor[rgb]{0.184,1.000,0.000}0.61 & \cellcolor[rgb]{0.104,1.000,0.000}0.63 & \cellcolor[rgb]{0.308,1.000,0.000}0.57 & \cellcolor[rgb]{0.343,1.000,0.000}0.55 & \cellcolor[rgb]{0.000,0.650,0.350}0.79 & \cellcolor[rgb]{0.000,0.762,0.238}0.75 & \cellcolor[rgb]{0.000,0.656,0.344}0.78 & \cellcolor[rgb]{0.646,1.000,0.000}0.45 & \cellcolor[rgb]{0.638,1.000,0.000}0.45 & \cellcolor[rgb]{0.027,1.000,0.000}0.66 \\
\textbf{K-Naru} & \cellcolor[rgb]{0.097,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.941,0.059}0.69 & \cellcolor[rgb]{0.000,0.989,0.011}0.67 & \cellcolor[rgb]{1.000,0.689,0.000}0.23 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.979,1.000,0.000}0.34 & \cellcolor[rgb]{0.000,0.940,0.060}0.69 & \cellcolor[rgb]{0.195,1.000,0.000}0.60 & \cellcolor[rgb]{0.175,1.000,0.000}0.61 & \cellcolor[rgb]{0.114,1.000,0.000}0.63 & \cellcolor[rgb]{0.164,1.000,0.000}0.61 & \cellcolor[rgb]{0.324,1.000,0.000}0.56 & \cellcolor[rgb]{0.368,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.791,0.209}0.74 & \cellcolor[rgb]{0.000,0.739,0.261}0.76 & \cellcolor[rgb]{0.000,0.640,0.360}0.79 & \cellcolor[rgb]{0.636,1.000,0.000}0.45 & \cellcolor[rgb]{0.672,1.000,0.000}0.44 & \cellcolor[rgb]{0.054,1.000,0.000}0.65 \\
\textbf{K-Poke} & \cellcolor[rgb]{0.140,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.837,0.163}0.72 & \cellcolor[rgb]{0.000,0.942,0.058}0.69 & \cellcolor[rgb]{1.000,0.981,0.000}0.32 & \cellcolor[rgb]{0.957,1.000,0.000}0.34 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.850,0.150}0.72 & \cellcolor[rgb]{0.142,1.000,0.000}0.62 & \cellcolor[rgb]{0.055,1.000,0.000}0.65 & \cellcolor[rgb]{0.128,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.936,0.064}0.69 & \cellcolor[rgb]{0.134,1.000,0.000}0.62 & \cellcolor[rgb]{0.169,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.614,0.386}0.80 & \cellcolor[rgb]{0.000,0.825,0.175}0.73 & \cellcolor[rgb]{0.000,0.711,0.289}0.77 & \cellcolor[rgb]{0.662,1.000,0.000}0.44 & \cellcolor[rgb]{0.464,1.000,0.000}0.51 & \cellcolor[rgb]{0.000,0.676,0.324}0.78 \\
\hline
\textbf{1.5-v1.2} & \cellcolor[rgb]{0.000,0.000,1.000}1.09 & \cellcolor[rgb]{0.000,0.000,1.000}1.13 & \cellcolor[rgb]{0.000,0.000,1.000}1.09 & \cellcolor[rgb]{0.000,0.000,1.000}1.22 & \cellcolor[rgb]{0.000,0.000,1.000}1.18 & \cellcolor[rgb]{0.000,0.000,1.000}1.20 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.743,0.000}0.25 & \cellcolor[rgb]{1.000,0.866,0.000}0.29 & \cellcolor[rgb]{1.000,0.792,0.000}0.26 & \cellcolor[rgb]{0.444,1.000,0.000}0.52 & \cellcolor[rgb]{0.202,1.000,0.000}0.60 & \cellcolor[rgb]{0.263,1.000,0.000}0.58 & \cellcolor[rgb]{0.000,0.914,0.086}0.70 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.605,0.395}0.80 & \cellcolor[rgb]{0.000,0.395,0.605}0.87 & \cellcolor[rgb]{0.000,0.165,0.835}0.95 \\
\textbf{1.5-v1.4} & \cellcolor[rgb]{0.000,0.014,0.986}1.00 & \cellcolor[rgb]{0.000,0.032,0.968}0.99 & \cellcolor[rgb]{0.000,0.018,0.982}0.99 & \cellcolor[rgb]{0.000,0.086,0.914}0.97 & \cellcolor[rgb]{0.000,0.172,0.828}0.94 & \cellcolor[rgb]{0.000,0.151,0.849}0.95 & \cellcolor[rgb]{1.000,0.680,0.000}0.22 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.613,0.000}0.20 & \cellcolor[rgb]{1.000,0.861,0.000}0.28 & \cellcolor[rgb]{0.593,1.000,0.000}0.47 & \cellcolor[rgb]{0.549,1.000,0.000}0.48 & \cellcolor[rgb]{0.608,1.000,0.000}0.46 & \cellcolor[rgb]{0.031,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.343,0.657}0.89 & \cellcolor[rgb]{0.000,0.365,0.635}0.88 & \cellcolor[rgb]{0.337,1.000,0.000}0.56 & \cellcolor[rgb]{0.083,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.569,0.431}0.81 \\
\textbf{1.5-Base} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.137,0.863}0.95 & \cellcolor[rgb]{0.000,0.125,0.875}0.96 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{1.000,0.797,0.000}0.26 & \cellcolor[rgb]{1.000,0.615,0.000}0.20 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.808,0.000}0.27 & \cellcolor[rgb]{0.535,1.000,0.000}0.49 & \cellcolor[rgb]{0.580,1.000,0.000}0.47 & \cellcolor[rgb]{0.622,1.000,0.000}0.46 & \cellcolor[rgb]{0.000,0.763,0.237}0.75 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.190,1.000,0.000}0.61 & \cellcolor[rgb]{0.033,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.606,0.394}0.80 \\
\textbf{1.5-Dream} & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.000,1.000}1.12 & \cellcolor[rgb]{0.000,0.000,1.000}1.09 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{1.000,0.768,0.000}0.25 & \cellcolor[rgb]{1.000,0.912,0.000}0.30 & \cellcolor[rgb]{1.000,0.852,0.000}0.28 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.279,1.000,0.000}0.58 & \cellcolor[rgb]{0.153,1.000,0.000}0.62 & \cellcolor[rgb]{0.208,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.625,0.375}0.79 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.018,0.982}0.99 & \cellcolor[rgb]{0.000,0.879,0.121}0.71 & \cellcolor[rgb]{0.000,0.579,0.421}0.81 & \cellcolor[rgb]{0.000,0.265,0.735}0.91 \\
\hline
\textbf{2.1-DPO} & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.228,0.772}0.92 & \cellcolor[rgb]{0.000,0.024,0.976}0.99 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.088,0.912}0.97 & \cellcolor[rgb]{0.000,0.000,1.000}1.07 & \cellcolor[rgb]{0.556,1.000,0.000}0.48 & \cellcolor[rgb]{0.576,1.000,0.000}0.47 & \cellcolor[rgb]{0.524,1.000,0.000}0.49 & \cellcolor[rgb]{0.354,1.000,0.000}0.55 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.856,0.000}0.28 & \cellcolor[rgb]{1.000,0.855,0.000}0.28 & \cellcolor[rgb]{0.541,1.000,0.000}0.49 & \cellcolor[rgb]{0.000,0.413,0.587}0.86 & \cellcolor[rgb]{0.000,0.439,0.561}0.86 & \cellcolor[rgb]{0.182,1.000,0.000}0.61 & \cellcolor[rgb]{0.149,1.000,0.000}0.62 & \cellcolor[rgb]{0.582,1.000,0.000}0.47 \\
\textbf{2.1-Base} & \cellcolor[rgb]{0.000,0.430,0.570}0.86 & \cellcolor[rgb]{0.000,0.590,0.410}0.81 & \cellcolor[rgb]{0.000,0.445,0.555}0.85 & \cellcolor[rgb]{0.000,0.678,0.322}0.78 & \cellcolor[rgb]{0.000,0.745,0.255}0.75 & \cellcolor[rgb]{0.000,0.537,0.463}0.82 & \cellcolor[rgb]{0.574,1.000,0.000}0.47 & \cellcolor[rgb]{0.745,1.000,0.000}0.42 & \cellcolor[rgb]{0.777,1.000,0.000}0.41 & \cellcolor[rgb]{0.491,1.000,0.000}0.50 & \cellcolor[rgb]{1.000,0.730,0.000}0.24 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.091,0.000}0.03 & \cellcolor[rgb]{0.334,1.000,0.000}0.56 & \cellcolor[rgb]{0.000,0.634,0.366}0.79 & \cellcolor[rgb]{0.000,0.605,0.395}0.80 & \cellcolor[rgb]{0.635,1.000,0.000}0.45 & \cellcolor[rgb]{0.617,1.000,0.000}0.46 & \cellcolor[rgb]{0.530,1.000,0.000}0.49 \\
\textbf{2.1-Art} & \cellcolor[rgb]{0.000,0.388,0.612}0.87 & \cellcolor[rgb]{0.000,0.556,0.444}0.82 & \cellcolor[rgb]{0.000,0.394,0.606}0.87 & \cellcolor[rgb]{0.000,0.690,0.310}0.77 & \cellcolor[rgb]{0.000,0.770,0.230}0.75 & \cellcolor[rgb]{0.000,0.545,0.455}0.82 & \cellcolor[rgb]{0.601,1.000,0.000}0.47 & \cellcolor[rgb]{0.777,1.000,0.000}0.41 & \cellcolor[rgb]{0.795,1.000,0.000}0.40 & \cellcolor[rgb]{0.512,1.000,0.000}0.50 & \cellcolor[rgb]{1.000,0.740,0.000}0.24 & \cellcolor[rgb]{1.000,0.093,0.000}0.03 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.363,1.000,0.000}0.55 & \cellcolor[rgb]{0.000,0.583,0.417}0.81 & \cellcolor[rgb]{0.000,0.558,0.442}0.82 & \cellcolor[rgb]{0.620,1.000,0.000}0.46 & \cellcolor[rgb]{0.608,1.000,0.000}0.46 & \cellcolor[rgb]{0.537,1.000,0.000}0.49 \\
\hline
\textbf{SD3-Real} & \cellcolor[rgb]{0.000,0.650,0.350}0.79 & \cellcolor[rgb]{0.000,0.609,0.391}0.80 & \cellcolor[rgb]{0.000,0.673,0.327}0.78 & \cellcolor[rgb]{0.000,0.038,0.962}0.99 & \cellcolor[rgb]{0.000,0.270,0.730}0.91 & \cellcolor[rgb]{0.000,0.116,0.884}0.96 & \cellcolor[rgb]{0.486,1.000,0.000}0.50 & \cellcolor[rgb]{0.439,1.000,0.000}0.52 & \cellcolor[rgb]{0.242,1.000,0.000}0.59 & \cellcolor[rgb]{0.231,1.000,0.000}0.59 & \cellcolor[rgb]{0.856,1.000,0.000}0.38 & \cellcolor[rgb]{0.473,1.000,0.000}0.51 & \cellcolor[rgb]{0.522,1.000,0.000}0.49 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.423,1.000,0.000}0.53 & \cellcolor[rgb]{0.483,1.000,0.000}0.51 & \cellcolor[rgb]{0.011,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.927,0.073}0.69 & \cellcolor[rgb]{0.184,1.000,0.000}0.61 \\
\textbf{SD3-Base} & \cellcolor[rgb]{0.420,1.000,0.000}0.53 & \cellcolor[rgb]{0.024,1.000,0.000}0.66 & \cellcolor[rgb]{0.380,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.860,0.140}0.72 & \cellcolor[rgb]{0.000,0.879,0.121}0.71 & \cellcolor[rgb]{0.005,1.000,0.000}0.67 & \cellcolor[rgb]{0.300,1.000,0.000}0.57 & \cellcolor[rgb]{0.403,1.000,0.000}0.53 & \cellcolor[rgb]{0.211,1.000,0.000}0.60 & \cellcolor[rgb]{0.297,1.000,0.000}0.57 & \cellcolor[rgb]{0.462,1.000,0.000}0.51 & \cellcolor[rgb]{0.350,1.000,0.000}0.55 & \cellcolor[rgb]{0.341,1.000,0.000}0.55 & \cellcolor[rgb]{0.792,1.000,0.000}0.40 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.014,0.000}0.00 & \cellcolor[rgb]{0.446,1.000,0.000}0.52 & \cellcolor[rgb]{0.233,1.000,0.000}0.59 & \cellcolor[rgb]{0.016,1.000,0.000}0.66 \\
\textbf{SD3-Anim} & \cellcolor[rgb]{0.371,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.975,0.025}0.68 & \cellcolor[rgb]{0.335,1.000,0.000}0.56 & \cellcolor[rgb]{0.000,0.788,0.212}0.74 & \cellcolor[rgb]{0.000,0.815,0.185}0.73 & \cellcolor[rgb]{0.000,0.928,0.072}0.69 & \cellcolor[rgb]{0.353,1.000,0.000}0.55 & \cellcolor[rgb]{0.436,1.000,0.000}0.52 & \cellcolor[rgb]{0.234,1.000,0.000}0.59 & \cellcolor[rgb]{0.333,1.000,0.000}0.56 & \cellcolor[rgb]{0.496,1.000,0.000}0.50 & \cellcolor[rgb]{0.352,1.000,0.000}0.55 & \cellcolor[rgb]{0.346,1.000,0.000}0.55 & \cellcolor[rgb]{0.852,1.000,0.000}0.38 & \cellcolor[rgb]{1.000,0.014,0.000}0.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.383,1.000,0.000}0.54 & \cellcolor[rgb]{0.169,1.000,0.000}0.61 & \cellcolor[rgb]{0.007,1.000,0.000}0.67 \\
\hline
\textbf{XL-DPO} & \cellcolor[rgb]{0.000,0.410,0.590}0.86 & \cellcolor[rgb]{0.000,0.491,0.509}0.84 & \cellcolor[rgb]{0.000,0.290,0.710}0.90 & \cellcolor[rgb]{0.137,1.000,0.000}0.62 & \cellcolor[rgb]{0.158,1.000,0.000}0.62 & \cellcolor[rgb]{0.233,1.000,0.000}0.59 & \cellcolor[rgb]{0.098,1.000,0.000}0.64 & \cellcolor[rgb]{0.551,1.000,0.000}0.48 & \cellcolor[rgb]{0.430,1.000,0.000}0.52 & \cellcolor[rgb]{0.258,1.000,0.000}0.58 & \cellcolor[rgb]{0.435,1.000,0.000}0.52 & \cellcolor[rgb]{0.625,1.000,0.000}0.46 & \cellcolor[rgb]{0.631,1.000,0.000}0.46 & \cellcolor[rgb]{0.000,0.808,0.192}0.73 & \cellcolor[rgb]{0.000,0.760,0.240}0.75 & \cellcolor[rgb]{0.000,0.634,0.366}0.79 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.674,0.000}0.22 & \cellcolor[rgb]{0.270,1.000,0.000}0.58 \\
\textbf{XL-Base} & \cellcolor[rgb]{0.000,0.555,0.445}0.82 & \cellcolor[rgb]{0.000,0.709,0.291}0.77 & \cellcolor[rgb]{0.000,0.453,0.547}0.85 & \cellcolor[rgb]{0.228,1.000,0.000}0.59 & \cellcolor[rgb]{0.306,1.000,0.000}0.57 & \cellcolor[rgb]{0.081,1.000,0.000}0.64 & \cellcolor[rgb]{0.048,1.000,0.000}0.65 & \cellcolor[rgb]{0.422,1.000,0.000}0.53 & \cellcolor[rgb]{0.388,1.000,0.000}0.54 & \cellcolor[rgb]{0.126,1.000,0.000}0.63 & \cellcolor[rgb]{0.493,1.000,0.000}0.50 & \cellcolor[rgb]{0.682,1.000,0.000}0.44 & \cellcolor[rgb]{0.694,1.000,0.000}0.43 & \cellcolor[rgb]{0.000,0.843,0.157}0.72 & \cellcolor[rgb]{0.000,0.585,0.415}0.81 & \cellcolor[rgb]{0.000,0.462,0.538}0.85 & \cellcolor[rgb]{1.000,0.636,0.000}0.21 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.431,1.000,0.000}0.52 \\
\textbf{XL-Light} & \cellcolor[rgb]{0.000,0.023,0.977}0.99 & \cellcolor[rgb]{0.000,0.465,0.535}0.85 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.18 & \cellcolor[rgb]{0.000,0.414,0.586}0.86 & \cellcolor[rgb]{0.000,0.576,0.424}0.81 & \cellcolor[rgb]{0.000,0.625,0.375}0.79 & \cellcolor[rgb]{0.000,0.427,0.573}0.86 & \cellcolor[rgb]{0.603,1.000,0.000}0.47 & \cellcolor[rgb]{0.304,1.000,0.000}0.57 & \cellcolor[rgb]{0.339,1.000,0.000}0.55 & \cellcolor[rgb]{0.000,0.705,0.295}0.77 & \cellcolor[rgb]{0.000,0.000,1.000}1.10 & \cellcolor[rgb]{0.000,0.000,1.000}1.12 & \cellcolor[rgb]{0.020,1.000,0.000}0.66 & \cellcolor[rgb]{0.100,1.000,0.000}0.64 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 \\
\hline\hline
\end{tabular}
}
\end{table*}

\begin{table*}[tb]
\centering
\caption{Normalized Wasserstein Distance Matrix. Each column normalized by max distance to base models. \colorbox[rgb]{1,0,0}{\phantom{xx}} Short, \colorbox[rgb]{1,1,0}{\phantom{xx}} Medium-low, \colorbox[rgb]{0,1,0}{\phantom{xx}} Medium-high, \colorbox[rgb]{0,0,1}{\phantom{xx}} Long distance.}
\label{tab:wasserstein_a_photo_of_an_dangerous_bird_in_a_dimmed_studio}
\scalebox{0.55}{
\renewcommand{\arraystretch}{1.05}
\begin{tabular}{l|ccc|ccc|cccc|ccc|ccc|ccc} 
\hline\hline
& \multicolumn{19}{c}{\textbf{Prompt: A Photo Of An Dangerous Bird In A Dimmed Studio}} \\ 
\hline
& \multicolumn{3}{c|}{\textbf{Flux}} & \multicolumn{3}{c|}{\textbf{Kand}} & \multicolumn{4}{c|}{\textbf{SD1.5}} & \multicolumn{3}{c|}{\textbf{SD2.1}} & \multicolumn{3}{c|}{\textbf{SD3}} & \multicolumn{3}{c|}{\textbf{SDXL}} \\ 
\hline
& \rotatebox{45}{\small{F-Base}} & \rotatebox{45}{\small{F-LoRA}} & \rotatebox{45}{\small{F-Turbo}} & \rotatebox{45}{\small{K-Base}} & \rotatebox{45}{\small{K-Naru}} & \rotatebox{45}{\small{K-Poke}} & \rotatebox{45}{\small{1.5-v1.2}} & \rotatebox{45}{\small{1.5-v1.4}} & \rotatebox{45}{\small{1.5-Base}} & \rotatebox{45}{\small{1.5-Dream}} & \rotatebox{45}{\small{2.1-DPO}} & \rotatebox{45}{\small{2.1-Base}} & \rotatebox{45}{\small{2.1-Art}} & \rotatebox{45}{\small{SD3-Real}} & \rotatebox{45}{\small{SD3-Base}} & \rotatebox{45}{\small{SD3-Anim}} & \rotatebox{45}{\small{XL-DPO}} & \rotatebox{45}{\small{XL-Base}} & \rotatebox{45}{\small{XL-Light}} \\ 
\hline
\textbf{F-Base} & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.683,0.000}0.23 & \cellcolor[rgb]{1.000,0.606,0.000}0.20 & \cellcolor[rgb]{0.583,1.000,0.000}0.47 & \cellcolor[rgb]{0.625,1.000,0.000}0.46 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.080,0.920}0.97 & \cellcolor[rgb]{0.000,0.445,0.555}0.85 & \cellcolor[rgb]{0.000,0.343,0.657}0.89 & \cellcolor[rgb]{0.000,0.817,0.183}0.73 & \cellcolor[rgb]{0.000,0.186,0.814}0.94 & \cellcolor[rgb]{0.000,0.272,0.728}0.91 & \cellcolor[rgb]{0.000,0.244,0.756}0.92 & \cellcolor[rgb]{0.000,0.964,0.036}0.68 & \cellcolor[rgb]{0.327,1.000,0.000}0.56 & \cellcolor[rgb]{0.309,1.000,0.000}0.56 & \cellcolor[rgb]{0.000,0.894,0.106}0.70 & \cellcolor[rgb]{0.000,0.774,0.226}0.74 & \cellcolor[rgb]{0.461,1.000,0.000}0.51 \\
\textbf{F-LoRA} & \cellcolor[rgb]{0.860,1.000,0.000}0.38 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.533,1.000,0.000}0.49 & \cellcolor[rgb]{0.259,1.000,0.000}0.58 & \cellcolor[rgb]{0.292,1.000,0.000}0.57 & \cellcolor[rgb]{0.000,0.000,1.000}1.45 & \cellcolor[rgb]{0.000,0.000,1.000}1.41 & \cellcolor[rgb]{0.000,0.000,1.000}1.37 & \cellcolor[rgb]{0.000,0.000,1.000}1.42 & \cellcolor[rgb]{0.000,0.000,1.000}1.17 & \cellcolor[rgb]{0.000,0.000,1.000}1.52 & \cellcolor[rgb]{0.000,0.000,1.000}1.52 & \cellcolor[rgb]{0.000,0.000,1.000}1.53 & \cellcolor[rgb]{0.000,0.000,1.000}1.28 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.000,1.000}1.31 & \cellcolor[rgb]{0.000,0.000,1.000}1.34 & \cellcolor[rgb]{0.000,0.047,0.953}0.98 \\
\textbf{F-Turbo} & \cellcolor[rgb]{1.000,0.549,0.000}0.18 & \cellcolor[rgb]{1.000,0.801,0.000}0.26 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.654,1.000,0.000}0.45 & \cellcolor[rgb]{0.713,1.000,0.000}0.43 & \cellcolor[rgb]{0.000,0.268,0.732}0.91 & \cellcolor[rgb]{0.000,0.231,0.769}0.92 & \cellcolor[rgb]{0.000,0.626,0.374}0.79 & \cellcolor[rgb]{0.000,0.549,0.451}0.82 & \cellcolor[rgb]{0.000,0.897,0.103}0.70 & \cellcolor[rgb]{0.000,0.489,0.511}0.84 & \cellcolor[rgb]{0.000,0.531,0.469}0.82 & \cellcolor[rgb]{0.000,0.497,0.503}0.84 & \cellcolor[rgb]{0.136,1.000,0.000}0.62 & \cellcolor[rgb]{0.452,1.000,0.000}0.52 & \cellcolor[rgb]{0.443,1.000,0.000}0.52 & \cellcolor[rgb]{0.149,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.977,0.023}0.68 & \cellcolor[rgb]{0.606,1.000,0.000}0.46 \\
\hline
\textbf{K-Base} & \cellcolor[rgb]{0.446,1.000,0.000}0.52 & \cellcolor[rgb]{0.848,1.000,0.000}0.38 & \cellcolor[rgb]{0.374,1.000,0.000}0.54 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.364,0.000}0.12 & \cellcolor[rgb]{0.000,0.598,0.402}0.80 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.585,0.415}0.81 \\
\textbf{K-Naru} & \cellcolor[rgb]{0.550,1.000,0.000}0.48 & \cellcolor[rgb]{0.913,1.000,0.000}0.36 & \cellcolor[rgb]{0.506,1.000,0.000}0.50 & \cellcolor[rgb]{1.000,0.350,0.000}0.12 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.506,0.494}0.83 & \cellcolor[rgb]{0.000,0.110,0.890}0.96 & \cellcolor[rgb]{0.000,0.167,0.833}0.94 & \cellcolor[rgb]{0.000,0.151,0.849}0.95 & \cellcolor[rgb]{0.000,0.212,0.788}0.93 & \cellcolor[rgb]{0.000,0.185,0.815}0.94 & \cellcolor[rgb]{0.000,0.120,0.880}0.96 & \cellcolor[rgb]{0.000,0.118,0.882}0.96 & \cellcolor[rgb]{0.000,0.284,0.716}0.91 & \cellcolor[rgb]{0.000,0.376,0.624}0.88 & \cellcolor[rgb]{0.000,0.376,0.624}0.88 & \cellcolor[rgb]{0.000,0.249,0.751}0.92 & \cellcolor[rgb]{0.000,0.280,0.720}0.91 & \cellcolor[rgb]{0.000,0.770,0.230}0.75 \\
\textbf{K-Poke} & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.329,0.671}0.89 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.758,0.242}0.75 & \cellcolor[rgb]{0.000,0.575,0.425}0.81 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.537,0.463}0.82 & \cellcolor[rgb]{0.380,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.903,0.097}0.70 & \cellcolor[rgb]{0.000,0.383,0.617}0.87 & \cellcolor[rgb]{0.372,1.000,0.000}0.54 & \cellcolor[rgb]{0.315,1.000,0.000}0.56 & \cellcolor[rgb]{0.337,1.000,0.000}0.56 & \cellcolor[rgb]{0.000,0.275,0.725}0.91 & \cellcolor[rgb]{0.000,0.000,1.000}1.11 & \cellcolor[rgb]{0.000,0.000,1.000}1.11 & \cellcolor[rgb]{0.000,0.077,0.923}0.97 & \cellcolor[rgb]{0.000,0.000,1.000}1.10 & \cellcolor[rgb]{0.000,0.000,1.000}1.09 \\
\hline
\textbf{1.5-v1.2} & \cellcolor[rgb]{0.000,0.000,1.000}1.07 & \cellcolor[rgb]{0.000,0.217,0.783}0.93 & \cellcolor[rgb]{0.000,0.000,1.000}1.12 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.357,0.643}0.88 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.535,1.000,0.000}0.49 & \cellcolor[rgb]{0.730,1.000,0.000}0.42 & \cellcolor[rgb]{0.191,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.961,0.039}0.68 & \cellcolor[rgb]{0.109,1.000,0.000}0.63 & \cellcolor[rgb]{0.112,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.347,0.653}0.89 & \cellcolor[rgb]{0.000,0.000,1.000}1.22 & \cellcolor[rgb]{0.000,0.000,1.000}1.23 & \cellcolor[rgb]{0.000,0.000,1.000}1.24 & \cellcolor[rgb]{0.000,0.000,1.000}1.20 & \cellcolor[rgb]{0.000,0.000,1.000}1.28 \\
\textbf{1.5-v1.4} & \cellcolor[rgb]{0.000,0.000,1.000}1.14 & \cellcolor[rgb]{0.000,0.000,1.000}1.09 & \cellcolor[rgb]{0.000,0.000,1.000}1.17 & \cellcolor[rgb]{0.000,0.000,1.000}1.21 & \cellcolor[rgb]{0.000,0.000,1.000}1.19 & \cellcolor[rgb]{0.000,0.903,0.097}0.70 & \cellcolor[rgb]{0.232,1.000,0.000}0.59 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.867,1.000,0.000}0.38 & \cellcolor[rgb]{0.121,1.000,0.000}0.63 & \cellcolor[rgb]{0.631,1.000,0.000}0.46 & \cellcolor[rgb]{0.760,1.000,0.000}0.41 & \cellcolor[rgb]{0.765,1.000,0.000}0.41 & \cellcolor[rgb]{0.235,1.000,0.000}0.59 & \cellcolor[rgb]{0.000,0.000,1.000}1.09 & \cellcolor[rgb]{0.000,0.000,1.000}1.11 & \cellcolor[rgb]{0.000,0.296,0.704}0.90 & \cellcolor[rgb]{0.000,0.162,0.838}0.95 & \cellcolor[rgb]{0.000,0.000,1.000}1.14 \\
\textbf{1.5-Base} & \cellcolor[rgb]{0.000,0.153,0.847}0.95 & \cellcolor[rgb]{0.000,0.271,0.729}0.91 & \cellcolor[rgb]{0.000,0.099,0.901}0.97 & \cellcolor[rgb]{0.000,0.078,0.922}0.97 & \cellcolor[rgb]{0.000,0.109,0.891}0.96 & \cellcolor[rgb]{0.000,0.812,0.188}0.73 & \cellcolor[rgb]{0.764,1.000,0.000}0.41 & \cellcolor[rgb]{1.000,0.913,0.000}0.30 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.485,1.000,0.000}0.51 & \cellcolor[rgb]{0.486,1.000,0.000}0.50 & \cellcolor[rgb]{0.614,1.000,0.000}0.46 & \cellcolor[rgb]{0.637,1.000,0.000}0.45 & \cellcolor[rgb]{0.118,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.149,0.851}0.95 & \cellcolor[rgb]{0.000,0.107,0.893}0.96 & \cellcolor[rgb]{0.000,0.311,0.689}0.90 & \cellcolor[rgb]{0.000,0.267,0.733}0.91 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\textbf{1.5-Dream} & \cellcolor[rgb]{0.051,1.000,0.000}0.65 & \cellcolor[rgb]{0.141,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.927,0.073}0.69 & \cellcolor[rgb]{0.000,0.566,0.434}0.81 & \cellcolor[rgb]{0.000,0.644,0.356}0.79 & \cellcolor[rgb]{0.000,0.726,0.274}0.76 & \cellcolor[rgb]{0.526,1.000,0.000}0.49 & \cellcolor[rgb]{0.731,1.000,0.000}0.42 & \cellcolor[rgb]{0.731,1.000,0.000}0.42 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.196,1.000,0.000}0.60 & \cellcolor[rgb]{0.363,1.000,0.000}0.55 & \cellcolor[rgb]{0.346,1.000,0.000}0.55 & \cellcolor[rgb]{0.390,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.763,0.237}0.75 & \cellcolor[rgb]{0.000,0.745,0.255}0.75 & \cellcolor[rgb]{0.000,0.862,0.138}0.72 & \cellcolor[rgb]{0.000,0.842,0.158}0.72 & \cellcolor[rgb]{0.000,0.917,0.083}0.70 \\
\hline
\textbf{2.1-DPO} & \cellcolor[rgb]{0.000,0.000,1.000}1.08 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.179,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.868,0.132}0.71 & \cellcolor[rgb]{0.814,1.000,0.000}0.39 & \cellcolor[rgb]{0.375,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.676,0.324}0.78 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.876,0.000}0.29 & \cellcolor[rgb]{1.000,0.858,0.000}0.28 & \cellcolor[rgb]{0.051,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.113,0.887}0.96 & \cellcolor[rgb]{0.000,0.091,0.909}0.97 & \cellcolor[rgb]{0.000,0.531,0.469}0.82 & \cellcolor[rgb]{0.000,0.266,0.734}0.91 & \cellcolor[rgb]{0.000,0.000,1.000}1.10 \\
\textbf{2.1-Base} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.198,1.000,0.000}0.60 & \cellcolor[rgb]{0.112,1.000,0.000}0.63 & \cellcolor[rgb]{0.973,1.000,0.000}0.34 & \cellcolor[rgb]{0.578,1.000,0.000}0.47 & \cellcolor[rgb]{0.000,0.993,0.007}0.67 & \cellcolor[rgb]{1.000,0.837,0.000}0.28 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.067,0.000}0.02 & \cellcolor[rgb]{0.358,1.000,0.000}0.55 & \cellcolor[rgb]{0.000,0.226,0.774}0.93 & \cellcolor[rgb]{0.000,0.196,0.804}0.94 & \cellcolor[rgb]{0.000,0.759,0.241}0.75 & \cellcolor[rgb]{0.000,0.557,0.443}0.82 & \cellcolor[rgb]{0.000,0.009,0.991}1.00 \\
\textbf{2.1-Art} & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.198,1.000,0.000}0.60 & \cellcolor[rgb]{0.090,1.000,0.000}0.64 & \cellcolor[rgb]{0.963,1.000,0.000}0.34 & \cellcolor[rgb]{0.584,1.000,0.000}0.47 & \cellcolor[rgb]{0.000,0.944,0.056}0.69 & \cellcolor[rgb]{1.000,0.830,0.000}0.27 & \cellcolor[rgb]{1.000,0.068,0.000}0.02 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.350,1.000,0.000}0.55 & \cellcolor[rgb]{0.000,0.196,0.804}0.94 & \cellcolor[rgb]{0.000,0.162,0.838}0.95 & \cellcolor[rgb]{0.000,0.678,0.322}0.78 & \cellcolor[rgb]{0.000,0.483,0.517}0.84 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 \\
\hline
\textbf{SD3-Real} & \cellcolor[rgb]{0.000,0.928,0.072}0.69 & \cellcolor[rgb]{0.000,0.684,0.316}0.77 & \cellcolor[rgb]{0.000,0.909,0.091}0.70 & \cellcolor[rgb]{0.000,0.225,0.775}0.93 & \cellcolor[rgb]{0.000,0.383,0.617}0.87 & \cellcolor[rgb]{0.000,0.299,0.701}0.90 & \cellcolor[rgb]{0.000,0.551,0.449}0.82 & \cellcolor[rgb]{0.646,1.000,0.000}0.45 & \cellcolor[rgb]{0.210,1.000,0.000}0.60 & \cellcolor[rgb]{0.171,1.000,0.000}0.61 & \cellcolor[rgb]{0.274,1.000,0.000}0.58 & \cellcolor[rgb]{0.478,1.000,0.000}0.51 & \cellcolor[rgb]{0.491,1.000,0.000}0.50 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.865,0.135}0.71 & \cellcolor[rgb]{0.000,0.831,0.169}0.73 & \cellcolor[rgb]{0.678,1.000,0.000}0.44 & \cellcolor[rgb]{0.648,1.000,0.000}0.45 & \cellcolor[rgb]{0.326,1.000,0.000}0.56 \\
\textbf{SD3-Base} & \cellcolor[rgb]{0.831,1.000,0.000}0.39 & \cellcolor[rgb]{0.693,1.000,0.000}0.43 & \cellcolor[rgb]{0.809,1.000,0.000}0.39 & \cellcolor[rgb]{0.116,1.000,0.000}0.63 & \cellcolor[rgb]{0.279,1.000,0.000}0.58 & \cellcolor[rgb]{0.000,0.763,0.237}0.75 & \cellcolor[rgb]{0.000,0.707,0.293}0.77 & \cellcolor[rgb]{0.302,1.000,0.000}0.57 & \cellcolor[rgb]{0.160,1.000,0.000}0.62 & \cellcolor[rgb]{0.264,1.000,0.000}0.58 & \cellcolor[rgb]{0.266,1.000,0.000}0.58 & \cellcolor[rgb]{0.254,1.000,0.000}0.58 & \cellcolor[rgb]{0.259,1.000,0.000}0.58 & \cellcolor[rgb]{0.539,1.000,0.000}0.49 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.007,0.000}0.00 & \cellcolor[rgb]{0.424,1.000,0.000}0.53 & \cellcolor[rgb]{0.199,1.000,0.000}0.60 & \cellcolor[rgb]{0.544,1.000,0.000}0.49 \\
\textbf{SD3-Anim} & \cellcolor[rgb]{0.834,1.000,0.000}0.39 & \cellcolor[rgb]{0.699,1.000,0.000}0.43 & \cellcolor[rgb]{0.817,1.000,0.000}0.39 & \cellcolor[rgb]{0.139,1.000,0.000}0.62 & \cellcolor[rgb]{0.300,1.000,0.000}0.57 & \cellcolor[rgb]{0.000,0.782,0.218}0.74 & \cellcolor[rgb]{0.000,0.715,0.285}0.76 & \cellcolor[rgb]{0.301,1.000,0.000}0.57 & \cellcolor[rgb]{0.157,1.000,0.000}0.62 & \cellcolor[rgb]{0.272,1.000,0.000}0.58 & \cellcolor[rgb]{0.274,1.000,0.000}0.58 & \cellcolor[rgb]{0.257,1.000,0.000}0.58 & \cellcolor[rgb]{0.260,1.000,0.000}0.58 & \cellcolor[rgb]{0.535,1.000,0.000}0.49 & \cellcolor[rgb]{1.000,0.007,0.000}0.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.419,1.000,0.000}0.53 & \cellcolor[rgb]{0.200,1.000,0.000}0.60 & \cellcolor[rgb]{0.546,1.000,0.000}0.48 \\
\hline
\textbf{XL-DPO} & \cellcolor[rgb]{0.343,1.000,0.000}0.55 & \cellcolor[rgb]{0.170,1.000,0.000}0.61 & \cellcolor[rgb]{0.392,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.865,0.135}0.71 & \cellcolor[rgb]{0.000,0.961,0.039}0.68 & \cellcolor[rgb]{0.000,0.772,0.228}0.75 & \cellcolor[rgb]{0.000,0.357,0.643}0.88 & \cellcolor[rgb]{0.407,1.000,0.000}0.53 & \cellcolor[rgb]{0.035,1.000,0.000}0.66 & \cellcolor[rgb]{0.121,1.000,0.000}0.63 & \cellcolor[rgb]{0.316,1.000,0.000}0.56 & \cellcolor[rgb]{0.396,1.000,0.000}0.54 & \cellcolor[rgb]{0.361,1.000,0.000}0.55 & \cellcolor[rgb]{0.973,1.000,0.000}0.34 & \cellcolor[rgb]{0.218,1.000,0.000}0.60 & \cellcolor[rgb]{0.191,1.000,0.000}0.61 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.629,0.000}0.21 & \cellcolor[rgb]{1.000,0.955,0.000}0.32 \\
\textbf{XL-Base} & \cellcolor[rgb]{0.306,1.000,0.000}0.57 & \cellcolor[rgb]{0.180,1.000,0.000}0.61 & \cellcolor[rgb]{0.299,1.000,0.000}0.57 & \cellcolor[rgb]{0.000,0.934,0.066}0.69 & \cellcolor[rgb]{0.048,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.553,0.447}0.82 & \cellcolor[rgb]{0.000,0.519,0.481}0.83 & \cellcolor[rgb]{0.382,1.000,0.000}0.54 & \cellcolor[rgb]{0.066,1.000,0.000}0.65 & \cellcolor[rgb]{0.164,1.000,0.000}0.61 & \cellcolor[rgb]{0.198,1.000,0.000}0.60 & \cellcolor[rgb]{0.310,1.000,0.000}0.56 & \cellcolor[rgb]{0.283,1.000,0.000}0.57 & \cellcolor[rgb]{0.982,1.000,0.000}0.34 & \cellcolor[rgb]{0.028,1.000,0.000}0.66 & \cellcolor[rgb]{0.004,1.000,0.000}0.67 & \cellcolor[rgb]{1.000,0.609,0.000}0.20 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.995,1.000,0.000}0.33 \\
\textbf{XL-Light} & \cellcolor[rgb]{0.884,1.000,0.000}0.37 & \cellcolor[rgb]{0.726,1.000,0.000}0.42 & \cellcolor[rgb]{0.887,1.000,0.000}0.37 & \cellcolor[rgb]{0.416,1.000,0.000}0.53 & \cellcolor[rgb]{0.475,1.000,0.000}0.51 & \cellcolor[rgb]{0.000,0.715,0.285}0.76 & \cellcolor[rgb]{0.000,0.485,0.515}0.84 & \cellcolor[rgb]{0.163,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.993,0.007}0.67 & \cellcolor[rgb]{0.319,1.000,0.000}0.56 & \cellcolor[rgb]{0.000,0.948,0.052}0.69 & \cellcolor[rgb]{0.050,1.000,0.000}0.65 & \cellcolor[rgb]{0.025,1.000,0.000}0.66 & \cellcolor[rgb]{0.807,1.000,0.000}0.40 & \cellcolor[rgb]{0.489,1.000,0.000}0.50 & \cellcolor[rgb]{0.472,1.000,0.000}0.51 & \cellcolor[rgb]{1.000,0.875,0.000}0.29 & \cellcolor[rgb]{1.000,0.952,0.000}0.31 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 \\
\hline\hline
\end{tabular}
}
\end{table*}

\clearpage

\begin{table*}[tb]
\centering
\caption{Normalized Wasserstein Distance Matrix. Each column normalized by max distance to base models. \colorbox[rgb]{1,0,0}{\phantom{xx}} Short, \colorbox[rgb]{1,1,0}{\phantom{xx}} Medium-low, \colorbox[rgb]{0,1,0}{\phantom{xx}} Medium-high, \colorbox[rgb]{0,0,1}{\phantom{xx}} Long distance.}
\label{tab:wasserstein_a_photo_of_an_dangerous_bird_on_a_grass}
\scalebox{0.55}{
\renewcommand{\arraystretch}{1.05}
\begin{tabular}{l|ccc|ccc|cccc|ccc|ccc|ccc} 
\hline\hline
& \multicolumn{19}{c}{\textbf{Prompt: A Photo Of An Dangerous Bird On A Grass}} \\ 
\hline
& \multicolumn{3}{c|}{\textbf{Flux}} & \multicolumn{3}{c|}{\textbf{Kand}} & \multicolumn{4}{c|}{\textbf{SD1.5}} & \multicolumn{3}{c|}{\textbf{SD2.1}} & \multicolumn{3}{c|}{\textbf{SD3}} & \multicolumn{3}{c|}{\textbf{SDXL}} \\ 
\hline
& \rotatebox{45}{\small{F-Base}} & \rotatebox{45}{\small{F-LoRA}} & \rotatebox{45}{\small{F-Turbo}} & \rotatebox{45}{\small{K-Base}} & \rotatebox{45}{\small{K-Naru}} & \rotatebox{45}{\small{K-Poke}} & \rotatebox{45}{\small{1.5-v1.2}} & \rotatebox{45}{\small{1.5-v1.4}} & \rotatebox{45}{\small{1.5-Base}} & \rotatebox{45}{\small{1.5-Dream}} & \rotatebox{45}{\small{2.1-DPO}} & \rotatebox{45}{\small{2.1-Base}} & \rotatebox{45}{\small{2.1-Art}} & \rotatebox{45}{\small{SD3-Real}} & \rotatebox{45}{\small{SD3-Base}} & \rotatebox{45}{\small{SD3-Anim}} & \rotatebox{45}{\small{XL-DPO}} & \rotatebox{45}{\small{XL-Base}} & \rotatebox{45}{\small{XL-Light}} \\ 
\hline
\textbf{F-Base} & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.636,1.000,0.000}0.45 & \cellcolor[rgb]{1.000,0.960,0.000}0.32 & \cellcolor[rgb]{0.000,0.360,0.640}0.88 & \cellcolor[rgb]{0.000,0.273,0.727}0.91 & \cellcolor[rgb]{0.000,0.117,0.883}0.96 & \cellcolor[rgb]{0.000,0.227,0.773}0.93 & \cellcolor[rgb]{0.000,0.255,0.745}0.92 & \cellcolor[rgb]{0.000,0.214,0.786}0.93 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.103,0.897}0.97 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.211,1.000,0.000}0.60 & \cellcolor[rgb]{0.365,1.000,0.000}0.55 & \cellcolor[rgb]{0.368,1.000,0.000}0.54 & \cellcolor[rgb]{0.209,1.000,0.000}0.60 & \cellcolor[rgb]{0.324,1.000,0.000}0.56 & \cellcolor[rgb]{0.000,0.957,0.043}0.68 \\
\textbf{F-LoRA} & \cellcolor[rgb]{0.750,1.000,0.000}0.41 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.466,1.000,0.000}0.51 & \cellcolor[rgb]{0.000,0.589,0.411}0.81 & \cellcolor[rgb]{0.000,0.382,0.618}0.87 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.183,0.817}0.94 & \cellcolor[rgb]{0.000,0.205,0.795}0.93 & \cellcolor[rgb]{0.000,0.406,0.594}0.87 & \cellcolor[rgb]{0.000,0.066,0.934}0.98 & \cellcolor[rgb]{0.000,0.020,0.980}0.99 & \cellcolor[rgb]{0.000,0.016,0.984}0.99 & \cellcolor[rgb]{0.000,0.024,0.976}0.99 & \cellcolor[rgb]{0.000,0.735,0.265}0.76 & \cellcolor[rgb]{0.000,0.888,0.112}0.71 & \cellcolor[rgb]{0.000,0.869,0.131}0.71 & \cellcolor[rgb]{0.000,0.909,0.091}0.70 & \cellcolor[rgb]{0.063,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.739,0.261}0.76 \\
\textbf{F-Turbo} & \cellcolor[rgb]{1.000,0.813,0.000}0.27 & \cellcolor[rgb]{0.577,1.000,0.000}0.47 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.769,0.231}0.75 & \cellcolor[rgb]{0.000,0.673,0.327}0.78 & \cellcolor[rgb]{0.000,0.501,0.499}0.83 & \cellcolor[rgb]{0.000,0.509,0.491}0.83 & \cellcolor[rgb]{0.000,0.458,0.542}0.85 & \cellcolor[rgb]{0.000,0.442,0.558}0.85 & \cellcolor[rgb]{0.000,0.290,0.710}0.90 & \cellcolor[rgb]{0.000,0.467,0.533}0.85 & \cellcolor[rgb]{0.000,0.394,0.606}0.87 & \cellcolor[rgb]{0.000,0.399,0.601}0.87 & \cellcolor[rgb]{0.314,1.000,0.000}0.56 & \cellcolor[rgb]{0.543,1.000,0.000}0.49 & \cellcolor[rgb]{0.533,1.000,0.000}0.49 & \cellcolor[rgb]{0.264,1.000,0.000}0.58 & \cellcolor[rgb]{0.269,1.000,0.000}0.58 & \cellcolor[rgb]{0.039,1.000,0.000}0.66 \\
\hline
\textbf{K-Base} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.630,0.000}0.21 & \cellcolor[rgb]{0.769,1.000,0.000}0.41 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.084,0.916}0.97 & \cellcolor[rgb]{0.000,0.594,0.406}0.80 & \cellcolor[rgb]{0.000,0.401,0.599}0.87 & \cellcolor[rgb]{0.000,0.431,0.569}0.86 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\textbf{K-Naru} & \cellcolor[rgb]{0.000,0.245,0.755}0.92 & \cellcolor[rgb]{0.000,0.106,0.894}0.97 & \cellcolor[rgb]{0.000,0.219,0.781}0.93 & \cellcolor[rgb]{1.000,0.561,0.000}0.19 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.752,1.000,0.000}0.41 & \cellcolor[rgb]{0.000,0.139,0.861}0.95 & \cellcolor[rgb]{0.000,0.231,0.769}0.92 & \cellcolor[rgb]{0.000,0.148,0.852}0.95 & \cellcolor[rgb]{0.000,0.300,0.700}0.90 & \cellcolor[rgb]{0.000,0.557,0.443}0.82 & \cellcolor[rgb]{0.000,0.407,0.593}0.87 & \cellcolor[rgb]{0.000,0.451,0.549}0.85 & \cellcolor[rgb]{0.000,0.346,0.654}0.89 & \cellcolor[rgb]{0.000,0.416,0.584}0.86 & \cellcolor[rgb]{0.000,0.425,0.575}0.86 & \cellcolor[rgb]{0.000,0.357,0.643}0.88 & \cellcolor[rgb]{0.000,0.334,0.666}0.89 & \cellcolor[rgb]{0.000,0.209,0.791}0.93 \\
\textbf{K-Poke} & \cellcolor[rgb]{0.000,0.000,1.000}1.13 & \cellcolor[rgb]{0.000,0.000,1.000}1.34 & \cellcolor[rgb]{0.000,0.000,1.000}1.15 & \cellcolor[rgb]{0.730,1.000,0.000}0.42 & \cellcolor[rgb]{0.557,1.000,0.000}0.48 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.19 & \cellcolor[rgb]{0.000,0.000,1.000}1.24 & \cellcolor[rgb]{0.000,0.000,1.000}1.29 & \cellcolor[rgb]{0.000,0.000,1.000}1.20 & \cellcolor[rgb]{0.000,0.501,0.499}0.83 & \cellcolor[rgb]{0.000,0.163,0.837}0.95 & \cellcolor[rgb]{0.000,0.221,0.779}0.93 & \cellcolor[rgb]{0.000,0.039,0.961}0.99 & \cellcolor[rgb]{0.000,0.034,0.966}0.99 & \cellcolor[rgb]{0.000,0.033,0.967}0.99 & \cellcolor[rgb]{0.000,0.001,0.999}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.239,0.761}0.92 \\
\hline
\textbf{1.5-v1.2} & \cellcolor[rgb]{0.000,0.536,0.464}0.82 & \cellcolor[rgb]{0.000,0.260,0.740}0.91 & \cellcolor[rgb]{0.000,0.382,0.618}0.87 & \cellcolor[rgb]{0.000,0.655,0.345}0.78 & \cellcolor[rgb]{0.000,0.483,0.517}0.84 & \cellcolor[rgb]{0.000,0.303,0.697}0.90 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.262,1.000,0.000}0.58 & \cellcolor[rgb]{0.240,1.000,0.000}0.59 & \cellcolor[rgb]{0.585,1.000,0.000}0.47 & \cellcolor[rgb]{0.067,1.000,0.000}0.65 & \cellcolor[rgb]{0.240,1.000,0.000}0.59 & \cellcolor[rgb]{0.231,1.000,0.000}0.59 & \cellcolor[rgb]{0.140,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.740,0.260}0.76 & \cellcolor[rgb]{0.000,0.748,0.252}0.75 & \cellcolor[rgb]{0.000,0.835,0.165}0.72 & \cellcolor[rgb]{0.000,0.938,0.062}0.69 & \cellcolor[rgb]{0.000,0.924,0.076}0.70 \\
\textbf{1.5-v1.4} & \cellcolor[rgb]{0.000,0.648,0.352}0.79 & \cellcolor[rgb]{0.000,0.379,0.621}0.87 & \cellcolor[rgb]{0.000,0.423,0.577}0.86 & \cellcolor[rgb]{0.000,0.739,0.261}0.76 & \cellcolor[rgb]{0.000,0.651,0.349}0.79 & \cellcolor[rgb]{0.000,0.276,0.724}0.91 & \cellcolor[rgb]{0.323,1.000,0.000}0.56 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.625,1.000,0.000}0.46 & \cellcolor[rgb]{0.543,1.000,0.000}0.49 & \cellcolor[rgb]{0.000,0.541,0.459}0.82 & \cellcolor[rgb]{0.000,0.763,0.237}0.75 & \cellcolor[rgb]{0.000,0.804,0.196}0.73 & \cellcolor[rgb]{0.162,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.961,0.039}0.68 & \cellcolor[rgb]{0.000,0.979,0.021}0.68 & \cellcolor[rgb]{0.000,0.834,0.166}0.72 & \cellcolor[rgb]{0.000,0.867,0.133}0.71 & \cellcolor[rgb]{0.000,0.564,0.436}0.81 \\
\textbf{1.5-Base} & \cellcolor[rgb]{0.000,0.532,0.468}0.82 & \cellcolor[rgb]{0.000,0.484,0.516}0.84 & \cellcolor[rgb]{0.000,0.319,0.681}0.89 & \cellcolor[rgb]{0.000,0.661,0.339}0.78 & \cellcolor[rgb]{0.000,0.498,0.502}0.84 & \cellcolor[rgb]{0.000,0.079,0.921}0.97 & \cellcolor[rgb]{0.245,1.000,0.000}0.59 & \cellcolor[rgb]{0.580,1.000,0.000}0.47 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.481,1.000,0.000}0.51 & \cellcolor[rgb]{0.000,0.536,0.464}0.82 & \cellcolor[rgb]{0.000,0.794,0.206}0.74 & \cellcolor[rgb]{0.000,0.813,0.187}0.73 & \cellcolor[rgb]{0.000,0.916,0.084}0.70 & \cellcolor[rgb]{0.000,0.690,0.310}0.77 & \cellcolor[rgb]{0.000,0.691,0.309}0.77 & \cellcolor[rgb]{0.000,0.685,0.315}0.77 & \cellcolor[rgb]{0.000,0.819,0.181}0.73 & \cellcolor[rgb]{0.000,0.424,0.576}0.86 \\
\textbf{1.5-Dream} & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.09 & \cellcolor[rgb]{0.000,0.000,1.000}1.08 & \cellcolor[rgb]{0.000,0.394,0.606}0.87 & \cellcolor[rgb]{0.000,0.284,0.716}0.91 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.389,1.000,0.000}0.54 & \cellcolor[rgb]{0.281,1.000,0.000}0.57 & \cellcolor[rgb]{0.265,1.000,0.000}0.58 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.424,0.576}0.86 & \cellcolor[rgb]{0.000,0.654,0.346}0.78 & \cellcolor[rgb]{0.000,0.684,0.316}0.77 & \cellcolor[rgb]{0.000,0.928,0.072}0.69 & \cellcolor[rgb]{0.000,0.483,0.517}0.84 & \cellcolor[rgb]{0.000,0.529,0.471}0.83 & \cellcolor[rgb]{0.000,0.305,0.695}0.90 & \cellcolor[rgb]{0.000,0.429,0.571}0.86 & \cellcolor[rgb]{0.000,0.165,0.835}0.95 \\
\hline
\textbf{2.1-DPO} & \cellcolor[rgb]{0.000,0.288,0.712}0.90 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.195,0.805}0.94 & \cellcolor[rgb]{0.019,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.737,0.263}0.76 & \cellcolor[rgb]{0.009,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.965,0.035}0.68 & \cellcolor[rgb]{0.000,0.314,0.686}0.90 & \cellcolor[rgb]{0.000,0.398,0.602}0.87 & \cellcolor[rgb]{0.000,0.627,0.373}0.79 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.893,0.000}0.29 & \cellcolor[rgb]{1.000,0.907,0.000}0.30 & \cellcolor[rgb]{0.000,0.565,0.435}0.81 & \cellcolor[rgb]{0.000,0.429,0.571}0.86 & \cellcolor[rgb]{0.000,0.419,0.581}0.86 & \cellcolor[rgb]{0.000,0.443,0.557}0.85 & \cellcolor[rgb]{0.000,0.529,0.471}0.83 & \cellcolor[rgb]{0.000,0.718,0.282}0.76 \\
\textbf{2.1-Base} & \cellcolor[rgb]{0.000,0.314,0.686}0.90 & \cellcolor[rgb]{0.000,0.076,0.924}0.97 & \cellcolor[rgb]{0.000,0.240,0.760}0.92 & \cellcolor[rgb]{0.000,0.954,0.046}0.69 & \cellcolor[rgb]{0.000,0.702,0.298}0.77 & \cellcolor[rgb]{0.000,0.838,0.162}0.72 & \cellcolor[rgb]{0.227,1.000,0.000}0.59 & \cellcolor[rgb]{0.000,0.663,0.337}0.78 & \cellcolor[rgb]{0.000,0.771,0.229}0.75 & \cellcolor[rgb]{0.000,0.933,0.067}0.69 & \cellcolor[rgb]{1.000,0.854,0.000}0.28 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.070,0.000}0.02 & \cellcolor[rgb]{0.000,0.776,0.224}0.74 & \cellcolor[rgb]{0.000,0.584,0.416}0.81 & \cellcolor[rgb]{0.000,0.569,0.431}0.81 & \cellcolor[rgb]{0.000,0.601,0.399}0.80 & \cellcolor[rgb]{0.000,0.689,0.311}0.77 & \cellcolor[rgb]{0.000,0.857,0.143}0.72 \\
\textbf{2.1-Art} & \cellcolor[rgb]{0.000,0.298,0.702}0.90 & \cellcolor[rgb]{0.000,0.066,0.934}0.98 & \cellcolor[rgb]{0.000,0.229,0.771}0.92 & \cellcolor[rgb]{0.000,0.965,0.035}0.68 & \cellcolor[rgb]{0.000,0.727,0.273}0.76 & \cellcolor[rgb]{0.000,0.869,0.131}0.71 & \cellcolor[rgb]{0.207,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.691,0.309}0.77 & \cellcolor[rgb]{0.000,0.777,0.223}0.74 & \cellcolor[rgb]{0.000,0.947,0.053}0.69 & \cellcolor[rgb]{1.000,0.874,0.000}0.29 & \cellcolor[rgb]{1.000,0.070,0.000}0.02 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.750,0.250}0.75 & \cellcolor[rgb]{0.000,0.583,0.417}0.81 & \cellcolor[rgb]{0.000,0.569,0.431}0.81 & \cellcolor[rgb]{0.000,0.605,0.395}0.80 & \cellcolor[rgb]{0.000,0.668,0.332}0.78 & \cellcolor[rgb]{0.000,0.802,0.198}0.74 \\
\hline
\textbf{SD3-Real} & \cellcolor[rgb]{0.060,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.305,0.695}0.90 & \cellcolor[rgb]{0.000,0.843,0.157}0.72 & \cellcolor[rgb]{0.000,0.132,0.868}0.96 & \cellcolor[rgb]{0.000,0.145,0.855}0.95 & \cellcolor[rgb]{0.000,0.260,0.740}0.91 & \cellcolor[rgb]{0.000,0.729,0.271}0.76 & \cellcolor[rgb]{0.000,0.673,0.327}0.78 & \cellcolor[rgb]{0.000,0.443,0.557}0.85 & \cellcolor[rgb]{0.000,0.783,0.217}0.74 & \cellcolor[rgb]{0.000,0.173,0.827}0.94 & \cellcolor[rgb]{0.000,0.299,0.701}0.90 & \cellcolor[rgb]{0.000,0.286,0.714}0.91 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.981,0.000}0.32 & \cellcolor[rgb]{1.000,0.979,0.000}0.32 & \cellcolor[rgb]{0.822,1.000,0.000}0.39 & \cellcolor[rgb]{0.816,1.000,0.000}0.39 & \cellcolor[rgb]{0.524,1.000,0.000}0.49 \\
\textbf{SD3-Base} & \cellcolor[rgb]{0.252,1.000,0.000}0.58 & \cellcolor[rgb]{0.000,0.522,0.478}0.83 & \cellcolor[rgb]{0.167,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.172,0.828}0.94 & \cellcolor[rgb]{0.000,0.259,0.741}0.91 & \cellcolor[rgb]{0.000,0.293,0.707}0.90 & \cellcolor[rgb]{0.000,0.274,0.726}0.91 & \cellcolor[rgb]{0.000,0.449,0.551}0.85 & \cellcolor[rgb]{0.000,0.206,0.794}0.93 & \cellcolor[rgb]{0.000,0.345,0.655}0.89 & \cellcolor[rgb]{0.000,0.058,0.942}0.98 & \cellcolor[rgb]{0.000,0.109,0.891}0.96 & \cellcolor[rgb]{0.000,0.126,0.874}0.96 & \cellcolor[rgb]{1.000,0.967,0.000}0.32 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.012,0.000}0.00 & \cellcolor[rgb]{0.744,1.000,0.000}0.42 & \cellcolor[rgb]{0.699,1.000,0.000}0.43 & \cellcolor[rgb]{0.258,1.000,0.000}0.58 \\
\textbf{SD3-Anim} & \cellcolor[rgb]{0.265,1.000,0.000}0.58 & \cellcolor[rgb]{0.000,0.515,0.485}0.83 & \cellcolor[rgb]{0.164,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.189,0.811}0.94 & \cellcolor[rgb]{0.000,0.285,0.715}0.91 & \cellcolor[rgb]{0.000,0.309,0.691}0.90 & \cellcolor[rgb]{0.000,0.300,0.700}0.90 & \cellcolor[rgb]{0.000,0.487,0.513}0.84 & \cellcolor[rgb]{0.000,0.226,0.774}0.93 & \cellcolor[rgb]{0.000,0.410,0.590}0.86 & \cellcolor[rgb]{0.000,0.064,0.936}0.98 & \cellcolor[rgb]{0.000,0.109,0.891}0.96 & \cellcolor[rgb]{0.000,0.126,0.874}0.96 & \cellcolor[rgb]{1.000,0.960,0.000}0.32 & \cellcolor[rgb]{1.000,0.012,0.000}0.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.752,1.000,0.000}0.41 & \cellcolor[rgb]{0.699,1.000,0.000}0.43 & \cellcolor[rgb]{0.258,1.000,0.000}0.58 \\
\hline
\textbf{XL-DPO} & \cellcolor[rgb]{0.182,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.674,0.326}0.78 & \cellcolor[rgb]{0.000,0.921,0.079}0.70 & \cellcolor[rgb]{0.000,0.318,0.682}0.90 & \cellcolor[rgb]{0.000,0.341,0.659}0.89 & \cellcolor[rgb]{0.000,0.405,0.595}0.87 & \cellcolor[rgb]{0.000,0.524,0.476}0.83 & \cellcolor[rgb]{0.000,0.430,0.570}0.86 & \cellcolor[rgb]{0.000,0.345,0.655}0.89 & \cellcolor[rgb]{0.000,0.305,0.695}0.90 & \cellcolor[rgb]{0.000,0.225,0.775}0.93 & \cellcolor[rgb]{0.000,0.277,0.723}0.91 & \cellcolor[rgb]{0.000,0.298,0.702}0.90 & \cellcolor[rgb]{0.896,1.000,0.000}0.37 & \cellcolor[rgb]{0.807,1.000,0.000}0.40 & \cellcolor[rgb]{0.807,1.000,0.000}0.40 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.501,0.000}0.17 & \cellcolor[rgb]{0.877,1.000,0.000}0.37 \\
\textbf{XL-Base} & \cellcolor[rgb]{0.102,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.591,0.409}0.80 & \cellcolor[rgb]{0.000,0.682,0.318}0.78 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.361,0.639}0.88 & \cellcolor[rgb]{0.000,0.170,0.830}0.94 & \cellcolor[rgb]{0.000,0.202,0.798}0.93 & \cellcolor[rgb]{0.000,0.123,0.877}0.96 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.065,0.935}0.98 & \cellcolor[rgb]{0.000,0.057,0.943}0.98 & \cellcolor[rgb]{0.764,1.000,0.000}0.41 & \cellcolor[rgb]{0.623,1.000,0.000}0.46 & \cellcolor[rgb]{0.614,1.000,0.000}0.46 & \cellcolor[rgb]{1.000,0.559,0.000}0.18 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.836,1.000,0.000}0.39 \\
\textbf{XL-Light} & \cellcolor[rgb]{0.000,0.640,0.360}0.79 & \cellcolor[rgb]{0.000,0.142,0.858}0.95 & \cellcolor[rgb]{0.000,0.322,0.678}0.89 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.285,0.715}0.91 & \cellcolor[rgb]{0.000,0.301,0.699}0.90 & \cellcolor[rgb]{0.000,0.000,1.000}1.09 & \cellcolor[rgb]{0.000,0.000,1.000}1.12 & \cellcolor[rgb]{0.000,0.000,1.000}1.07 & \cellcolor[rgb]{0.000,0.185,0.815}0.94 & \cellcolor[rgb]{0.000,0.235,0.765}0.92 & \cellcolor[rgb]{0.000,0.182,0.818}0.94 & \cellcolor[rgb]{0.435,1.000,0.000}0.52 & \cellcolor[rgb]{0.126,1.000,0.000}0.63 & \cellcolor[rgb]{0.115,1.000,0.000}0.63 & \cellcolor[rgb]{0.729,1.000,0.000}0.42 & \cellcolor[rgb]{0.819,1.000,0.000}0.39 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 \\
\hline\hline
\end{tabular}
}
\end{table*}

\begin{table*}[tb]
\centering
\caption{Normalized Wasserstein Distance Matrix. Each column normalized by max distance to base models. \colorbox[rgb]{1,0,0}{\phantom{xx}} Short, \colorbox[rgb]{1,1,0}{\phantom{xx}} Medium-low, \colorbox[rgb]{0,1,0}{\phantom{xx}} Medium-high, \colorbox[rgb]{0,0,1}{\phantom{xx}} Long distance.}
\label{tab:wasserstein_a_photo_of_an_dangerous_bird_on_a_savana}
\scalebox{0.55}{
\renewcommand{\arraystretch}{1.05}
\begin{tabular}{l|ccc|ccc|cccc|ccc|ccc|ccc} 
\hline\hline
& \multicolumn{19}{c}{\textbf{Prompt: A Photo Of An Dangerous Bird On A Savana}} \\ 
\hline
& \multicolumn{3}{c|}{\textbf{Flux}} & \multicolumn{3}{c|}{\textbf{Kand}} & \multicolumn{4}{c|}{\textbf{SD1.5}} & \multicolumn{3}{c|}{\textbf{SD2.1}} & \multicolumn{3}{c|}{\textbf{SD3}} & \multicolumn{3}{c|}{\textbf{SDXL}} \\ 
\hline
& \rotatebox{45}{\small{F-Base}} & \rotatebox{45}{\small{F-LoRA}} & \rotatebox{45}{\small{F-Turbo}} & \rotatebox{45}{\small{K-Base}} & \rotatebox{45}{\small{K-Naru}} & \rotatebox{45}{\small{K-Poke}} & \rotatebox{45}{\small{1.5-v1.2}} & \rotatebox{45}{\small{1.5-v1.4}} & \rotatebox{45}{\small{1.5-Base}} & \rotatebox{45}{\small{1.5-Dream}} & \rotatebox{45}{\small{2.1-DPO}} & \rotatebox{45}{\small{2.1-Base}} & \rotatebox{45}{\small{2.1-Art}} & \rotatebox{45}{\small{SD3-Real}} & \rotatebox{45}{\small{SD3-Base}} & \rotatebox{45}{\small{SD3-Anim}} & \rotatebox{45}{\small{XL-DPO}} & \rotatebox{45}{\small{XL-Base}} & \rotatebox{45}{\small{XL-Light}} \\ 
\hline
\textbf{F-Base} & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.534,1.000,0.000}0.49 & \cellcolor[rgb]{1.000,0.824,0.000}0.27 & \cellcolor[rgb]{0.321,1.000,0.000}0.56 & \cellcolor[rgb]{0.326,1.000,0.000}0.56 & \cellcolor[rgb]{0.359,1.000,0.000}0.55 & \cellcolor[rgb]{0.023,1.000,0.000}0.66 & \cellcolor[rgb]{0.279,1.000,0.000}0.58 & \cellcolor[rgb]{0.000,0.854,0.146}0.72 & \cellcolor[rgb]{0.000,0.883,0.117}0.71 & \cellcolor[rgb]{0.366,1.000,0.000}0.55 & \cellcolor[rgb]{0.450,1.000,0.000}0.52 & \cellcolor[rgb]{0.414,1.000,0.000}0.53 & \cellcolor[rgb]{0.423,1.000,0.000}0.53 & \cellcolor[rgb]{0.257,1.000,0.000}0.58 & \cellcolor[rgb]{0.233,1.000,0.000}0.59 & \cellcolor[rgb]{0.350,1.000,0.000}0.55 & \cellcolor[rgb]{0.409,1.000,0.000}0.53 & \cellcolor[rgb]{0.516,1.000,0.000}0.49 \\
\textbf{F-LoRA} & \cellcolor[rgb]{0.465,1.000,0.000}0.51 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.816,1.000,0.000}0.39 & \cellcolor[rgb]{0.201,1.000,0.000}0.60 & \cellcolor[rgb]{0.133,1.000,0.000}0.62 & \cellcolor[rgb]{0.166,1.000,0.000}0.61 & \cellcolor[rgb]{0.578,1.000,0.000}0.47 & \cellcolor[rgb]{0.821,1.000,0.000}0.39 & \cellcolor[rgb]{0.555,1.000,0.000}0.48 & \cellcolor[rgb]{0.470,1.000,0.000}0.51 & \cellcolor[rgb]{0.465,1.000,0.000}0.51 & \cellcolor[rgb]{0.477,1.000,0.000}0.51 & \cellcolor[rgb]{0.441,1.000,0.000}0.52 & \cellcolor[rgb]{0.000,0.760,0.240}0.75 & \cellcolor[rgb]{0.000,0.863,0.137}0.72 & \cellcolor[rgb]{0.000,0.823,0.177}0.73 & \cellcolor[rgb]{0.297,1.000,0.000}0.57 & \cellcolor[rgb]{0.334,1.000,0.000}0.56 & \cellcolor[rgb]{0.392,1.000,0.000}0.54 \\
\textbf{F-Turbo} & \cellcolor[rgb]{0.674,1.000,0.000}0.44 & \cellcolor[rgb]{0.186,1.000,0.000}0.61 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.499,0.501}0.84 & \cellcolor[rgb]{0.000,0.548,0.452}0.82 & \cellcolor[rgb]{0.000,0.632,0.368}0.79 & \cellcolor[rgb]{0.000,0.875,0.125}0.71 & \cellcolor[rgb]{0.291,1.000,0.000}0.57 & \cellcolor[rgb]{0.000,0.442,0.558}0.85 & \cellcolor[rgb]{0.000,0.860,0.140}0.72 & \cellcolor[rgb]{0.648,1.000,0.000}0.45 & \cellcolor[rgb]{0.752,1.000,0.000}0.41 & \cellcolor[rgb]{0.696,1.000,0.000}0.43 & \cellcolor[rgb]{0.162,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.739,0.261}0.76 & \cellcolor[rgb]{0.000,0.726,0.274}0.76 & \cellcolor[rgb]{0.000,0.393,0.607}0.87 & \cellcolor[rgb]{0.000,0.424,0.576}0.86 & \cellcolor[rgb]{0.000,0.535,0.465}0.82 \\
\hline
\textbf{K-Base} & \cellcolor[rgb]{0.000,0.450,0.550}0.85 & \cellcolor[rgb]{0.000,0.390,0.610}0.87 & \cellcolor[rgb]{0.000,0.658,0.342}0.78 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.360,0.000}0.12 & \cellcolor[rgb]{1.000,0.601,0.000}0.20 & \cellcolor[rgb]{0.000,0.498,0.502}0.84 & \cellcolor[rgb]{0.000,0.449,0.551}0.85 & \cellcolor[rgb]{0.000,0.261,0.739}0.91 & \cellcolor[rgb]{0.000,0.567,0.433}0.81 & \cellcolor[rgb]{0.000,0.640,0.360}0.79 & \cellcolor[rgb]{0.000,0.588,0.412}0.81 & \cellcolor[rgb]{0.000,0.578,0.422}0.81 & \cellcolor[rgb]{0.000,0.880,0.120}0.71 & \cellcolor[rgb]{0.000,0.682,0.318}0.77 & \cellcolor[rgb]{0.000,0.652,0.348}0.78 & \cellcolor[rgb]{1.000,0.828,0.000}0.27 & \cellcolor[rgb]{1.000,0.767,0.000}0.25 & \cellcolor[rgb]{1.000,0.772,0.000}0.25 \\
\textbf{K-Naru} & \cellcolor[rgb]{0.000,0.590,0.410}0.81 & \cellcolor[rgb]{0.000,0.427,0.573}0.86 & \cellcolor[rgb]{0.000,0.823,0.177}0.73 & \cellcolor[rgb]{1.000,0.341,0.000}0.11 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.592,0.000}0.20 & \cellcolor[rgb]{0.000,0.490,0.510}0.84 & \cellcolor[rgb]{0.000,0.481,0.519}0.84 & \cellcolor[rgb]{0.000,0.271,0.729}0.91 & \cellcolor[rgb]{0.000,0.510,0.490}0.83 & \cellcolor[rgb]{0.000,0.709,0.291}0.77 & \cellcolor[rgb]{0.000,0.712,0.288}0.76 & \cellcolor[rgb]{0.000,0.701,0.299}0.77 & \cellcolor[rgb]{0.098,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.929,0.071}0.69 & \cellcolor[rgb]{0.000,0.910,0.090}0.70 & \cellcolor[rgb]{1.000,0.835,0.000}0.28 & \cellcolor[rgb]{1.000,0.772,0.000}0.25 & \cellcolor[rgb]{1.000,0.757,0.000}0.25 \\
\textbf{K-Poke} & \cellcolor[rgb]{0.000,0.343,0.657}0.89 & \cellcolor[rgb]{0.000,0.160,0.840}0.95 & \cellcolor[rgb]{0.000,0.635,0.365}0.79 & \cellcolor[rgb]{1.000,0.640,0.000}0.21 & \cellcolor[rgb]{1.000,0.665,0.000}0.22 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.163,0.837}0.95 & \cellcolor[rgb]{0.000,0.193,0.807}0.94 & \cellcolor[rgb]{0.000,0.000,1.000}1.08 & \cellcolor[rgb]{0.000,0.349,0.651}0.88 & \cellcolor[rgb]{0.000,0.525,0.475}0.83 & \cellcolor[rgb]{0.000,0.427,0.573}0.86 & \cellcolor[rgb]{0.000,0.394,0.606}0.87 & \cellcolor[rgb]{0.000,0.915,0.085}0.70 & \cellcolor[rgb]{0.000,0.585,0.415}0.81 & \cellcolor[rgb]{0.000,0.572,0.428}0.81 & \cellcolor[rgb]{1.000,0.886,0.000}0.29 & \cellcolor[rgb]{1.000,0.883,0.000}0.29 & \cellcolor[rgb]{1.000,0.852,0.000}0.28 \\
\hline
\textbf{1.5-v1.2} & \cellcolor[rgb]{0.000,0.444,0.556}0.85 & \cellcolor[rgb]{0.258,1.000,0.000}0.58 & \cellcolor[rgb]{0.307,1.000,0.000}0.57 & \cellcolor[rgb]{0.000,0.880,0.120}0.71 & \cellcolor[rgb]{0.000,0.758,0.242}0.75 & \cellcolor[rgb]{0.000,0.747,0.253}0.75 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.968,1.000,0.000}0.34 & \cellcolor[rgb]{0.601,1.000,0.000}0.47 & \cellcolor[rgb]{0.841,1.000,0.000}0.38 & \cellcolor[rgb]{0.646,1.000,0.000}0.45 & \cellcolor[rgb]{0.679,1.000,0.000}0.44 & \cellcolor[rgb]{0.648,1.000,0.000}0.45 & \cellcolor[rgb]{0.000,0.124,0.876}0.96 & \cellcolor[rgb]{0.000,0.180,0.820}0.94 & \cellcolor[rgb]{0.000,0.157,0.843}0.95 & \cellcolor[rgb]{0.000,0.931,0.069}0.69 & \cellcolor[rgb]{0.000,0.957,0.043}0.68 & \cellcolor[rgb]{0.000,0.920,0.080}0.70 \\
\textbf{1.5-v1.4} & \cellcolor[rgb]{0.000,0.336,0.664}0.89 & \cellcolor[rgb]{0.276,1.000,0.000}0.58 & \cellcolor[rgb]{0.368,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.402,0.598}0.87 & \cellcolor[rgb]{0.000,0.295,0.705}0.90 & \cellcolor[rgb]{0.000,0.320,0.680}0.89 & \cellcolor[rgb]{0.768,1.000,0.000}0.41 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.661,1.000,0.000}0.45 & \cellcolor[rgb]{0.741,1.000,0.000}0.42 & \cellcolor[rgb]{0.614,1.000,0.000}0.46 & \cellcolor[rgb]{0.606,1.000,0.000}0.46 & \cellcolor[rgb]{0.549,1.000,0.000}0.48 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.108,0.892}0.96 & \cellcolor[rgb]{0.000,0.068,0.932}0.98 & \cellcolor[rgb]{0.000,0.567,0.433}0.81 & \cellcolor[rgb]{0.000,0.543,0.457}0.82 & \cellcolor[rgb]{0.000,0.605,0.395}0.80 \\
\textbf{1.5-Base} & \cellcolor[rgb]{0.000,0.517,0.483}0.83 & \cellcolor[rgb]{0.411,1.000,0.000}0.53 & \cellcolor[rgb]{0.180,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.924,0.076}0.70 & \cellcolor[rgb]{0.000,0.819,0.181}0.73 & \cellcolor[rgb]{0.000,0.685,0.315}0.77 & \cellcolor[rgb]{0.743,1.000,0.000}0.42 & \cellcolor[rgb]{0.992,1.000,0.000}0.33 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.682,1.000,0.000}0.44 & \cellcolor[rgb]{0.378,1.000,0.000}0.54 & \cellcolor[rgb]{0.441,1.000,0.000}0.52 & \cellcolor[rgb]{0.407,1.000,0.000}0.53 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.450,0.550}0.85 & \cellcolor[rgb]{0.000,0.414,0.586}0.86 & \cellcolor[rgb]{0.174,1.000,0.000}0.61 & \cellcolor[rgb]{0.167,1.000,0.000}0.61 & \cellcolor[rgb]{0.149,1.000,0.000}0.62 \\
\textbf{1.5-Dream} & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.819,0.181}0.73 & \cellcolor[rgb]{0.022,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.599,0.401}0.80 & \cellcolor[rgb]{0.000,0.408,0.592}0.87 & \cellcolor[rgb]{0.000,0.547,0.453}0.82 & \cellcolor[rgb]{0.658,1.000,0.000}0.45 & \cellcolor[rgb]{0.779,1.000,0.000}0.41 & \cellcolor[rgb]{0.298,1.000,0.000}0.57 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.459,1.000,0.000}0.51 & \cellcolor[rgb]{0.501,1.000,0.000}0.50 & \cellcolor[rgb]{0.441,1.000,0.000}0.52 & \cellcolor[rgb]{0.000,0.000,1.000}1.22 & \cellcolor[rgb]{0.000,0.000,1.000}1.19 & \cellcolor[rgb]{0.000,0.000,1.000}1.20 & \cellcolor[rgb]{0.000,0.669,0.331}0.78 & \cellcolor[rgb]{0.000,0.619,0.381}0.80 & \cellcolor[rgb]{0.000,0.564,0.436}0.81 \\
\hline
\textbf{2.1-DPO} & \cellcolor[rgb]{0.000,0.067,0.933}0.98 & \cellcolor[rgb]{0.000,0.377,0.623}0.88 & \cellcolor[rgb]{0.507,1.000,0.000}0.50 & \cellcolor[rgb]{0.000,0.208,0.792}0.93 & \cellcolor[rgb]{0.000,0.142,0.858}0.95 & \cellcolor[rgb]{0.000,0.255,0.745}0.92 & \cellcolor[rgb]{0.129,1.000,0.000}0.63 & \cellcolor[rgb]{0.398,1.000,0.000}0.53 & \cellcolor[rgb]{0.000,0.483,0.517}0.84 & \cellcolor[rgb]{0.162,1.000,0.000}0.61 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.626,0.000}0.21 & \cellcolor[rgb]{1.000,0.672,0.000}0.22 & \cellcolor[rgb]{0.000,0.553,0.447}0.82 & \cellcolor[rgb]{0.000,0.253,0.747}0.92 & \cellcolor[rgb]{0.000,0.251,0.749}0.92 & \cellcolor[rgb]{0.000,0.130,0.870}0.96 & \cellcolor[rgb]{0.000,0.146,0.854}0.95 & \cellcolor[rgb]{0.000,0.128,0.872}0.96 \\
\textbf{2.1-Base} & \cellcolor[rgb]{0.000,0.079,0.921}0.97 & \cellcolor[rgb]{0.000,0.264,0.736}0.91 & \cellcolor[rgb]{0.554,1.000,0.000}0.48 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.083,1.000,0.000}0.64 & \cellcolor[rgb]{0.307,1.000,0.000}0.57 & \cellcolor[rgb]{0.000,0.460,0.540}0.85 & \cellcolor[rgb]{0.124,1.000,0.000}0.63 & \cellcolor[rgb]{1.000,0.658,0.000}0.22 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.051,0.000}0.02 & \cellcolor[rgb]{0.000,0.440,0.560}0.85 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\textbf{2.1-Art} & \cellcolor[rgb]{0.000,0.157,0.843}0.95 & \cellcolor[rgb]{0.000,0.336,0.664}0.89 & \cellcolor[rgb]{0.560,1.000,0.000}0.48 & \cellcolor[rgb]{0.000,0.135,0.865}0.96 & \cellcolor[rgb]{0.000,0.133,0.867}0.96 & \cellcolor[rgb]{0.000,0.111,0.889}0.96 & \cellcolor[rgb]{0.132,1.000,0.000}0.63 & \cellcolor[rgb]{0.323,1.000,0.000}0.56 & \cellcolor[rgb]{0.000,0.531,0.469}0.82 & \cellcolor[rgb]{0.141,1.000,0.000}0.62 & \cellcolor[rgb]{1.000,0.672,0.000}0.22 & \cellcolor[rgb]{1.000,0.049,0.000}0.02 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.529,0.471}0.83 & \cellcolor[rgb]{0.000,0.123,0.877}0.96 & \cellcolor[rgb]{0.000,0.116,0.884}0.96 & \cellcolor[rgb]{0.000,0.148,0.852}0.95 & \cellcolor[rgb]{0.000,0.147,0.853}0.95 & \cellcolor[rgb]{0.000,0.128,0.872}0.96 \\
\hline
\textbf{SD3-Real} & \cellcolor[rgb]{0.211,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.568,0.432}0.81 & \cellcolor[rgb]{0.702,1.000,0.000}0.43 & \cellcolor[rgb]{0.408,1.000,0.000}0.53 & \cellcolor[rgb]{0.493,1.000,0.000}0.50 & \cellcolor[rgb]{0.528,1.000,0.000}0.49 & \cellcolor[rgb]{0.000,0.467,0.533}0.85 & \cellcolor[rgb]{0.000,0.790,0.210}0.74 & \cellcolor[rgb]{0.000,0.047,0.953}0.98 & \cellcolor[rgb]{0.000,0.224,0.776}0.93 & \cellcolor[rgb]{0.446,1.000,0.000}0.52 & \cellcolor[rgb]{0.453,1.000,0.000}0.52 & \cellcolor[rgb]{0.431,1.000,0.000}0.52 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.734,1.000,0.000}0.42 & \cellcolor[rgb]{0.735,1.000,0.000}0.42 & \cellcolor[rgb]{0.383,1.000,0.000}0.54 & \cellcolor[rgb]{0.460,1.000,0.000}0.51 & \cellcolor[rgb]{0.478,1.000,0.000}0.51 \\
\textbf{SD3-Base} & \cellcolor[rgb]{0.117,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.793,0.207}0.74 & \cellcolor[rgb]{0.486,1.000,0.000}0.50 & \cellcolor[rgb]{0.347,1.000,0.000}0.55 & \cellcolor[rgb]{0.439,1.000,0.000}0.52 & \cellcolor[rgb]{0.384,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.638,0.362}0.79 & \cellcolor[rgb]{0.000,0.985,0.015}0.67 & \cellcolor[rgb]{0.000,0.613,0.387}0.80 & \cellcolor[rgb]{0.000,0.437,0.563}0.86 & \cellcolor[rgb]{0.344,1.000,0.000}0.55 & \cellcolor[rgb]{0.281,1.000,0.000}0.57 & \cellcolor[rgb]{0.267,1.000,0.000}0.58 & \cellcolor[rgb]{0.794,1.000,0.000}0.40 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.005,0.000}0.00 & \cellcolor[rgb]{0.792,1.000,0.000}0.40 & \cellcolor[rgb]{0.791,1.000,0.000}0.40 & \cellcolor[rgb]{0.706,1.000,0.000}0.43 \\
\textbf{SD3-Anim} & \cellcolor[rgb]{0.116,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.783,0.217}0.74 & \cellcolor[rgb]{0.497,1.000,0.000}0.50 & \cellcolor[rgb]{0.347,1.000,0.000}0.55 & \cellcolor[rgb]{0.446,1.000,0.000}0.52 & \cellcolor[rgb]{0.396,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.650,0.350}0.79 & \cellcolor[rgb]{0.000,0.984,0.016}0.68 & \cellcolor[rgb]{0.000,0.612,0.388}0.80 & \cellcolor[rgb]{0.000,0.450,0.550}0.85 & \cellcolor[rgb]{0.364,1.000,0.000}0.55 & \cellcolor[rgb]{0.304,1.000,0.000}0.57 & \cellcolor[rgb]{0.286,1.000,0.000}0.57 & \cellcolor[rgb]{0.810,1.000,0.000}0.39 & \cellcolor[rgb]{1.000,0.005,0.000}0.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.777,1.000,0.000}0.41 & \cellcolor[rgb]{0.775,1.000,0.000}0.41 & \cellcolor[rgb]{0.692,1.000,0.000}0.43 \\
\hline
\textbf{XL-DPO} & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.967,1.000,0.000}0.34 & \cellcolor[rgb]{0.903,1.000,0.000}0.36 & \cellcolor[rgb]{0.963,1.000,0.000}0.34 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.007,0.993}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.042,0.958}0.99 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.301,0.699}0.90 & \cellcolor[rgb]{0.000,0.901,0.099}0.70 & \cellcolor[rgb]{0.000,0.845,0.155}0.72 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.265,0.000}0.09 & \cellcolor[rgb]{1.000,0.559,0.000}0.18 \\
\textbf{XL-Base} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{1.000,0.952,0.000}0.31 & \cellcolor[rgb]{0.991,1.000,0.000}0.33 & \cellcolor[rgb]{0.973,1.000,0.000}0.34 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.452,0.548}0.85 & \cellcolor[rgb]{0.000,0.915,0.085}0.70 & \cellcolor[rgb]{0.000,0.857,0.143}0.72 & \cellcolor[rgb]{1.000,0.263,0.000}0.09 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.543,0.000}0.18 \\
\textbf{XL-Light} & \cellcolor[rgb]{0.000,0.551,0.449}0.82 & \cellcolor[rgb]{0.000,0.465,0.535}0.85 & \cellcolor[rgb]{0.000,0.484,0.516}0.84 & \cellcolor[rgb]{1.000,0.841,0.000}0.28 & \cellcolor[rgb]{1.000,0.869,0.000}0.29 & \cellcolor[rgb]{1.000,0.870,0.000}0.29 & \cellcolor[rgb]{0.000,0.323,0.677}0.89 & \cellcolor[rgb]{0.000,0.435,0.565}0.86 & \cellcolor[rgb]{0.000,0.342,0.658}0.89 & \cellcolor[rgb]{0.000,0.309,0.691}0.90 & \cellcolor[rgb]{0.000,0.353,0.647}0.88 & \cellcolor[rgb]{0.000,0.370,0.630}0.88 & \cellcolor[rgb]{0.000,0.352,0.648}0.88 & \cellcolor[rgb]{0.000,0.794,0.206}0.74 & \cellcolor[rgb]{0.038,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.990,0.010}0.67 & \cellcolor[rgb]{1.000,0.488,0.000}0.16 & \cellcolor[rgb]{1.000,0.477,0.000}0.16 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 \\
\hline\hline
\end{tabular}
}
\end{table*}

\clearpage

\begin{table*}[tb]
\centering
\caption{Normalized Wasserstein Distance Matrix. Each column normalized by max distance to base models. \colorbox[rgb]{1,0,0}{\phantom{xx}} Short, \colorbox[rgb]{1,1,0}{\phantom{xx}} Medium-low, \colorbox[rgb]{0,1,0}{\phantom{xx}} Medium-high, \colorbox[rgb]{0,0,1}{\phantom{xx}} Long distance.}
\label{tab:wasserstein_a_photo_of_an_flightless_bird_in_a_dimmed_studio}
\scalebox{0.55}{
\renewcommand{\arraystretch}{1.05}
\begin{tabular}{l|ccc|ccc|cccc|ccc|ccc|ccc} 
\hline\hline
& \multicolumn{19}{c}{\textbf{Prompt: A Photo Of An Flightless Bird In A Dimmed Studio}} \\ 
\hline
& \multicolumn{3}{c|}{\textbf{Flux}} & \multicolumn{3}{c|}{\textbf{Kand}} & \multicolumn{4}{c|}{\textbf{SD1.5}} & \multicolumn{3}{c|}{\textbf{SD2.1}} & \multicolumn{3}{c|}{\textbf{SD3}} & \multicolumn{3}{c|}{\textbf{SDXL}} \\ 
\hline
& \rotatebox{45}{\small{F-Base}} & \rotatebox{45}{\small{F-LoRA}} & \rotatebox{45}{\small{F-Turbo}} & \rotatebox{45}{\small{K-Base}} & \rotatebox{45}{\small{K-Naru}} & \rotatebox{45}{\small{K-Poke}} & \rotatebox{45}{\small{1.5-v1.2}} & \rotatebox{45}{\small{1.5-v1.4}} & \rotatebox{45}{\small{1.5-Base}} & \rotatebox{45}{\small{1.5-Dream}} & \rotatebox{45}{\small{2.1-DPO}} & \rotatebox{45}{\small{2.1-Base}} & \rotatebox{45}{\small{2.1-Art}} & \rotatebox{45}{\small{SD3-Real}} & \rotatebox{45}{\small{SD3-Base}} & \rotatebox{45}{\small{SD3-Anim}} & \rotatebox{45}{\small{XL-DPO}} & \rotatebox{45}{\small{XL-Base}} & \rotatebox{45}{\small{XL-Light}} \\ 
\hline
\textbf{F-Base} & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.247,1.000,0.000}0.59 & \cellcolor[rgb]{1.000,0.528,0.000}0.17 & \cellcolor[rgb]{0.000,0.423,0.577}0.86 & \cellcolor[rgb]{0.000,0.380,0.620}0.87 & \cellcolor[rgb]{0.000,0.572,0.428}0.81 & \cellcolor[rgb]{0.698,1.000,0.000}0.43 & \cellcolor[rgb]{0.733,1.000,0.000}0.42 & \cellcolor[rgb]{0.000,0.982,0.018}0.68 & \cellcolor[rgb]{0.682,1.000,0.000}0.44 & \cellcolor[rgb]{0.640,1.000,0.000}0.45 & \cellcolor[rgb]{0.835,1.000,0.000}0.39 & \cellcolor[rgb]{0.836,1.000,0.000}0.39 & \cellcolor[rgb]{0.148,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.581,0.419}0.81 & \cellcolor[rgb]{0.000,0.586,0.414}0.81 & \cellcolor[rgb]{0.000,0.488,0.512}0.84 & \cellcolor[rgb]{0.000,0.478,0.522}0.84 & \cellcolor[rgb]{0.000,0.610,0.390}0.80 \\
\textbf{F-LoRA} & \cellcolor[rgb]{0.908,1.000,0.000}0.36 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.861,1.000,0.000}0.38 & \cellcolor[rgb]{0.410,1.000,0.000}0.53 & \cellcolor[rgb]{0.484,1.000,0.000}0.51 & \cellcolor[rgb]{0.331,1.000,0.000}0.56 & \cellcolor[rgb]{0.679,1.000,0.000}0.44 & \cellcolor[rgb]{0.573,1.000,0.000}0.48 & \cellcolor[rgb]{0.425,1.000,0.000}0.53 & \cellcolor[rgb]{0.706,1.000,0.000}0.43 & \cellcolor[rgb]{0.476,1.000,0.000}0.51 & \cellcolor[rgb]{0.545,1.000,0.000}0.48 & \cellcolor[rgb]{0.558,1.000,0.000}0.48 & \cellcolor[rgb]{0.000,0.832,0.168}0.73 & \cellcolor[rgb]{0.000,0.439,0.561}0.85 & \cellcolor[rgb]{0.000,0.403,0.597}0.87 & \cellcolor[rgb]{0.000,0.866,0.134}0.71 & \cellcolor[rgb]{0.000,0.970,0.030}0.68 & \cellcolor[rgb]{0.169,1.000,0.000}0.61 \\
\textbf{F-Turbo} & \cellcolor[rgb]{1.000,0.774,0.000}0.26 & \cellcolor[rgb]{0.000,0.313,0.687}0.90 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.26 & \cellcolor[rgb]{0.000,0.000,1.000}1.29 & \cellcolor[rgb]{0.000,0.000,1.000}1.24 & \cellcolor[rgb]{0.380,1.000,0.000}0.54 & \cellcolor[rgb]{0.455,1.000,0.000}0.52 & \cellcolor[rgb]{0.000,0.170,0.830}0.94 & \cellcolor[rgb]{0.000,0.851,0.149}0.72 & \cellcolor[rgb]{0.870,1.000,0.000}0.37 & \cellcolor[rgb]{0.924,1.000,0.000}0.36 & \cellcolor[rgb]{0.904,1.000,0.000}0.36 & \cellcolor[rgb]{0.000,0.000,1.000}1.11 & \cellcolor[rgb]{0.000,0.000,1.000}1.36 & \cellcolor[rgb]{0.000,0.000,1.000}1.36 & \cellcolor[rgb]{0.000,0.000,1.000}1.37 & \cellcolor[rgb]{0.000,0.000,1.000}1.37 & \cellcolor[rgb]{0.000,0.000,1.000}1.33 \\
\hline
\textbf{K-Base} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.368,0.000}0.12 & \cellcolor[rgb]{1.000,0.562,0.000}0.19 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.445,0.555}0.85 & \cellcolor[rgb]{0.000,0.208,0.792}0.93 & \cellcolor[rgb]{0.000,0.134,0.866}0.96 & \cellcolor[rgb]{0.321,1.000,0.000}0.56 & \cellcolor[rgb]{0.241,1.000,0.000}0.59 & \cellcolor[rgb]{0.414,1.000,0.000}0.53 \\
\textbf{K-Naru} & \cellcolor[rgb]{0.000,0.357,0.643}0.88 & \cellcolor[rgb]{0.000,0.526,0.474}0.83 & \cellcolor[rgb]{0.000,0.339,0.661}0.89 & \cellcolor[rgb]{1.000,0.320,0.000}0.11 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.622,0.000}0.21 & \cellcolor[rgb]{0.000,0.395,0.605}0.87 & \cellcolor[rgb]{0.000,0.418,0.582}0.86 & \cellcolor[rgb]{0.000,0.446,0.554}0.85 & \cellcolor[rgb]{0.000,0.503,0.497}0.83 & \cellcolor[rgb]{0.000,0.359,0.641}0.88 & \cellcolor[rgb]{0.000,0.400,0.600}0.87 & \cellcolor[rgb]{0.000,0.418,0.582}0.86 & \cellcolor[rgb]{0.000,0.681,0.319}0.78 & \cellcolor[rgb]{0.000,0.469,0.531}0.85 & \cellcolor[rgb]{0.000,0.385,0.615}0.87 & \cellcolor[rgb]{0.437,1.000,0.000}0.52 & \cellcolor[rgb]{0.421,1.000,0.000}0.53 & \cellcolor[rgb]{0.554,1.000,0.000}0.48 \\
\textbf{K-Poke} & \cellcolor[rgb]{0.000,0.000,1.000}1.15 & \cellcolor[rgb]{0.000,0.000,1.000}1.28 & \cellcolor[rgb]{0.000,0.000,1.000}1.20 & \cellcolor[rgb]{1.000,0.686,0.000}0.23 & \cellcolor[rgb]{1.000,0.875,0.000}0.29 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.17 & \cellcolor[rgb]{0.000,0.000,1.000}1.19 & \cellcolor[rgb]{0.000,0.000,1.000}1.19 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.000,1.000}1.27 & \cellcolor[rgb]{0.000,0.000,1.000}1.22 & \cellcolor[rgb]{0.000,0.000,1.000}1.23 & \cellcolor[rgb]{0.000,0.435,0.565}0.86 & \cellcolor[rgb]{0.000,0.529,0.471}0.83 & \cellcolor[rgb]{0.000,0.433,0.567}0.86 & \cellcolor[rgb]{0.348,1.000,0.000}0.55 & \cellcolor[rgb]{0.261,1.000,0.000}0.58 & \cellcolor[rgb]{0.211,1.000,0.000}0.60 \\
\hline
\textbf{1.5-v1.2} & \cellcolor[rgb]{0.491,1.000,0.000}0.50 & \cellcolor[rgb]{0.000,0.523,0.477}0.83 & \cellcolor[rgb]{0.710,1.000,0.000}0.43 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.124,0.876}0.96 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.858,0.000}0.28 & \cellcolor[rgb]{0.823,1.000,0.000}0.39 & \cellcolor[rgb]{0.261,1.000,0.000}0.58 & \cellcolor[rgb]{0.509,1.000,0.000}0.50 & \cellcolor[rgb]{0.607,1.000,0.000}0.46 & \cellcolor[rgb]{0.600,1.000,0.000}0.47 & \cellcolor[rgb]{0.000,0.186,0.814}0.94 & \cellcolor[rgb]{0.000,0.000,1.000}1.16 & \cellcolor[rgb]{0.000,0.000,1.000}1.16 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.030,0.970}0.99 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 \\
\textbf{1.5-v1.4} & \cellcolor[rgb]{0.646,1.000,0.000}0.45 & \cellcolor[rgb]{0.000,0.532,0.468}0.82 & \cellcolor[rgb]{0.864,1.000,0.000}0.38 & \cellcolor[rgb]{0.000,0.241,0.759}0.92 & \cellcolor[rgb]{0.000,0.260,0.740}0.91 & \cellcolor[rgb]{0.000,0.306,0.694}0.90 & \cellcolor[rgb]{1.000,0.790,0.000}0.26 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.816,1.000,0.000}0.39 & \cellcolor[rgb]{0.411,1.000,0.000}0.53 & \cellcolor[rgb]{0.935,1.000,0.000}0.35 & \cellcolor[rgb]{0.962,1.000,0.000}0.34 & \cellcolor[rgb]{0.968,1.000,0.000}0.34 & \cellcolor[rgb]{0.000,0.404,0.596}0.87 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.284,0.716}0.91 & \cellcolor[rgb]{0.000,0.321,0.679}0.89 & \cellcolor[rgb]{0.000,0.191,0.809}0.94 \\
\textbf{1.5-Base} & \cellcolor[rgb]{0.298,1.000,0.000}0.57 & \cellcolor[rgb]{0.000,0.859,0.141}0.72 & \cellcolor[rgb]{0.378,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.838,0.162}0.72 & \cellcolor[rgb]{0.000,0.876,0.124}0.71 & \cellcolor[rgb]{0.000,0.892,0.108}0.71 & \cellcolor[rgb]{1.000,0.855,0.000}0.28 & \cellcolor[rgb]{1.000,0.935,0.000}0.31 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.377,1.000,0.000}0.54 & \cellcolor[rgb]{0.308,1.000,0.000}0.57 & \cellcolor[rgb]{0.384,1.000,0.000}0.54 & \cellcolor[rgb]{0.395,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.641,0.359}0.79 & \cellcolor[rgb]{0.000,0.095,0.905}0.97 & \cellcolor[rgb]{0.000,0.057,0.943}0.98 & \cellcolor[rgb]{0.000,0.588,0.412}0.81 & \cellcolor[rgb]{0.000,0.643,0.357}0.79 & \cellcolor[rgb]{0.000,0.696,0.304}0.77 \\
\textbf{1.5-Dream} & \cellcolor[rgb]{0.971,1.000,0.000}0.34 & \cellcolor[rgb]{0.381,1.000,0.000}0.54 & \cellcolor[rgb]{0.851,1.000,0.000}0.38 & \cellcolor[rgb]{0.008,1.000,0.000}0.67 & \cellcolor[rgb]{0.084,1.000,0.000}0.64 & \cellcolor[rgb]{0.275,1.000,0.000}0.58 & \cellcolor[rgb]{0.830,1.000,0.000}0.39 & \cellcolor[rgb]{0.840,1.000,0.000}0.38 & \cellcolor[rgb]{0.501,1.000,0.000}0.50 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.473,1.000,0.000}0.51 & \cellcolor[rgb]{0.649,1.000,0.000}0.45 & \cellcolor[rgb]{0.643,1.000,0.000}0.45 & \cellcolor[rgb]{0.261,1.000,0.000}0.58 & \cellcolor[rgb]{0.225,1.000,0.000}0.59 & \cellcolor[rgb]{0.200,1.000,0.000}0.60 & \cellcolor[rgb]{0.196,1.000,0.000}0.60 & \cellcolor[rgb]{0.258,1.000,0.000}0.58 & \cellcolor[rgb]{0.287,1.000,0.000}0.57 \\
\hline
\textbf{2.1-DPO} & \cellcolor[rgb]{0.388,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.062,0.938}0.98 & \cellcolor[rgb]{1.000,0.920,0.000}0.30 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.000,1.000}1.07 & \cellcolor[rgb]{0.476,1.000,0.000}0.51 & \cellcolor[rgb]{0.820,1.000,0.000}0.39 & \cellcolor[rgb]{0.000,0.608,0.392}0.80 & \cellcolor[rgb]{0.000,0.665,0.335}0.78 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.521,0.000}0.17 & \cellcolor[rgb]{1.000,0.543,0.000}0.18 & \cellcolor[rgb]{0.000,0.000,1.000}1.12 & \cellcolor[rgb]{0.000,0.000,1.000}1.16 & \cellcolor[rgb]{0.000,0.000,1.000}1.15 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.000,1.000}1.09 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 \\
\textbf{2.1-Base} & \cellcolor[rgb]{0.651,1.000,0.000}0.45 & \cellcolor[rgb]{0.000,0.262,0.738}0.91 & \cellcolor[rgb]{1.000,0.855,0.000}0.28 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.607,1.000,0.000}0.46 & \cellcolor[rgb]{0.875,1.000,0.000}0.37 & \cellcolor[rgb]{0.000,0.771,0.229}0.75 & \cellcolor[rgb]{0.000,0.989,0.011}0.67 & \cellcolor[rgb]{1.000,0.509,0.000}0.17 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.062,0.000}0.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\textbf{2.1-Art} & \cellcolor[rgb]{0.687,1.000,0.000}0.44 & \cellcolor[rgb]{0.000,0.362,0.638}0.88 & \cellcolor[rgb]{1.000,0.848,0.000}0.28 & \cellcolor[rgb]{0.000,0.082,0.918}0.97 & \cellcolor[rgb]{0.000,0.102,0.898}0.97 & \cellcolor[rgb]{0.000,0.069,0.931}0.98 & \cellcolor[rgb]{0.637,1.000,0.000}0.45 & \cellcolor[rgb]{0.911,1.000,0.000}0.36 & \cellcolor[rgb]{0.000,0.847,0.153}0.72 & \cellcolor[rgb]{0.035,1.000,0.000}0.66 & \cellcolor[rgb]{1.000,0.516,0.000}0.17 & \cellcolor[rgb]{1.000,0.060,0.000}0.02 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.102,0.898}0.97 & \cellcolor[rgb]{0.000,0.067,0.933}0.98 & \cellcolor[rgb]{0.000,0.070,0.930}0.98 & \cellcolor[rgb]{0.000,0.069,0.931}0.98 & \cellcolor[rgb]{0.000,0.069,0.931}0.98 & \cellcolor[rgb]{0.000,0.058,0.942}0.98 \\
\hline
\textbf{SD3-Real} & \cellcolor[rgb]{0.608,1.000,0.000}0.46 & \cellcolor[rgb]{0.000,0.366,0.634}0.88 & \cellcolor[rgb]{0.305,1.000,0.000}0.57 & \cellcolor[rgb]{0.357,1.000,0.000}0.55 & \cellcolor[rgb]{0.281,1.000,0.000}0.57 & \cellcolor[rgb]{0.644,1.000,0.000}0.45 & \cellcolor[rgb]{0.196,1.000,0.000}0.60 & \cellcolor[rgb]{0.190,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.907,0.093}0.70 & \cellcolor[rgb]{0.324,1.000,0.000}0.56 & \cellcolor[rgb]{0.000,0.899,0.101}0.70 & \cellcolor[rgb]{0.079,1.000,0.000}0.64 & \cellcolor[rgb]{0.092,1.000,0.000}0.64 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.609,1.000,0.000}0.46 & \cellcolor[rgb]{0.598,1.000,0.000}0.47 & \cellcolor[rgb]{0.652,1.000,0.000}0.45 & \cellcolor[rgb]{0.716,1.000,0.000}0.43 & \cellcolor[rgb]{0.518,1.000,0.000}0.49 \\
\textbf{SD3-Base} & \cellcolor[rgb]{0.442,1.000,0.000}0.52 & \cellcolor[rgb]{0.000,0.329,0.671}0.89 & \cellcolor[rgb]{0.221,1.000,0.000}0.59 & \cellcolor[rgb]{0.456,1.000,0.000}0.52 & \cellcolor[rgb]{0.386,1.000,0.000}0.54 & \cellcolor[rgb]{0.871,1.000,0.000}0.37 & \cellcolor[rgb]{0.087,1.000,0.000}0.64 & \cellcolor[rgb]{0.188,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.786,0.214}0.74 & \cellcolor[rgb]{0.523,1.000,0.000}0.49 & \cellcolor[rgb]{0.128,1.000,0.000}0.63 & \cellcolor[rgb]{0.344,1.000,0.000}0.55 & \cellcolor[rgb]{0.335,1.000,0.000}0.56 & \cellcolor[rgb]{0.800,1.000,0.000}0.40 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.009,0.000}0.00 & \cellcolor[rgb]{0.987,1.000,0.000}0.33 & \cellcolor[rgb]{0.918,1.000,0.000}0.36 & \cellcolor[rgb]{0.790,1.000,0.000}0.40 \\
\textbf{SD3-Anim} & \cellcolor[rgb]{0.469,1.000,0.000}0.51 & \cellcolor[rgb]{0.000,0.334,0.666}0.89 & \cellcolor[rgb]{0.245,1.000,0.000}0.59 & \cellcolor[rgb]{0.440,1.000,0.000}0.52 & \cellcolor[rgb]{0.360,1.000,0.000}0.55 & \cellcolor[rgb]{0.846,1.000,0.000}0.38 & \cellcolor[rgb]{0.109,1.000,0.000}0.63 & \cellcolor[rgb]{0.200,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.792,0.208}0.74 & \cellcolor[rgb]{0.525,1.000,0.000}0.49 & \cellcolor[rgb]{0.163,1.000,0.000}0.61 & \cellcolor[rgb]{0.369,1.000,0.000}0.54 & \cellcolor[rgb]{0.362,1.000,0.000}0.55 & \cellcolor[rgb]{0.808,1.000,0.000}0.40 & \cellcolor[rgb]{1.000,0.009,0.000}0.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.973,1.000,0.000}0.34 & \cellcolor[rgb]{0.914,1.000,0.000}0.36 & \cellcolor[rgb]{0.780,1.000,0.000}0.40 \\
\hline
\textbf{XL-DPO} & \cellcolor[rgb]{0.066,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.321,0.679}0.89 & \cellcolor[rgb]{0.000,0.841,0.159}0.72 & \cellcolor[rgb]{0.875,1.000,0.000}0.37 & \cellcolor[rgb]{0.797,1.000,0.000}0.40 & \cellcolor[rgb]{1.000,0.910,0.000}0.30 & \cellcolor[rgb]{0.000,0.998,0.002}0.67 & \cellcolor[rgb]{0.048,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.789,0.211}0.74 & \cellcolor[rgb]{0.205,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.937,0.063}0.69 & \cellcolor[rgb]{0.017,1.000,0.000}0.66 & \cellcolor[rgb]{0.009,1.000,0.000}0.67 & \cellcolor[rgb]{0.608,1.000,0.000}0.46 & \cellcolor[rgb]{0.789,1.000,0.000}0.40 & \cellcolor[rgb]{0.754,1.000,0.000}0.41 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.404,0.000}0.13 & \cellcolor[rgb]{1.000,0.652,0.000}0.22 \\
\textbf{XL-Base} & \cellcolor[rgb]{0.145,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.569,0.431}0.81 & \cellcolor[rgb]{0.000,0.945,0.055}0.69 & \cellcolor[rgb]{0.874,1.000,0.000}0.37 & \cellcolor[rgb]{0.838,1.000,0.000}0.38 & \cellcolor[rgb]{1.000,0.915,0.000}0.30 & \cellcolor[rgb]{0.124,1.000,0.000}0.63 & \cellcolor[rgb]{0.159,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.938,0.062}0.69 & \cellcolor[rgb]{0.344,1.000,0.000}0.55 & \cellcolor[rgb]{0.000,0.976,0.024}0.68 & \cellcolor[rgb]{0.106,1.000,0.000}0.63 & \cellcolor[rgb]{0.098,1.000,0.000}0.64 & \cellcolor[rgb]{0.734,1.000,0.000}0.42 & \cellcolor[rgb]{0.764,1.000,0.000}0.41 & \cellcolor[rgb]{0.741,1.000,0.000}0.42 & \cellcolor[rgb]{1.000,0.386,0.000}0.13 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.739,0.000}0.24 \\
\textbf{XL-Light} & \cellcolor[rgb]{0.342,1.000,0.000}0.55 & \cellcolor[rgb]{0.000,0.944,0.056}0.69 & \cellcolor[rgb]{0.123,1.000,0.000}0.63 & \cellcolor[rgb]{1.000,0.956,0.000}0.32 & \cellcolor[rgb]{0.997,1.000,0.000}0.33 & \cellcolor[rgb]{1.000,0.886,0.000}0.29 & \cellcolor[rgb]{0.139,1.000,0.000}0.62 & \cellcolor[rgb]{0.185,1.000,0.000}0.61 & \cellcolor[rgb]{0.103,1.000,0.000}0.63 & \cellcolor[rgb]{0.466,1.000,0.000}0.51 & \cellcolor[rgb]{0.161,1.000,0.000}0.62 & \cellcolor[rgb]{0.217,1.000,0.000}0.60 & \cellcolor[rgb]{0.202,1.000,0.000}0.60 & \cellcolor[rgb]{0.623,1.000,0.000}0.46 & \cellcolor[rgb]{0.698,1.000,0.000}0.43 & \cellcolor[rgb]{0.667,1.000,0.000}0.44 & \cellcolor[rgb]{1.000,0.586,0.000}0.19 & \cellcolor[rgb]{1.000,0.695,0.000}0.23 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 \\
\hline\hline
\end{tabular}
}
\end{table*}

\begin{table*}[tb]
\centering
\caption{Normalized Wasserstein Distance Matrix. Each column normalized by max distance to base models. \colorbox[rgb]{1,0,0}{\phantom{xx}} Short, \colorbox[rgb]{1,1,0}{\phantom{xx}} Medium-low, \colorbox[rgb]{0,1,0}{\phantom{xx}} Medium-high, \colorbox[rgb]{0,0,1}{\phantom{xx}} Long distance.}
\label{tab:wasserstein_a_photo_of_an_flightless_bird_on_a_grass}
\scalebox{0.55}{
\renewcommand{\arraystretch}{1.05}
\begin{tabular}{l|ccc|ccc|cccc|ccc|ccc|ccc} 
\hline\hline
& \multicolumn{19}{c}{\textbf{Prompt: A Photo Of An Flightless Bird On A Grass}} \\ 
\hline
& \multicolumn{3}{c|}{\textbf{Flux}} & \multicolumn{3}{c|}{\textbf{Kand}} & \multicolumn{4}{c|}{\textbf{SD1.5}} & \multicolumn{3}{c|}{\textbf{SD2.1}} & \multicolumn{3}{c|}{\textbf{SD3}} & \multicolumn{3}{c|}{\textbf{SDXL}} \\ 
\hline
& \rotatebox{45}{\small{F-Base}} & \rotatebox{45}{\small{F-LoRA}} & \rotatebox{45}{\small{F-Turbo}} & \rotatebox{45}{\small{K-Base}} & \rotatebox{45}{\small{K-Naru}} & \rotatebox{45}{\small{K-Poke}} & \rotatebox{45}{\small{1.5-v1.2}} & \rotatebox{45}{\small{1.5-v1.4}} & \rotatebox{45}{\small{1.5-Base}} & \rotatebox{45}{\small{1.5-Dream}} & \rotatebox{45}{\small{2.1-DPO}} & \rotatebox{45}{\small{2.1-Base}} & \rotatebox{45}{\small{2.1-Art}} & \rotatebox{45}{\small{SD3-Real}} & \rotatebox{45}{\small{SD3-Base}} & \rotatebox{45}{\small{SD3-Anim}} & \rotatebox{45}{\small{XL-DPO}} & \rotatebox{45}{\small{XL-Base}} & \rotatebox{45}{\small{XL-Light}} \\ 
\hline
\textbf{F-Base} & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.667,0.000}0.22 & \cellcolor[rgb]{1.000,0.558,0.000}0.18 & \cellcolor[rgb]{0.000,0.439,0.561}0.86 & \cellcolor[rgb]{0.000,0.390,0.610}0.87 & \cellcolor[rgb]{0.000,0.411,0.589}0.86 & \cellcolor[rgb]{0.541,1.000,0.000}0.49 & \cellcolor[rgb]{0.412,1.000,0.000}0.53 & \cellcolor[rgb]{0.321,1.000,0.000}0.56 & \cellcolor[rgb]{0.267,1.000,0.000}0.58 & \cellcolor[rgb]{0.861,1.000,0.000}0.38 & \cellcolor[rgb]{0.787,1.000,0.000}0.40 & \cellcolor[rgb]{0.784,1.000,0.000}0.40 & \cellcolor[rgb]{0.000,0.528,0.472}0.83 & \cellcolor[rgb]{0.000,0.446,0.554}0.85 & \cellcolor[rgb]{0.000,0.433,0.567}0.86 & \cellcolor[rgb]{0.000,0.242,0.758}0.92 & \cellcolor[rgb]{0.000,0.267,0.733}0.91 & \cellcolor[rgb]{0.000,0.403,0.597}0.87 \\
\textbf{F-LoRA} & \cellcolor[rgb]{0.971,1.000,0.000}0.34 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.615,0.000}0.20 & \cellcolor[rgb]{0.000,0.000,1.000}1.14 & \cellcolor[rgb]{0.000,0.000,1.000}1.19 & \cellcolor[rgb]{0.000,0.000,1.000}1.15 & \cellcolor[rgb]{0.000,0.928,0.072}0.69 & \cellcolor[rgb]{0.000,0.662,0.338}0.78 & \cellcolor[rgb]{0.000,0.568,0.432}0.81 & \cellcolor[rgb]{0.000,0.373,0.627}0.88 & \cellcolor[rgb]{0.447,1.000,0.000}0.52 & \cellcolor[rgb]{0.360,1.000,0.000}0.55 & \cellcolor[rgb]{0.348,1.000,0.000}0.55 & \cellcolor[rgb]{0.000,0.000,1.000}1.35 & \cellcolor[rgb]{0.000,0.000,1.000}1.25 & \cellcolor[rgb]{0.000,0.000,1.000}1.27 & \cellcolor[rgb]{0.000,0.000,1.000}1.45 & \cellcolor[rgb]{0.000,0.000,1.000}1.41 & \cellcolor[rgb]{0.000,0.000,1.000}1.32 \\
\textbf{F-Turbo} & \cellcolor[rgb]{1.000,0.776,0.000}0.26 & \cellcolor[rgb]{1.000,0.554,0.000}0.18 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.000,1.000}1.10 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.128,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.940,0.060}0.69 & \cellcolor[rgb]{0.000,0.803,0.197}0.74 & \cellcolor[rgb]{0.000,0.665,0.335}0.78 & \cellcolor[rgb]{0.719,1.000,0.000}0.43 & \cellcolor[rgb]{0.653,1.000,0.000}0.45 & \cellcolor[rgb]{0.635,1.000,0.000}0.45 & \cellcolor[rgb]{0.000,0.000,1.000}1.15 & \cellcolor[rgb]{0.000,0.000,1.000}1.14 & \cellcolor[rgb]{0.000,0.000,1.000}1.14 & \cellcolor[rgb]{0.000,0.000,1.000}1.29 & \cellcolor[rgb]{0.000,0.000,1.000}1.27 & \cellcolor[rgb]{0.000,0.000,1.000}1.21 \\
\hline
\textbf{K-Base} & \cellcolor[rgb]{0.000,0.454,0.546}0.85 & \cellcolor[rgb]{0.000,0.796,0.204}0.74 & \cellcolor[rgb]{0.000,0.755,0.245}0.75 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.338,0.000}0.11 & \cellcolor[rgb]{1.000,0.759,0.000}0.25 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.299,0.701}0.90 & \cellcolor[rgb]{0.000,0.283,0.717}0.91 & \cellcolor[rgb]{0.000,0.290,0.710}0.90 & \cellcolor[rgb]{0.000,0.095,0.905}0.97 & \cellcolor[rgb]{0.000,0.837,0.163}0.72 & \cellcolor[rgb]{0.000,0.706,0.294}0.77 & \cellcolor[rgb]{0.156,1.000,0.000}0.62 & \cellcolor[rgb]{0.277,1.000,0.000}0.58 & \cellcolor[rgb]{0.243,1.000,0.000}0.59 \\
\textbf{K-Naru} & \cellcolor[rgb]{0.000,0.136,0.864}0.96 & \cellcolor[rgb]{0.000,0.460,0.540}0.85 & \cellcolor[rgb]{0.000,0.414,0.586}0.86 & \cellcolor[rgb]{1.000,0.373,0.000}0.12 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.703,0.000}0.23 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.009,0.991}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.010,0.990}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.578,0.422}0.81 & \cellcolor[rgb]{0.000,0.444,0.556}0.85 & \cellcolor[rgb]{0.388,1.000,0.000}0.54 & \cellcolor[rgb]{0.528,1.000,0.000}0.49 & \cellcolor[rgb]{0.291,1.000,0.000}0.57 \\
\textbf{K-Poke} & \cellcolor[rgb]{0.000,0.000,1.000}1.44 & \cellcolor[rgb]{0.000,0.000,1.000}1.24 & \cellcolor[rgb]{0.000,0.000,1.000}1.26 & \cellcolor[rgb]{0.736,1.000,0.000}0.42 & \cellcolor[rgb]{0.934,1.000,0.000}0.35 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.56 & \cellcolor[rgb]{0.000,0.000,1.000}1.65 & \cellcolor[rgb]{0.000,0.000,1.000}1.64 & \cellcolor[rgb]{0.000,0.000,1.000}1.46 & \cellcolor[rgb]{0.000,0.000,1.000}1.55 & \cellcolor[rgb]{0.000,0.000,1.000}1.52 & \cellcolor[rgb]{0.000,0.000,1.000}1.53 & \cellcolor[rgb]{0.000,0.000,1.000}1.51 & \cellcolor[rgb]{0.000,0.000,1.000}1.28 & \cellcolor[rgb]{0.000,0.000,1.000}1.37 & \cellcolor[rgb]{0.000,0.662,0.338}0.78 & \cellcolor[rgb]{0.007,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.470,0.530}0.84 \\
\hline
\textbf{1.5-v1.2} & \cellcolor[rgb]{0.443,1.000,0.000}0.52 & \cellcolor[rgb]{0.558,1.000,0.000}0.48 & \cellcolor[rgb]{0.555,1.000,0.000}0.48 & \cellcolor[rgb]{0.000,0.000,1.000}1.07 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.986,1.000,0.000}0.33 & \cellcolor[rgb]{0.976,1.000,0.000}0.34 & \cellcolor[rgb]{1.000,0.964,0.000}0.32 & \cellcolor[rgb]{0.690,1.000,0.000}0.44 & \cellcolor[rgb]{0.651,1.000,0.000}0.45 & \cellcolor[rgb]{0.643,1.000,0.000}0.45 & \cellcolor[rgb]{0.000,0.561,0.439}0.82 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.518,0.482}0.83 & \cellcolor[rgb]{0.000,0.565,0.435}0.81 & \cellcolor[rgb]{0.000,0.445,0.555}0.85 \\
\textbf{1.5-v1.4} & \cellcolor[rgb]{0.618,1.000,0.000}0.46 & \cellcolor[rgb]{0.677,1.000,0.000}0.44 & \cellcolor[rgb]{0.704,1.000,0.000}0.43 & \cellcolor[rgb]{0.000,0.385,0.615}0.87 & \cellcolor[rgb]{0.000,0.494,0.506}0.84 & \cellcolor[rgb]{0.000,0.417,0.583}0.86 & \cellcolor[rgb]{1.000,0.824,0.000}0.27 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.855,0.000}0.28 & \cellcolor[rgb]{1.000,0.970,0.000}0.32 & \cellcolor[rgb]{0.732,1.000,0.000}0.42 & \cellcolor[rgb]{0.748,1.000,0.000}0.42 & \cellcolor[rgb]{0.760,1.000,0.000}0.41 & \cellcolor[rgb]{0.145,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.623,0.377}0.79 & \cellcolor[rgb]{0.000,0.613,0.387}0.80 & \cellcolor[rgb]{0.000,0.949,0.051}0.69 & \cellcolor[rgb]{0.000,0.978,0.022}0.68 & \cellcolor[rgb]{0.000,0.961,0.039}0.68 \\
\textbf{1.5-Base} & \cellcolor[rgb]{0.520,1.000,0.000}0.49 & \cellcolor[rgb]{0.608,1.000,0.000}0.46 & \cellcolor[rgb]{0.604,1.000,0.000}0.46 & \cellcolor[rgb]{0.000,0.351,0.649}0.88 & \cellcolor[rgb]{0.000,0.449,0.551}0.85 & \cellcolor[rgb]{0.000,0.407,0.593}0.87 & \cellcolor[rgb]{1.000,0.843,0.000}0.28 & \cellcolor[rgb]{1.000,0.866,0.000}0.29 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.932,0.000}0.31 & \cellcolor[rgb]{0.649,1.000,0.000}0.45 & \cellcolor[rgb]{0.615,1.000,0.000}0.46 & \cellcolor[rgb]{0.604,1.000,0.000}0.46 & \cellcolor[rgb]{0.000,0.943,0.057}0.69 & \cellcolor[rgb]{0.000,0.490,0.510}0.84 & \cellcolor[rgb]{0.000,0.463,0.537}0.85 & \cellcolor[rgb]{0.000,0.955,0.045}0.68 & \cellcolor[rgb]{0.002,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.939,0.061}0.69 \\
\textbf{1.5-Dream} & \cellcolor[rgb]{0.338,1.000,0.000}0.55 & \cellcolor[rgb]{0.368,1.000,0.000}0.54 & \cellcolor[rgb]{0.389,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.110,0.890}0.96 & \cellcolor[rgb]{0.000,0.277,0.723}0.91 & \cellcolor[rgb]{0.000,0.493,0.507}0.84 & \cellcolor[rgb]{1.000,0.865,0.000}0.29 & \cellcolor[rgb]{0.931,1.000,0.000}0.35 & \cellcolor[rgb]{0.984,1.000,0.000}0.34 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.492,1.000,0.000}0.50 & \cellcolor[rgb]{0.485,1.000,0.000}0.51 & \cellcolor[rgb]{0.478,1.000,0.000}0.51 & \cellcolor[rgb]{0.319,1.000,0.000}0.56 & \cellcolor[rgb]{0.000,0.494,0.506}0.84 & \cellcolor[rgb]{0.000,0.455,0.545}0.85 & \cellcolor[rgb]{0.219,1.000,0.000}0.60 & \cellcolor[rgb]{0.229,1.000,0.000}0.59 & \cellcolor[rgb]{0.229,1.000,0.000}0.59 \\
\hline
\textbf{2.1-DPO} & \cellcolor[rgb]{0.752,1.000,0.000}0.41 & \cellcolor[rgb]{0.885,1.000,0.000}0.37 & \cellcolor[rgb]{0.981,1.000,0.000}0.34 & \cellcolor[rgb]{0.000,0.012,0.988}1.00 & \cellcolor[rgb]{0.000,0.003,0.997}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.653,1.000,0.000}0.45 & \cellcolor[rgb]{0.403,1.000,0.000}0.53 & \cellcolor[rgb]{0.318,1.000,0.000}0.56 & \cellcolor[rgb]{0.275,1.000,0.000}0.58 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.470,0.000}0.16 & \cellcolor[rgb]{1.000,0.496,0.000}0.16 & \cellcolor[rgb]{0.000,0.016,0.984}0.99 & \cellcolor[rgb]{0.000,0.008,0.992}1.00 & \cellcolor[rgb]{0.000,0.020,0.980}0.99 & \cellcolor[rgb]{0.000,0.017,0.983}0.99 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 \\
\textbf{2.1-Base} & \cellcolor[rgb]{0.673,1.000,0.000}0.44 & \cellcolor[rgb]{0.825,1.000,0.000}0.39 & \cellcolor[rgb]{0.932,1.000,0.000}0.35 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.616,1.000,0.000}0.46 & \cellcolor[rgb]{0.426,1.000,0.000}0.53 & \cellcolor[rgb]{0.280,1.000,0.000}0.57 & \cellcolor[rgb]{0.270,1.000,0.000}0.58 & \cellcolor[rgb]{1.000,0.469,0.000}0.15 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.043,0.000}0.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\textbf{2.1-Art} & \cellcolor[rgb]{0.683,1.000,0.000}0.44 & \cellcolor[rgb]{0.829,1.000,0.000}0.39 & \cellcolor[rgb]{0.929,1.000,0.000}0.35 & \cellcolor[rgb]{0.000,0.040,0.960}0.99 & \cellcolor[rgb]{0.000,0.042,0.958}0.99 & \cellcolor[rgb]{0.000,0.019,0.981}0.99 & \cellcolor[rgb]{0.622,1.000,0.000}0.46 & \cellcolor[rgb]{0.457,1.000,0.000}0.51 & \cellcolor[rgb]{0.284,1.000,0.000}0.57 & \cellcolor[rgb]{0.280,1.000,0.000}0.57 & \cellcolor[rgb]{1.000,0.490,0.000}0.16 & \cellcolor[rgb]{1.000,0.042,0.000}0.01 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.047,0.953}0.98 & \cellcolor[rgb]{0.000,0.041,0.959}0.99 & \cellcolor[rgb]{0.000,0.039,0.961}0.99 & \cellcolor[rgb]{0.000,0.042,0.958}0.99 & \cellcolor[rgb]{0.000,0.032,0.968}0.99 & \cellcolor[rgb]{0.000,0.040,0.960}0.99 \\
\hline
\textbf{SD3-Real} & \cellcolor[rgb]{0.507,1.000,0.000}0.50 & \cellcolor[rgb]{0.420,1.000,0.000}0.53 & \cellcolor[rgb]{0.507,1.000,0.000}0.50 & \cellcolor[rgb]{0.243,1.000,0.000}0.59 & \cellcolor[rgb]{0.323,1.000,0.000}0.56 & \cellcolor[rgb]{0.368,1.000,0.000}0.54 & \cellcolor[rgb]{0.618,1.000,0.000}0.46 & \cellcolor[rgb]{0.703,1.000,0.000}0.43 & \cellcolor[rgb]{0.582,1.000,0.000}0.47 & \cellcolor[rgb]{0.932,1.000,0.000}0.35 & \cellcolor[rgb]{0.366,1.000,0.000}0.55 & \cellcolor[rgb]{0.354,1.000,0.000}0.55 & \cellcolor[rgb]{0.362,1.000,0.000}0.55 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.793,1.000,0.000}0.40 & \cellcolor[rgb]{0.781,1.000,0.000}0.40 & \cellcolor[rgb]{0.810,1.000,0.000}0.39 & \cellcolor[rgb]{0.773,1.000,0.000}0.41 & \cellcolor[rgb]{0.803,1.000,0.000}0.40 \\
\textbf{SD3-Base} & \cellcolor[rgb]{0.401,1.000,0.000}0.53 & \cellcolor[rgb]{0.473,1.000,0.000}0.51 & \cellcolor[rgb]{0.461,1.000,0.000}0.51 & \cellcolor[rgb]{0.630,1.000,0.000}0.46 & \cellcolor[rgb]{0.612,1.000,0.000}0.46 & \cellcolor[rgb]{0.550,1.000,0.000}0.48 & \cellcolor[rgb]{0.220,1.000,0.000}0.60 & \cellcolor[rgb]{0.286,1.000,0.000}0.57 & \cellcolor[rgb]{0.215,1.000,0.000}0.60 & \cellcolor[rgb]{0.363,1.000,0.000}0.55 & \cellcolor[rgb]{0.300,1.000,0.000}0.57 & \cellcolor[rgb]{0.292,1.000,0.000}0.57 & \cellcolor[rgb]{0.297,1.000,0.000}0.57 & \cellcolor[rgb]{0.748,1.000,0.000}0.42 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.012,0.000}0.00 & \cellcolor[rgb]{0.510,1.000,0.000}0.50 & \cellcolor[rgb]{0.505,1.000,0.000}0.50 & \cellcolor[rgb]{0.626,1.000,0.000}0.46 \\
\textbf{SD3-Anim} & \cellcolor[rgb]{0.450,1.000,0.000}0.52 & \cellcolor[rgb]{0.510,1.000,0.000}0.50 & \cellcolor[rgb]{0.513,1.000,0.000}0.50 & \cellcolor[rgb]{0.602,1.000,0.000}0.47 & \cellcolor[rgb]{0.589,1.000,0.000}0.47 & \cellcolor[rgb]{0.512,1.000,0.000}0.50 & \cellcolor[rgb]{0.267,1.000,0.000}0.58 & \cellcolor[rgb]{0.339,1.000,0.000}0.55 & \cellcolor[rgb]{0.260,1.000,0.000}0.58 & \cellcolor[rgb]{0.397,1.000,0.000}0.54 & \cellcolor[rgb]{0.366,1.000,0.000}0.55 & \cellcolor[rgb]{0.352,1.000,0.000}0.55 & \cellcolor[rgb]{0.356,1.000,0.000}0.55 & \cellcolor[rgb]{0.780,1.000,0.000}0.40 & \cellcolor[rgb]{1.000,0.011,0.000}0.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.504,1.000,0.000}0.50 & \cellcolor[rgb]{0.491,1.000,0.000}0.50 & \cellcolor[rgb]{0.612,1.000,0.000}0.46 \\
\hline
\textbf{XL-DPO} & \cellcolor[rgb]{0.000,0.312,0.688}0.90 & \cellcolor[rgb]{0.000,0.257,0.743}0.92 & \cellcolor[rgb]{0.000,0.286,0.714}0.91 & \cellcolor[rgb]{0.192,1.000,0.000}0.60 & \cellcolor[rgb]{0.564,1.000,0.000}0.48 & \cellcolor[rgb]{0.625,1.000,0.000}0.46 & \cellcolor[rgb]{0.000,0.738,0.262}0.76 & \cellcolor[rgb]{0.000,0.693,0.307}0.77 & \cellcolor[rgb]{0.000,0.729,0.271}0.76 & \cellcolor[rgb]{0.189,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.357,0.643}0.88 & \cellcolor[rgb]{0.000,0.337,0.663}0.89 & \cellcolor[rgb]{0.000,0.345,0.655}0.89 & \cellcolor[rgb]{0.094,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.687,0.313}0.77 & \cellcolor[rgb]{0.000,0.589,0.411}0.81 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.261,0.000}0.09 & \cellcolor[rgb]{1.000,0.851,0.000}0.28 \\
\textbf{XL-Base} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.102,1.000,0.000}0.64 & \cellcolor[rgb]{0.528,1.000,0.000}0.49 & \cellcolor[rgb]{0.677,1.000,0.000}0.44 & \cellcolor[rgb]{0.000,0.499,0.501}0.84 & \cellcolor[rgb]{0.000,0.437,0.563}0.86 & \cellcolor[rgb]{0.000,0.500,0.500}0.84 & \cellcolor[rgb]{0.000,0.976,0.024}0.68 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.785,0.215}0.74 & \cellcolor[rgb]{0.000,0.385,0.615}0.87 & \cellcolor[rgb]{0.000,0.259,0.741}0.91 & \cellcolor[rgb]{1.000,0.294,0.000}0.10 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.971,0.000}0.32 \\
\textbf{XL-Light} & \cellcolor[rgb]{0.000,0.664,0.336}0.78 & \cellcolor[rgb]{0.000,0.688,0.312}0.77 & \cellcolor[rgb]{0.000,0.650,0.350}0.79 & \cellcolor[rgb]{0.406,1.000,0.000}0.53 & \cellcolor[rgb]{0.591,1.000,0.000}0.47 & \cellcolor[rgb]{0.627,1.000,0.000}0.46 & \cellcolor[rgb]{0.000,0.851,0.149}0.72 & \cellcolor[rgb]{0.000,0.884,0.116}0.71 & \cellcolor[rgb]{0.000,0.888,0.112}0.71 & \cellcolor[rgb]{0.334,1.000,0.000}0.56 & \cellcolor[rgb]{0.000,0.504,0.496}0.83 & \cellcolor[rgb]{0.000,0.542,0.458}0.82 & \cellcolor[rgb]{0.000,0.548,0.452}0.82 & \cellcolor[rgb]{0.226,1.000,0.000}0.59 & \cellcolor[rgb]{0.036,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.941,0.059}0.69 & \cellcolor[rgb]{1.000,0.786,0.000}0.26 & \cellcolor[rgb]{1.000,0.797,0.000}0.26 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 \\
\hline\hline
\end{tabular}
}
\end{table*}

\clearpage

\begin{table*}[tb]
\centering
\caption{Normalized Wasserstein Distance Matrix. Each column normalized by max distance to base models. \colorbox[rgb]{1,0,0}{\phantom{xx}} Short, \colorbox[rgb]{1,1,0}{\phantom{xx}} Medium-low, \colorbox[rgb]{0,1,0}{\phantom{xx}} Medium-high, \colorbox[rgb]{0,0,1}{\phantom{xx}} Long distance.}
\label{tab:wasserstein_a_photo_of_an_flightless_bird_on_a_savana}
\scalebox{0.55}{
\renewcommand{\arraystretch}{1.05}
\begin{tabular}{l|ccc|ccc|cccc|ccc|ccc|ccc} 
\hline\hline
& \multicolumn{19}{c}{\textbf{Prompt: A Photo Of An Flightless Bird On A Savana}} \\ 
\hline
& \multicolumn{3}{c|}{\textbf{Flux}} & \multicolumn{3}{c|}{\textbf{Kand}} & \multicolumn{4}{c|}{\textbf{SD1.5}} & \multicolumn{3}{c|}{\textbf{SD2.1}} & \multicolumn{3}{c|}{\textbf{SD3}} & \multicolumn{3}{c|}{\textbf{SDXL}} \\ 
\hline
& \rotatebox{45}{\small{F-Base}} & \rotatebox{45}{\small{F-LoRA}} & \rotatebox{45}{\small{F-Turbo}} & \rotatebox{45}{\small{K-Base}} & \rotatebox{45}{\small{K-Naru}} & \rotatebox{45}{\small{K-Poke}} & \rotatebox{45}{\small{1.5-v1.2}} & \rotatebox{45}{\small{1.5-v1.4}} & \rotatebox{45}{\small{1.5-Base}} & \rotatebox{45}{\small{1.5-Dream}} & \rotatebox{45}{\small{2.1-DPO}} & \rotatebox{45}{\small{2.1-Base}} & \rotatebox{45}{\small{2.1-Art}} & \rotatebox{45}{\small{SD3-Real}} & \rotatebox{45}{\small{SD3-Base}} & \rotatebox{45}{\small{SD3-Anim}} & \rotatebox{45}{\small{XL-DPO}} & \rotatebox{45}{\small{XL-Base}} & \rotatebox{45}{\small{XL-Light}} \\ 
\hline
\textbf{F-Base} & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.847,1.000,0.000}0.38 & \cellcolor[rgb]{1.000,0.849,0.000}0.28 & \cellcolor[rgb]{0.820,1.000,0.000}0.39 & \cellcolor[rgb]{0.817,1.000,0.000}0.39 & \cellcolor[rgb]{0.843,1.000,0.000}0.38 & \cellcolor[rgb]{0.425,1.000,0.000}0.53 & \cellcolor[rgb]{0.505,1.000,0.000}0.50 & \cellcolor[rgb]{0.638,1.000,0.000}0.45 & \cellcolor[rgb]{0.783,1.000,0.000}0.40 & \cellcolor[rgb]{0.364,1.000,0.000}0.55 & \cellcolor[rgb]{0.375,1.000,0.000}0.54 & \cellcolor[rgb]{0.382,1.000,0.000}0.54 & \cellcolor[rgb]{0.725,1.000,0.000}0.42 & \cellcolor[rgb]{0.621,1.000,0.000}0.46 & \cellcolor[rgb]{0.608,1.000,0.000}0.46 & \cellcolor[rgb]{0.872,1.000,0.000}0.37 & \cellcolor[rgb]{0.886,1.000,0.000}0.37 & \cellcolor[rgb]{1.000,0.939,0.000}0.31 \\
\textbf{F-LoRA} & \cellcolor[rgb]{0.847,1.000,0.000}0.38 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.794,1.000,0.000}0.40 & \cellcolor[rgb]{0.412,1.000,0.000}0.53 & \cellcolor[rgb]{0.308,1.000,0.000}0.57 & \cellcolor[rgb]{0.444,1.000,0.000}0.52 & \cellcolor[rgb]{0.158,1.000,0.000}0.62 & \cellcolor[rgb]{0.261,1.000,0.000}0.58 & \cellcolor[rgb]{0.367,1.000,0.000}0.55 & \cellcolor[rgb]{0.431,1.000,0.000}0.52 & \cellcolor[rgb]{0.271,1.000,0.000}0.58 & \cellcolor[rgb]{0.374,1.000,0.000}0.54 & \cellcolor[rgb]{0.377,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.969,0.031}0.68 & \cellcolor[rgb]{0.000,0.964,0.036}0.68 & \cellcolor[rgb]{0.000,0.938,0.062}0.69 & \cellcolor[rgb]{0.209,1.000,0.000}0.60 & \cellcolor[rgb]{0.210,1.000,0.000}0.60 & \cellcolor[rgb]{0.518,1.000,0.000}0.49 \\
\textbf{F-Turbo} & \cellcolor[rgb]{1.000,0.839,0.000}0.28 & \cellcolor[rgb]{0.809,1.000,0.000}0.40 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.394,1.000,0.000}0.54 & \cellcolor[rgb]{0.392,1.000,0.000}0.54 & \cellcolor[rgb]{0.449,1.000,0.000}0.52 & \cellcolor[rgb]{0.330,1.000,0.000}0.56 & \cellcolor[rgb]{0.326,1.000,0.000}0.56 & \cellcolor[rgb]{0.425,1.000,0.000}0.53 & \cellcolor[rgb]{0.524,1.000,0.000}0.49 & \cellcolor[rgb]{0.565,1.000,0.000}0.48 & \cellcolor[rgb]{0.614,1.000,0.000}0.46 & \cellcolor[rgb]{0.622,1.000,0.000}0.46 & \cellcolor[rgb]{0.473,1.000,0.000}0.51 & \cellcolor[rgb]{0.368,1.000,0.000}0.54 & \cellcolor[rgb]{0.361,1.000,0.000}0.55 & \cellcolor[rgb]{0.454,1.000,0.000}0.52 & \cellcolor[rgb]{0.469,1.000,0.000}0.51 & \cellcolor[rgb]{0.693,1.000,0.000}0.43 \\
\hline
\textbf{K-Base} & \cellcolor[rgb]{0.000,0.845,0.155}0.72 & \cellcolor[rgb]{0.000,0.071,0.929}0.98 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.257,0.000}0.08 & \cellcolor[rgb]{1.000,0.461,0.000}0.15 & \cellcolor[rgb]{0.000,0.114,0.886}0.96 & \cellcolor[rgb]{0.000,0.789,0.211}0.74 & \cellcolor[rgb]{0.000,0.704,0.296}0.77 & \cellcolor[rgb]{0.514,1.000,0.000}0.50 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.183,1.000,0.000}0.61 & \cellcolor[rgb]{0.550,1.000,0.000}0.48 & \cellcolor[rgb]{0.521,1.000,0.000}0.49 & \cellcolor[rgb]{1.000,0.876,0.000}0.29 & \cellcolor[rgb]{1.000,0.901,0.000}0.30 & \cellcolor[rgb]{1.000,0.885,0.000}0.29 \\
\textbf{K-Naru} & \cellcolor[rgb]{0.000,0.900,0.100}0.70 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.080,0.920}0.97 & \cellcolor[rgb]{1.000,0.250,0.000}0.08 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.463,0.000}0.15 & \cellcolor[rgb]{0.000,0.224,0.776}0.93 & \cellcolor[rgb]{0.000,0.780,0.220}0.74 & \cellcolor[rgb]{0.000,0.780,0.220}0.74 & \cellcolor[rgb]{0.522,1.000,0.000}0.49 & \cellcolor[rgb]{0.000,0.114,0.886}0.96 & \cellcolor[rgb]{0.000,0.084,0.916}0.97 & \cellcolor[rgb]{0.000,0.076,0.924}0.97 & \cellcolor[rgb]{0.408,1.000,0.000}0.53 & \cellcolor[rgb]{0.690,1.000,0.000}0.44 & \cellcolor[rgb]{0.663,1.000,0.000}0.44 & \cellcolor[rgb]{1.000,0.780,0.000}0.26 & \cellcolor[rgb]{1.000,0.802,0.000}0.26 & \cellcolor[rgb]{1.000,0.799,0.000}0.26 \\
\textbf{K-Poke} & \cellcolor[rgb]{0.000,0.879,0.121}0.71 & \cellcolor[rgb]{0.000,0.116,0.884}0.96 & \cellcolor[rgb]{0.000,0.090,0.910}0.97 & \cellcolor[rgb]{1.000,0.464,0.000}0.15 & \cellcolor[rgb]{1.000,0.479,0.000}0.16 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.175,0.825}0.94 & \cellcolor[rgb]{0.000,0.711,0.289}0.77 & \cellcolor[rgb]{0.000,0.607,0.393}0.80 & \cellcolor[rgb]{0.707,1.000,0.000}0.43 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.274,1.000,0.000}0.58 & \cellcolor[rgb]{0.597,1.000,0.000}0.47 & \cellcolor[rgb]{0.570,1.000,0.000}0.48 & \cellcolor[rgb]{1.000,0.833,0.000}0.28 & \cellcolor[rgb]{1.000,0.897,0.000}0.30 & \cellcolor[rgb]{1.000,0.795,0.000}0.26 \\
\hline
\textbf{1.5-v1.2} & \cellcolor[rgb]{0.493,1.000,0.000}0.50 & \cellcolor[rgb]{0.238,1.000,0.000}0.59 & \cellcolor[rgb]{0.383,1.000,0.000}0.54 & \cellcolor[rgb]{0.503,1.000,0.000}0.50 & \cellcolor[rgb]{0.517,1.000,0.000}0.49 & \cellcolor[rgb]{0.540,1.000,0.000}0.49 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.910,1.000,0.000}0.36 & \cellcolor[rgb]{0.871,1.000,0.000}0.37 & \cellcolor[rgb]{1.000,0.946,0.000}0.31 & \cellcolor[rgb]{0.339,1.000,0.000}0.55 & \cellcolor[rgb]{0.445,1.000,0.000}0.52 & \cellcolor[rgb]{0.464,1.000,0.000}0.51 & \cellcolor[rgb]{0.437,1.000,0.000}0.52 & \cellcolor[rgb]{0.177,1.000,0.000}0.61 & \cellcolor[rgb]{0.152,1.000,0.000}0.62 & \cellcolor[rgb]{0.638,1.000,0.000}0.45 & \cellcolor[rgb]{0.691,1.000,0.000}0.43 & \cellcolor[rgb]{0.772,1.000,0.000}0.41 \\
\textbf{1.5-v1.4} & \cellcolor[rgb]{0.518,1.000,0.000}0.49 & \cellcolor[rgb]{0.276,1.000,0.000}0.58 & \cellcolor[rgb]{0.320,1.000,0.000}0.56 & \cellcolor[rgb]{0.801,1.000,0.000}0.40 & \cellcolor[rgb]{0.763,1.000,0.000}0.41 & \cellcolor[rgb]{0.766,1.000,0.000}0.41 & \cellcolor[rgb]{0.871,1.000,0.000}0.37 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.984,1.000,0.000}0.34 & \cellcolor[rgb]{1.000,0.993,0.000}0.33 & \cellcolor[rgb]{0.342,1.000,0.000}0.55 & \cellcolor[rgb]{0.389,1.000,0.000}0.54 & \cellcolor[rgb]{0.397,1.000,0.000}0.54 & \cellcolor[rgb]{0.369,1.000,0.000}0.54 & \cellcolor[rgb]{0.402,1.000,0.000}0.53 & \cellcolor[rgb]{0.373,1.000,0.000}0.54 & \cellcolor[rgb]{0.773,1.000,0.000}0.41 & \cellcolor[rgb]{0.796,1.000,0.000}0.40 & \cellcolor[rgb]{0.839,1.000,0.000}0.38 \\
\textbf{1.5-Base} & \cellcolor[rgb]{0.693,1.000,0.000}0.43 & \cellcolor[rgb]{0.434,1.000,0.000}0.52 & \cellcolor[rgb]{0.471,1.000,0.000}0.51 & \cellcolor[rgb]{0.796,1.000,0.000}0.40 & \cellcolor[rgb]{0.802,1.000,0.000}0.40 & \cellcolor[rgb]{0.753,1.000,0.000}0.41 & \cellcolor[rgb]{0.868,1.000,0.000}0.37 & \cellcolor[rgb]{1.000,0.983,0.000}0.32 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.965,0.000}0.32 & \cellcolor[rgb]{0.389,1.000,0.000}0.54 & \cellcolor[rgb]{0.441,1.000,0.000}0.52 & \cellcolor[rgb]{0.459,1.000,0.000}0.51 & \cellcolor[rgb]{0.549,1.000,0.000}0.48 & \cellcolor[rgb]{0.571,1.000,0.000}0.48 & \cellcolor[rgb]{0.544,1.000,0.000}0.48 & \cellcolor[rgb]{0.854,1.000,0.000}0.38 & \cellcolor[rgb]{0.897,1.000,0.000}0.37 & \cellcolor[rgb]{0.937,1.000,0.000}0.35 \\
\textbf{1.5-Dream} & \cellcolor[rgb]{0.463,1.000,0.000}0.51 & \cellcolor[rgb]{0.016,1.000,0.000}0.66 & \cellcolor[rgb]{0.111,1.000,0.000}0.63 & \cellcolor[rgb]{0.967,1.000,0.000}0.34 & \cellcolor[rgb]{0.945,1.000,0.000}0.35 & \cellcolor[rgb]{1.000,0.892,0.000}0.29 & \cellcolor[rgb]{0.751,1.000,0.000}0.41 & \cellcolor[rgb]{0.736,1.000,0.000}0.42 & \cellcolor[rgb]{0.730,1.000,0.000}0.42 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.845,0.155}0.72 & \cellcolor[rgb]{0.000,0.943,0.057}0.69 & \cellcolor[rgb]{0.000,0.950,0.050}0.69 & \cellcolor[rgb]{0.630,1.000,0.000}0.46 & \cellcolor[rgb]{0.553,1.000,0.000}0.48 & \cellcolor[rgb]{0.519,1.000,0.000}0.49 & \cellcolor[rgb]{1.000,0.963,0.000}0.32 & \cellcolor[rgb]{1.000,0.921,0.000}0.30 & \cellcolor[rgb]{1.000,0.781,0.000}0.26 \\
\hline
\textbf{2.1-DPO} & \cellcolor[rgb]{0.000,0.360,0.640}0.88 & \cellcolor[rgb]{0.000,0.205,0.795}0.93 & \cellcolor[rgb]{0.000,0.664,0.336}0.78 & \cellcolor[rgb]{0.000,0.377,0.623}0.88 & \cellcolor[rgb]{0.000,0.404,0.596}0.87 & \cellcolor[rgb]{0.000,0.355,0.645}0.88 & \cellcolor[rgb]{0.000,0.193,0.807}0.94 & \cellcolor[rgb]{0.000,0.299,0.701}0.90 & \cellcolor[rgb]{0.000,0.287,0.713}0.91 & \cellcolor[rgb]{0.000,0.252,0.748}0.92 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.506,0.000}0.17 & \cellcolor[rgb]{1.000,0.513,0.000}0.17 & \cellcolor[rgb]{0.000,0.446,0.554}0.85 & \cellcolor[rgb]{0.000,0.510,0.490}0.83 & \cellcolor[rgb]{0.000,0.518,0.482}0.83 & \cellcolor[rgb]{0.000,0.412,0.588}0.86 & \cellcolor[rgb]{0.000,0.414,0.586}0.86 & \cellcolor[rgb]{0.000,0.373,0.627}0.88 \\
\textbf{2.1-Base} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.422,0.578}0.86 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{1.000,0.578,0.000}0.19 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.019,0.000}0.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\textbf{2.1-Art} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.424,0.576}0.86 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.022,0.978}0.99 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.019,0.981}0.99 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{1.000,0.589,0.000}0.19 & \cellcolor[rgb]{1.000,0.020,0.000}0.01 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.001,0.999}1.00 & \cellcolor[rgb]{0.000,0.006,0.994}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\hline
\textbf{SD3-Real} & \cellcolor[rgb]{0.630,1.000,0.000}0.46 & \cellcolor[rgb]{0.000,0.813,0.187}0.73 & \cellcolor[rgb]{0.339,1.000,0.000}0.55 & \cellcolor[rgb]{0.927,1.000,0.000}0.35 & \cellcolor[rgb]{1.000,0.967,0.000}0.32 & \cellcolor[rgb]{0.985,1.000,0.000}0.34 & \cellcolor[rgb]{0.245,1.000,0.000}0.59 & \cellcolor[rgb]{0.232,1.000,0.000}0.59 & \cellcolor[rgb]{0.375,1.000,0.000}0.54 & \cellcolor[rgb]{0.834,1.000,0.000}0.39 & \cellcolor[rgb]{0.298,1.000,0.000}0.57 & \cellcolor[rgb]{0.253,1.000,0.000}0.58 & \cellcolor[rgb]{0.261,1.000,0.000}0.58 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.964,1.000,0.000}0.34 & \cellcolor[rgb]{0.953,1.000,0.000}0.35 & \cellcolor[rgb]{1.000,0.865,0.000}0.29 & \cellcolor[rgb]{1.000,0.885,0.000}0.29 & \cellcolor[rgb]{1.000,0.828,0.000}0.27 \\
\textbf{SD3-Base} & \cellcolor[rgb]{0.563,1.000,0.000}0.48 & \cellcolor[rgb]{0.000,0.875,0.125}0.71 & \cellcolor[rgb]{0.278,1.000,0.000}0.58 & \cellcolor[rgb]{1.000,0.829,0.000}0.27 & \cellcolor[rgb]{1.000,0.768,0.000}0.25 & \cellcolor[rgb]{1.000,0.797,0.000}0.26 & \cellcolor[rgb]{0.013,1.000,0.000}0.67 & \cellcolor[rgb]{0.320,1.000,0.000}0.56 & \cellcolor[rgb]{0.448,1.000,0.000}0.52 & \cellcolor[rgb]{0.806,1.000,0.000}0.40 & \cellcolor[rgb]{0.389,1.000,0.000}0.54 & \cellcolor[rgb]{0.306,1.000,0.000}0.57 & \cellcolor[rgb]{0.308,1.000,0.000}0.57 & \cellcolor[rgb]{0.994,1.000,0.000}0.33 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.003,0.000}0.00 & \cellcolor[rgb]{1.000,0.687,0.000}0.23 & \cellcolor[rgb]{1.000,0.747,0.000}0.25 & \cellcolor[rgb]{1.000,0.747,0.000}0.25 \\
\textbf{SD3-Anim} & \cellcolor[rgb]{0.560,1.000,0.000}0.48 & \cellcolor[rgb]{0.000,0.864,0.136}0.71 & \cellcolor[rgb]{0.284,1.000,0.000}0.57 & \cellcolor[rgb]{1.000,0.839,0.000}0.28 & \cellcolor[rgb]{1.000,0.779,0.000}0.26 & \cellcolor[rgb]{1.000,0.807,0.000}0.27 & \cellcolor[rgb]{0.000,1.000,0.000}0.67 & \cellcolor[rgb]{0.302,1.000,0.000}0.57 & \cellcolor[rgb]{0.429,1.000,0.000}0.52 & \cellcolor[rgb]{0.787,1.000,0.000}0.40 & \cellcolor[rgb]{0.406,1.000,0.000}0.53 & \cellcolor[rgb]{0.318,1.000,0.000}0.56 & \cellcolor[rgb]{0.319,1.000,0.000}0.56 & \cellcolor[rgb]{0.991,1.000,0.000}0.33 & \cellcolor[rgb]{1.000,0.003,0.000}0.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.699,0.000}0.23 & \cellcolor[rgb]{1.000,0.762,0.000}0.25 & \cellcolor[rgb]{1.000,0.758,0.000}0.25 \\
\hline
\textbf{XL-DPO} & \cellcolor[rgb]{0.418,1.000,0.000}0.53 & \cellcolor[rgb]{0.000,0.466,0.534}0.85 & \cellcolor[rgb]{0.000,0.795,0.205}0.74 & \cellcolor[rgb]{1.000,0.672,0.000}0.22 & \cellcolor[rgb]{1.000,0.616,0.000}0.20 & \cellcolor[rgb]{1.000,0.636,0.000}0.21 & \cellcolor[rgb]{0.001,1.000,0.000}0.67 & \cellcolor[rgb]{0.262,1.000,0.000}0.58 & \cellcolor[rgb]{0.325,1.000,0.000}0.56 & \cellcolor[rgb]{0.931,1.000,0.000}0.35 & \cellcolor[rgb]{0.000,0.737,0.263}0.76 & \cellcolor[rgb]{0.000,0.706,0.294}0.77 & \cellcolor[rgb]{0.000,0.720,0.280}0.76 & \cellcolor[rgb]{0.868,1.000,0.000}0.37 & \cellcolor[rgb]{1.000,0.931,0.000}0.31 & \cellcolor[rgb]{1.000,0.954,0.000}0.31 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.150,0.000}0.05 & \cellcolor[rgb]{1.000,0.481,0.000}0.16 \\
\textbf{XL-Base} & \cellcolor[rgb]{0.408,1.000,0.000}0.53 & \cellcolor[rgb]{0.000,0.418,0.582}0.86 & \cellcolor[rgb]{0.000,0.775,0.225}0.74 & \cellcolor[rgb]{1.000,0.704,0.000}0.23 & \cellcolor[rgb]{1.000,0.645,0.000}0.21 & \cellcolor[rgb]{1.000,0.697,0.000}0.23 & \cellcolor[rgb]{0.043,1.000,0.000}0.66 & \cellcolor[rgb]{0.264,1.000,0.000}0.58 & \cellcolor[rgb]{0.357,1.000,0.000}0.55 & \cellcolor[rgb]{0.956,1.000,0.000}0.34 & \cellcolor[rgb]{0.000,0.695,0.305}0.77 & \cellcolor[rgb]{0.000,0.662,0.338}0.78 & \cellcolor[rgb]{0.000,0.679,0.321}0.78 & \cellcolor[rgb]{0.821,1.000,0.000}0.39 & \cellcolor[rgb]{0.969,1.000,0.000}0.34 & \cellcolor[rgb]{0.942,1.000,0.000}0.35 & \cellcolor[rgb]{1.000,0.153,0.000}0.05 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.488,0.000}0.16 \\
\textbf{XL-Light} & \cellcolor[rgb]{0.591,1.000,0.000}0.47 & \cellcolor[rgb]{0.000,0.765,0.235}0.75 & \cellcolor[rgb]{0.014,1.000,0.000}0.67 & \cellcolor[rgb]{1.000,0.727,0.000}0.24 & \cellcolor[rgb]{1.000,0.675,0.000}0.22 & \cellcolor[rgb]{1.000,0.650,0.000}0.21 & \cellcolor[rgb]{0.073,1.000,0.000}0.65 & \cellcolor[rgb]{0.242,1.000,0.000}0.59 & \cellcolor[rgb]{0.338,1.000,0.000}0.55 & \cellcolor[rgb]{1.000,0.931,0.000}0.31 & \cellcolor[rgb]{0.000,0.538,0.462}0.82 & \cellcolor[rgb]{0.000,0.542,0.458}0.82 & \cellcolor[rgb]{0.000,0.554,0.446}0.82 & \cellcolor[rgb]{0.839,1.000,0.000}0.38 & \cellcolor[rgb]{0.919,1.000,0.000}0.36 & \cellcolor[rgb]{0.896,1.000,0.000}0.37 & \cellcolor[rgb]{1.000,0.515,0.000}0.17 & \cellcolor[rgb]{1.000,0.513,0.000}0.17 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 \\
\hline\hline
\end{tabular}
}
\end{table*}

\begin{table*}[tb]
\centering
\caption{Normalized Wasserstein Distance Matrix. Each column normalized by max distance to base models. \colorbox[rgb]{1,0,0}{\phantom{xx}} Short, \colorbox[rgb]{1,1,0}{\phantom{xx}} Medium-low, \colorbox[rgb]{0,1,0}{\phantom{xx}} Medium-high, \colorbox[rgb]{0,0,1}{\phantom{xx}} Long distance.}
\label{tab:wasserstein_a_photo_of_an_peaceful_bird_in_a_dimmed_studio}
\scalebox{0.55}{
\renewcommand{\arraystretch}{1.05}
\begin{tabular}{l|ccc|ccc|cccc|ccc|ccc|ccc} 
\hline\hline
& \multicolumn{19}{c}{\textbf{Prompt: A Photo Of An Peaceful Bird In A Dimmed Studio}} \\ 
\hline
& \multicolumn{3}{c|}{\textbf{Flux}} & \multicolumn{3}{c|}{\textbf{Kand}} & \multicolumn{4}{c|}{\textbf{SD1.5}} & \multicolumn{3}{c|}{\textbf{SD2.1}} & \multicolumn{3}{c|}{\textbf{SD3}} & \multicolumn{3}{c|}{\textbf{SDXL}} \\ 
\hline
& \rotatebox{45}{\small{F-Base}} & \rotatebox{45}{\small{F-LoRA}} & \rotatebox{45}{\small{F-Turbo}} & \rotatebox{45}{\small{K-Base}} & \rotatebox{45}{\small{K-Naru}} & \rotatebox{45}{\small{K-Poke}} & \rotatebox{45}{\small{1.5-v1.2}} & \rotatebox{45}{\small{1.5-v1.4}} & \rotatebox{45}{\small{1.5-Base}} & \rotatebox{45}{\small{1.5-Dream}} & \rotatebox{45}{\small{2.1-DPO}} & \rotatebox{45}{\small{2.1-Base}} & \rotatebox{45}{\small{2.1-Art}} & \rotatebox{45}{\small{SD3-Real}} & \rotatebox{45}{\small{SD3-Base}} & \rotatebox{45}{\small{SD3-Anim}} & \rotatebox{45}{\small{XL-DPO}} & \rotatebox{45}{\small{XL-Base}} & \rotatebox{45}{\small{XL-Light}} \\ 
\hline
\textbf{F-Base} & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.075,1.000,0.000}0.64 & \cellcolor[rgb]{0.930,1.000,0.000}0.35 & \cellcolor[rgb]{0.000,0.438,0.562}0.86 & \cellcolor[rgb]{0.000,0.434,0.566}0.86 & \cellcolor[rgb]{0.000,0.392,0.608}0.87 & \cellcolor[rgb]{0.000,0.377,0.623}0.88 & \cellcolor[rgb]{0.000,0.828,0.172}0.73 & \cellcolor[rgb]{0.000,0.972,0.028}0.68 & \cellcolor[rgb]{0.029,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.437,0.563}0.86 & \cellcolor[rgb]{0.000,0.410,0.590}0.86 & \cellcolor[rgb]{0.000,0.438,0.562}0.86 & \cellcolor[rgb]{0.000,0.804,0.196}0.73 & \cellcolor[rgb]{0.076,1.000,0.000}0.64 & \cellcolor[rgb]{0.052,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.184,0.816}0.94 & \cellcolor[rgb]{0.000,0.487,0.513}0.84 & \cellcolor[rgb]{0.000,0.433,0.567}0.86 \\
\textbf{F-LoRA} & \cellcolor[rgb]{0.000,0.976,0.024}0.68 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.127,1.000,0.000}0.63 & \cellcolor[rgb]{0.009,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.856,0.144}0.72 & \cellcolor[rgb]{0.000,0.602,0.398}0.80 & \cellcolor[rgb]{0.000,0.187,0.813}0.94 & \cellcolor[rgb]{0.000,0.426,0.574}0.86 & \cellcolor[rgb]{0.000,0.511,0.489}0.83 & \cellcolor[rgb]{0.000,0.950,0.050}0.69 & \cellcolor[rgb]{0.000,0.122,0.878}0.96 & \cellcolor[rgb]{0.000,0.196,0.804}0.94 & \cellcolor[rgb]{0.000,0.109,0.891}0.96 & \cellcolor[rgb]{0.000,0.762,0.238}0.75 & \cellcolor[rgb]{0.000,0.438,0.562}0.86 & \cellcolor[rgb]{0.000,0.405,0.595}0.87 & \cellcolor[rgb]{0.038,1.000,0.000}0.66 & \cellcolor[rgb]{0.239,1.000,0.000}0.59 & \cellcolor[rgb]{0.150,1.000,0.000}0.62 \\
\textbf{F-Turbo} & \cellcolor[rgb]{0.827,1.000,0.000}0.39 & \cellcolor[rgb]{0.045,1.000,0.000}0.65 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.755,0.245}0.75 & \cellcolor[rgb]{0.000,0.736,0.264}0.76 & \cellcolor[rgb]{0.000,0.548,0.452}0.82 & \cellcolor[rgb]{0.000,0.279,0.721}0.91 & \cellcolor[rgb]{0.000,0.721,0.279}0.76 & \cellcolor[rgb]{0.000,0.987,0.013}0.67 & \cellcolor[rgb]{0.000,0.517,0.483}0.83 & \cellcolor[rgb]{0.000,0.588,0.412}0.81 & \cellcolor[rgb]{0.000,0.424,0.576}0.86 & \cellcolor[rgb]{0.000,0.418,0.582}0.86 & \cellcolor[rgb]{0.000,0.478,0.522}0.84 & \cellcolor[rgb]{0.137,1.000,0.000}0.62 & \cellcolor[rgb]{0.136,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.169,0.831}0.94 & \cellcolor[rgb]{0.000,0.236,0.764}0.92 & \cellcolor[rgb]{0.000,0.311,0.689}0.90 \\
\hline
\textbf{K-Base} & \cellcolor[rgb]{0.000,0.115,0.885}0.96 & \cellcolor[rgb]{0.000,0.870,0.130}0.71 & \cellcolor[rgb]{0.000,0.701,0.299}0.77 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.995,0.000}0.33 & \cellcolor[rgb]{0.613,1.000,0.000}0.46 & \cellcolor[rgb]{0.000,0.226,0.774}0.93 & \cellcolor[rgb]{0.000,0.261,0.739}0.91 & \cellcolor[rgb]{0.000,0.466,0.534}0.85 & \cellcolor[rgb]{0.000,0.330,0.670}0.89 & \cellcolor[rgb]{0.000,0.031,0.969}0.99 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.029,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.984,0.016}0.68 & \cellcolor[rgb]{0.000,0.679,0.321}0.78 & \cellcolor[rgb]{0.000,0.704,0.296}0.77 & \cellcolor[rgb]{0.000,0.873,0.127}0.71 \\
\textbf{K-Naru} & \cellcolor[rgb]{0.000,0.469,0.531}0.85 & \cellcolor[rgb]{0.000,0.991,0.009}0.67 & \cellcolor[rgb]{0.000,0.971,0.029}0.68 & \cellcolor[rgb]{1.000,0.873,0.000}0.29 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.705,1.000,0.000}0.43 & \cellcolor[rgb]{0.000,0.318,0.682}0.90 & \cellcolor[rgb]{0.000,0.527,0.473}0.83 & \cellcolor[rgb]{0.000,0.785,0.215}0.74 & \cellcolor[rgb]{0.000,0.554,0.446}0.82 & \cellcolor[rgb]{0.000,0.474,0.526}0.84 & \cellcolor[rgb]{0.000,0.372,0.628}0.88 & \cellcolor[rgb]{0.000,0.376,0.624}0.88 & \cellcolor[rgb]{0.000,0.413,0.587}0.86 & \cellcolor[rgb]{0.337,1.000,0.000}0.56 & \cellcolor[rgb]{0.305,1.000,0.000}0.57 & \cellcolor[rgb]{0.000,0.954,0.046}0.69 & \cellcolor[rgb]{0.000,0.958,0.042}0.68 & \cellcolor[rgb]{0.000,0.965,0.035}0.68 \\
\textbf{K-Poke} & \cellcolor[rgb]{0.000,0.371,0.629}0.88 & \cellcolor[rgb]{0.000,0.704,0.296}0.77 & \cellcolor[rgb]{0.000,0.754,0.246}0.75 & \cellcolor[rgb]{0.754,1.000,0.000}0.41 & \cellcolor[rgb]{0.677,1.000,0.000}0.44 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.408,0.592}0.87 & \cellcolor[rgb]{0.000,0.319,0.681}0.89 & \cellcolor[rgb]{0.000,0.614,0.386}0.80 & \cellcolor[rgb]{0.000,0.773,0.227}0.74 & \cellcolor[rgb]{0.000,0.448,0.552}0.85 & \cellcolor[rgb]{0.000,0.315,0.685}0.90 & \cellcolor[rgb]{0.000,0.340,0.660}0.89 & \cellcolor[rgb]{0.000,0.626,0.374}0.79 & \cellcolor[rgb]{0.063,1.000,0.000}0.65 & \cellcolor[rgb]{0.028,1.000,0.000}0.66 & \cellcolor[rgb]{0.108,1.000,0.000}0.63 & \cellcolor[rgb]{0.139,1.000,0.000}0.62 & \cellcolor[rgb]{0.212,1.000,0.000}0.60 \\
\hline
\textbf{1.5-v1.2} & \cellcolor[rgb]{0.000,0.000,1.000}1.09 & \cellcolor[rgb]{0.000,0.000,1.000}1.11 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.000,1.000}1.13 & \cellcolor[rgb]{0.000,0.000,1.000}1.07 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.737,0.263}0.76 & \cellcolor[rgb]{0.000,0.809,0.191}0.73 & \cellcolor[rgb]{0.000,0.516,0.484}0.83 & \cellcolor[rgb]{0.000,0.000,1.000}1.14 & \cellcolor[rgb]{0.000,0.096,0.904}0.97 & \cellcolor[rgb]{0.000,0.092,0.908}0.97 & \cellcolor[rgb]{0.000,0.000,1.000}1.09 & \cellcolor[rgb]{0.000,0.361,0.639}0.88 & \cellcolor[rgb]{0.000,0.295,0.705}0.90 & \cellcolor[rgb]{0.000,0.000,1.000}1.22 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.134,0.866}0.96 \\
\textbf{1.5-v1.4} & \cellcolor[rgb]{0.000,0.393,0.607}0.87 & \cellcolor[rgb]{0.000,0.065,0.935}0.98 & \cellcolor[rgb]{0.000,0.512,0.488}0.83 & \cellcolor[rgb]{0.000,0.081,0.919}0.97 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.830,0.170}0.73 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.422,1.000,0.000}0.53 & \cellcolor[rgb]{0.000,0.299,0.701}0.90 & \cellcolor[rgb]{0.000,0.809,0.191}0.73 & \cellcolor[rgb]{0.000,0.892,0.108}0.71 & \cellcolor[rgb]{0.000,0.857,0.143}0.72 & \cellcolor[rgb]{0.000,0.367,0.633}0.88 & \cellcolor[rgb]{0.000,0.932,0.068}0.69 & \cellcolor[rgb]{0.000,0.938,0.062}0.69 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\textbf{1.5-Base} & \cellcolor[rgb]{0.000,0.751,0.249}0.75 & \cellcolor[rgb]{0.000,0.379,0.621}0.88 & \cellcolor[rgb]{0.000,0.971,0.029}0.68 & \cellcolor[rgb]{0.000,0.506,0.494}0.83 & \cellcolor[rgb]{0.000,0.509,0.491}0.83 & \cellcolor[rgb]{0.000,0.376,0.624}0.88 & \cellcolor[rgb]{0.059,1.000,0.000}0.65 & \cellcolor[rgb]{0.539,1.000,0.000}0.49 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.713,0.287}0.76 & \cellcolor[rgb]{0.000,0.788,0.212}0.74 & \cellcolor[rgb]{0.000,0.865,0.135}0.71 & \cellcolor[rgb]{0.000,0.880,0.120}0.71 & \cellcolor[rgb]{0.000,0.332,0.668}0.89 & \cellcolor[rgb]{0.300,1.000,0.000}0.57 & \cellcolor[rgb]{0.306,1.000,0.000}0.57 & \cellcolor[rgb]{0.000,0.115,0.885}0.96 & \cellcolor[rgb]{0.000,0.215,0.785}0.93 & \cellcolor[rgb]{0.000,0.249,0.751}0.92 \\
\textbf{1.5-Dream} & \cellcolor[rgb]{0.000,0.777,0.223}0.74 & \cellcolor[rgb]{0.000,0.803,0.197}0.74 & \cellcolor[rgb]{0.000,0.454,0.546}0.85 & \cellcolor[rgb]{0.000,0.326,0.674}0.89 & \cellcolor[rgb]{0.000,0.203,0.797}0.93 & \cellcolor[rgb]{0.000,0.508,0.492}0.83 & \cellcolor[rgb]{0.000,0.762,0.238}0.75 & \cellcolor[rgb]{0.000,0.461,0.539}0.85 & \cellcolor[rgb]{0.000,0.673,0.327}0.78 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.11 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.062,0.938}0.98 & \cellcolor[rgb]{0.143,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.493,0.507}0.84 & \cellcolor[rgb]{0.000,0.455,0.545}0.85 & \cellcolor[rgb]{0.242,1.000,0.000}0.59 & \cellcolor[rgb]{0.551,1.000,0.000}0.48 & \cellcolor[rgb]{0.375,1.000,0.000}0.54 \\
\hline
\textbf{2.1-DPO} & \cellcolor[rgb]{0.000,0.283,0.717}0.91 & \cellcolor[rgb]{0.000,0.102,0.898}0.97 & \cellcolor[rgb]{0.000,0.676,0.324}0.78 & \cellcolor[rgb]{0.000,0.205,0.795}0.93 & \cellcolor[rgb]{0.000,0.285,0.715}0.91 & \cellcolor[rgb]{0.000,0.316,0.684}0.90 & \cellcolor[rgb]{0.000,0.104,0.896}0.97 & \cellcolor[rgb]{0.064,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.885,0.115}0.71 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.847,1.000,0.000}0.38 & \cellcolor[rgb]{0.843,1.000,0.000}0.38 & \cellcolor[rgb]{0.000,0.713,0.287}0.76 & \cellcolor[rgb]{0.216,1.000,0.000}0.60 & \cellcolor[rgb]{0.235,1.000,0.000}0.59 & \cellcolor[rgb]{0.000,0.312,0.688}0.90 & \cellcolor[rgb]{0.000,0.336,0.664}0.89 & \cellcolor[rgb]{0.000,0.428,0.572}0.86 \\
\textbf{2.1-Base} & \cellcolor[rgb]{0.000,0.083,0.917}0.97 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.362,0.638}0.88 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.387,0.613}0.87 & \cellcolor[rgb]{0.022,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.831,0.169}0.73 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.777,1.000,0.000}0.41 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.122,0.000}0.04 & \cellcolor[rgb]{0.000,0.726,0.274}0.76 & \cellcolor[rgb]{0.000,0.873,0.127}0.71 & \cellcolor[rgb]{0.000,0.880,0.120}0.71 & \cellcolor[rgb]{0.000,0.220,0.780}0.93 & \cellcolor[rgb]{0.000,0.415,0.585}0.86 & \cellcolor[rgb]{0.000,0.603,0.397}0.80 \\
\textbf{2.1-Art} & \cellcolor[rgb]{0.000,0.126,0.874}0.96 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.367,0.633}0.88 & \cellcolor[rgb]{0.000,0.011,0.989}1.00 & \cellcolor[rgb]{0.000,0.015,0.985}1.00 & \cellcolor[rgb]{0.000,0.039,0.961}0.99 & \cellcolor[rgb]{0.000,0.393,0.607}0.87 & \cellcolor[rgb]{0.000,0.997,0.003}0.67 & \cellcolor[rgb]{0.000,0.855,0.145}0.72 & \cellcolor[rgb]{0.000,0.078,0.922}0.97 & \cellcolor[rgb]{0.778,1.000,0.000}0.41 & \cellcolor[rgb]{1.000,0.121,0.000}0.04 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.723,0.277}0.76 & \cellcolor[rgb]{0.000,0.916,0.084}0.70 & \cellcolor[rgb]{0.000,0.920,0.080}0.70 & \cellcolor[rgb]{0.000,0.247,0.753}0.92 & \cellcolor[rgb]{0.000,0.451,0.549}0.85 & \cellcolor[rgb]{0.000,0.622,0.378}0.79 \\
\hline
\textbf{SD3-Real} & \cellcolor[rgb]{0.000,0.367,0.633}0.88 & \cellcolor[rgb]{0.000,0.451,0.549}0.85 & \cellcolor[rgb]{0.000,0.252,0.748}0.92 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.177,0.823}0.94 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.371,0.629}0.88 & \cellcolor[rgb]{0.000,0.116,0.884}0.96 & \cellcolor[rgb]{0.030,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.414,0.586}0.86 & \cellcolor[rgb]{0.000,0.579,0.421}0.81 & \cellcolor[rgb]{0.000,0.567,0.433}0.81 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.141,0.859}0.95 & \cellcolor[rgb]{0.000,0.163,0.837}0.95 & \cellcolor[rgb]{0.185,1.000,0.000}0.61 & \cellcolor[rgb]{0.371,1.000,0.000}0.54 & \cellcolor[rgb]{0.379,1.000,0.000}0.54 \\
\textbf{SD3-Base} & \cellcolor[rgb]{0.000,0.705,0.295}0.77 & \cellcolor[rgb]{0.000,0.093,0.907}0.97 & \cellcolor[rgb]{0.000,0.981,0.019}0.68 & \cellcolor[rgb]{0.000,0.910,0.090}0.70 & \cellcolor[rgb]{0.000,0.997,0.003}0.67 & \cellcolor[rgb]{0.000,0.706,0.294}0.77 & \cellcolor[rgb]{0.000,0.483,0.517}0.84 & \cellcolor[rgb]{0.000,0.942,0.058}0.69 & \cellcolor[rgb]{0.173,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.346,0.654}0.89 & \cellcolor[rgb]{0.000,0.997,0.003}0.67 & \cellcolor[rgb]{0.000,0.745,0.255}0.75 & \cellcolor[rgb]{0.000,0.782,0.218}0.74 & \cellcolor[rgb]{0.000,0.152,0.848}0.95 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.013,0.000}0.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\textbf{SD3-Anim} & \cellcolor[rgb]{0.000,0.679,0.321}0.78 & \cellcolor[rgb]{0.000,0.061,0.939}0.98 & \cellcolor[rgb]{0.000,0.984,0.016}0.68 & \cellcolor[rgb]{0.000,0.865,0.135}0.71 & \cellcolor[rgb]{0.000,0.960,0.040}0.68 & \cellcolor[rgb]{0.000,0.667,0.333}0.78 & \cellcolor[rgb]{0.000,0.424,0.576}0.86 & \cellcolor[rgb]{0.000,0.952,0.048}0.69 & \cellcolor[rgb]{0.182,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.310,0.690}0.90 & \cellcolor[rgb]{0.022,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.755,0.245}0.75 & \cellcolor[rgb]{0.000,0.789,0.211}0.74 & \cellcolor[rgb]{0.000,0.178,0.822}0.94 & \cellcolor[rgb]{1.000,0.013,0.000}0.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.002,0.998}1.00 & \cellcolor[rgb]{0.000,0.005,0.995}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\hline
\textbf{XL-DPO} & \cellcolor[rgb]{0.000,0.242,0.758}0.92 & \cellcolor[rgb]{0.171,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.479,0.521}0.84 & \cellcolor[rgb]{0.000,0.982,0.018}0.68 & \cellcolor[rgb]{0.000,0.968,0.032}0.68 & \cellcolor[rgb]{0.160,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.119,0.881}0.96 & \cellcolor[rgb]{0.000,0.479,0.521}0.84 & \cellcolor[rgb]{0.000,0.451,0.549}0.85 & \cellcolor[rgb]{0.467,1.000,0.000}0.51 & \cellcolor[rgb]{0.000,0.516,0.484}0.83 & \cellcolor[rgb]{0.000,0.582,0.418}0.81 & \cellcolor[rgb]{0.000,0.596,0.404}0.80 & \cellcolor[rgb]{0.508,1.000,0.000}0.50 & \cellcolor[rgb]{0.000,0.539,0.461}0.82 & \cellcolor[rgb]{0.000,0.537,0.463}0.82 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.622,0.000}0.21 & \cellcolor[rgb]{1.000,0.863,0.000}0.28 \\
\textbf{XL-Base} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.010,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.566,0.434}0.81 & \cellcolor[rgb]{0.000,0.527,0.473}0.83 & \cellcolor[rgb]{0.000,0.799,0.201}0.74 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.469,1.000,0.000}0.51 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.260,0.740}0.91 & \cellcolor[rgb]{0.000,0.287,0.713}0.91 & \cellcolor[rgb]{0.377,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{1.000,0.756,0.000}0.25 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.775,0.000}0.26 \\
\textbf{XL-Light} & \cellcolor[rgb]{0.000,0.000,1.000}1.44 & \cellcolor[rgb]{0.000,0.029,0.971}0.99 & \cellcolor[rgb]{0.000,0.000,1.000}1.38 & \cellcolor[rgb]{0.000,0.000,1.000}1.07 & \cellcolor[rgb]{0.000,0.000,1.000}1.16 & \cellcolor[rgb]{0.000,0.003,0.997}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.29 & \cellcolor[rgb]{0.000,0.000,1.000}1.41 & \cellcolor[rgb]{0.000,0.000,1.000}1.40 & \cellcolor[rgb]{0.000,0.573,0.427}0.81 & \cellcolor[rgb]{0.000,0.000,1.000}1.36 & \cellcolor[rgb]{0.000,0.000,1.000}1.20 & \cellcolor[rgb]{0.000,0.000,1.000}1.19 & \cellcolor[rgb]{0.000,0.722,0.278}0.76 & \cellcolor[rgb]{0.000,0.000,1.000}1.41 & \cellcolor[rgb]{0.000,0.000,1.000}1.42 & \cellcolor[rgb]{0.531,1.000,0.000}0.49 & \cellcolor[rgb]{0.908,1.000,0.000}0.36 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 \\
\hline\hline
\end{tabular}
}
\end{table*}

\clearpage

\begin{table*}[tb]
\centering
\caption{Normalized Wasserstein Distance Matrix. Each column normalized by max distance to base models. \colorbox[rgb]{1,0,0}{\phantom{xx}} Short, \colorbox[rgb]{1,1,0}{\phantom{xx}} Medium-low, \colorbox[rgb]{0,1,0}{\phantom{xx}} Medium-high, \colorbox[rgb]{0,0,1}{\phantom{xx}} Long distance.}
\label{tab:wasserstein_a_photo_of_an_peaceful_bird_on_a_grass}
\scalebox{0.55}{
\renewcommand{\arraystretch}{1.05}
\begin{tabular}{l|ccc|ccc|cccc|ccc|ccc|ccc} 
\hline\hline
& \multicolumn{19}{c}{\textbf{Prompt: A Photo Of An Peaceful Bird On A Grass}} \\ 
\hline
& \multicolumn{3}{c|}{\textbf{Flux}} & \multicolumn{3}{c|}{\textbf{Kand}} & \multicolumn{4}{c|}{\textbf{SD1.5}} & \multicolumn{3}{c|}{\textbf{SD2.1}} & \multicolumn{3}{c|}{\textbf{SD3}} & \multicolumn{3}{c|}{\textbf{SDXL}} \\ 
\hline
& \rotatebox{45}{\small{F-Base}} & \rotatebox{45}{\small{F-LoRA}} & \rotatebox{45}{\small{F-Turbo}} & \rotatebox{45}{\small{K-Base}} & \rotatebox{45}{\small{K-Naru}} & \rotatebox{45}{\small{K-Poke}} & \rotatebox{45}{\small{1.5-v1.2}} & \rotatebox{45}{\small{1.5-v1.4}} & \rotatebox{45}{\small{1.5-Base}} & \rotatebox{45}{\small{1.5-Dream}} & \rotatebox{45}{\small{2.1-DPO}} & \rotatebox{45}{\small{2.1-Base}} & \rotatebox{45}{\small{2.1-Art}} & \rotatebox{45}{\small{SD3-Real}} & \rotatebox{45}{\small{SD3-Base}} & \rotatebox{45}{\small{SD3-Anim}} & \rotatebox{45}{\small{XL-DPO}} & \rotatebox{45}{\small{XL-Base}} & \rotatebox{45}{\small{XL-Light}} \\ 
\hline
\textbf{F-Base} & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.907,1.000,0.000}0.36 & \cellcolor[rgb]{0.450,1.000,0.000}0.52 & \cellcolor[rgb]{0.010,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.894,0.106}0.70 & \cellcolor[rgb]{0.000,0.673,0.327}0.78 & \cellcolor[rgb]{0.000,0.781,0.219}0.74 & \cellcolor[rgb]{0.000,0.566,0.434}0.81 & \cellcolor[rgb]{0.000,0.897,0.103}0.70 & \cellcolor[rgb]{0.000,0.143,0.857}0.95 & \cellcolor[rgb]{0.000,0.780,0.220}0.74 & \cellcolor[rgb]{0.000,0.695,0.305}0.77 & \cellcolor[rgb]{0.000,0.710,0.290}0.77 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.444,0.556}0.85 & \cellcolor[rgb]{0.000,0.448,0.552}0.85 & \cellcolor[rgb]{0.000,0.405,0.595}0.87 & \cellcolor[rgb]{0.000,0.721,0.279}0.76 & \cellcolor[rgb]{0.043,1.000,0.000}0.66 \\
\textbf{F-LoRA} & \cellcolor[rgb]{0.814,1.000,0.000}0.39 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.590,1.000,0.000}0.47 & \cellcolor[rgb]{0.059,1.000,0.000}0.65 & \cellcolor[rgb]{0.000,0.874,0.126}0.71 & \cellcolor[rgb]{0.000,0.593,0.407}0.80 & \cellcolor[rgb]{0.000,0.605,0.395}0.80 & \cellcolor[rgb]{0.000,0.389,0.611}0.87 & \cellcolor[rgb]{0.000,0.709,0.291}0.77 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.491,0.509}0.84 & \cellcolor[rgb]{0.000,0.490,0.510}0.84 & \cellcolor[rgb]{0.000,0.492,0.508}0.84 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.184,0.816}0.94 & \cellcolor[rgb]{0.000,0.200,0.800}0.93 & \cellcolor[rgb]{0.000,0.464,0.536}0.85 & \cellcolor[rgb]{0.000,0.804,0.196}0.73 & \cellcolor[rgb]{0.041,1.000,0.000}0.66 \\
\textbf{F-Turbo} & \cellcolor[rgb]{0.435,1.000,0.000}0.52 & \cellcolor[rgb]{0.689,1.000,0.000}0.44 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.672,0.328}0.78 & \cellcolor[rgb]{0.000,0.648,0.352}0.79 & \cellcolor[rgb]{0.000,0.648,0.352}0.79 & \cellcolor[rgb]{0.000,0.868,0.132}0.71 & \cellcolor[rgb]{0.000,0.799,0.201}0.74 & \cellcolor[rgb]{0.000,0.852,0.148}0.72 & \cellcolor[rgb]{0.000,0.203,0.797}0.93 & \cellcolor[rgb]{0.000,0.693,0.307}0.77 & \cellcolor[rgb]{0.000,0.813,0.187}0.73 & \cellcolor[rgb]{0.000,0.838,0.162}0.72 & \cellcolor[rgb]{0.000,0.344,0.656}0.89 & \cellcolor[rgb]{0.000,0.492,0.508}0.84 & \cellcolor[rgb]{0.000,0.503,0.497}0.83 & \cellcolor[rgb]{0.000,0.742,0.258}0.76 & \cellcolor[rgb]{0.019,1.000,0.000}0.66 & \cellcolor[rgb]{0.326,1.000,0.000}0.56 \\
\hline
\textbf{K-Base} & \cellcolor[rgb]{0.000,0.409,0.591}0.87 & \cellcolor[rgb]{0.000,0.681,0.319}0.78 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.400,0.000}0.13 & \cellcolor[rgb]{1.000,0.787,0.000}0.26 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.253,0.747}0.92 & \cellcolor[rgb]{0.000,0.481,0.519}0.84 & \cellcolor[rgb]{0.000,0.566,0.434}0.81 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\textbf{K-Naru} & \cellcolor[rgb]{0.000,0.229,0.771}0.92 & \cellcolor[rgb]{0.000,0.432,0.568}0.86 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{1.000,0.404,0.000}0.13 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.661,0.000}0.22 & \cellcolor[rgb]{0.000,0.116,0.884}0.96 & \cellcolor[rgb]{0.000,0.149,0.851}0.95 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.080,0.920}0.97 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.422,0.578}0.86 & \cellcolor[rgb]{0.000,0.674,0.326}0.78 & \cellcolor[rgb]{0.000,0.762,0.238}0.75 & \cellcolor[rgb]{0.000,0.117,0.883}0.96 & \cellcolor[rgb]{0.000,0.073,0.927}0.98 & \cellcolor[rgb]{0.000,0.048,0.952}0.98 \\
\textbf{K-Poke} & \cellcolor[rgb]{0.000,0.000,1.000}1.09 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 & \cellcolor[rgb]{0.000,0.000,1.000}1.10 & \cellcolor[rgb]{1.000,0.854,0.000}0.28 & \cellcolor[rgb]{1.000,0.710,0.000}0.23 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.08 & \cellcolor[rgb]{0.000,0.054,0.946}0.98 & \cellcolor[rgb]{0.000,0.000,1.000}1.13 & \cellcolor[rgb]{0.000,0.000,1.000}1.05 & \cellcolor[rgb]{0.000,0.000,1.000}1.11 & \cellcolor[rgb]{0.000,0.000,1.000}1.08 & \cellcolor[rgb]{0.000,0.000,1.000}1.08 & \cellcolor[rgb]{0.000,0.633,0.367}0.79 & \cellcolor[rgb]{0.000,0.998,0.002}0.67 & \cellcolor[rgb]{0.107,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.072,0.928}0.98 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.04 \\
\hline
\textbf{1.5-v1.2} & \cellcolor[rgb]{0.000,0.068,0.932}0.98 & \cellcolor[rgb]{0.000,0.096,0.904}0.97 & \cellcolor[rgb]{0.000,0.211,0.789}0.93 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.105,0.895}0.97 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.655,1.000,0.000}0.45 & \cellcolor[rgb]{0.436,1.000,0.000}0.52 & \cellcolor[rgb]{0.579,1.000,0.000}0.47 & \cellcolor[rgb]{0.173,1.000,0.000}0.61 & \cellcolor[rgb]{0.401,1.000,0.000}0.53 & \cellcolor[rgb]{0.421,1.000,0.000}0.53 & \cellcolor[rgb]{0.000,0.769,0.231}0.75 & \cellcolor[rgb]{0.000,0.124,0.876}0.96 & \cellcolor[rgb]{0.000,0.130,0.870}0.96 & \cellcolor[rgb]{0.000,0.872,0.128}0.71 & \cellcolor[rgb]{0.119,1.000,0.000}0.63 & \cellcolor[rgb]{0.308,1.000,0.000}0.57 \\
\textbf{1.5-v1.4} & \cellcolor[rgb]{0.000,0.203,0.797}0.93 & \cellcolor[rgb]{0.000,0.245,0.755}0.92 & \cellcolor[rgb]{0.000,0.496,0.504}0.84 & \cellcolor[rgb]{0.000,0.352,0.648}0.88 & \cellcolor[rgb]{0.000,0.509,0.491}0.83 & \cellcolor[rgb]{0.000,0.604,0.396}0.80 & \cellcolor[rgb]{0.825,1.000,0.000}0.39 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.708,1.000,0.000}0.43 & \cellcolor[rgb]{0.416,1.000,0.000}0.53 & \cellcolor[rgb]{0.000,0.944,0.056}0.69 & \cellcolor[rgb]{0.263,1.000,0.000}0.58 & \cellcolor[rgb]{0.269,1.000,0.000}0.58 & \cellcolor[rgb]{0.239,1.000,0.000}0.59 & \cellcolor[rgb]{0.000,0.887,0.113}0.71 & \cellcolor[rgb]{0.000,0.903,0.097}0.70 & \cellcolor[rgb]{0.306,1.000,0.000}0.57 & \cellcolor[rgb]{0.373,1.000,0.000}0.54 & \cellcolor[rgb]{0.459,1.000,0.000}0.51 \\
\textbf{1.5-Base} & \cellcolor[rgb]{0.000,0.624,0.376}0.79 & \cellcolor[rgb]{0.000,0.624,0.376}0.79 & \cellcolor[rgb]{0.000,0.598,0.402}0.80 & \cellcolor[rgb]{0.000,0.396,0.604}0.87 & \cellcolor[rgb]{0.000,0.412,0.588}0.86 & \cellcolor[rgb]{0.000,0.298,0.702}0.90 & \cellcolor[rgb]{0.656,1.000,0.000}0.45 & \cellcolor[rgb]{0.729,1.000,0.000}0.42 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.029,1.000,0.000}0.66 & \cellcolor[rgb]{0.018,1.000,0.000}0.66 & \cellcolor[rgb]{0.349,1.000,0.000}0.55 & \cellcolor[rgb]{0.361,1.000,0.000}0.55 & \cellcolor[rgb]{0.000,0.490,0.510}0.84 & \cellcolor[rgb]{0.000,0.321,0.679}0.89 & \cellcolor[rgb]{0.000,0.308,0.692}0.90 & \cellcolor[rgb]{0.000,0.818,0.182}0.73 & \cellcolor[rgb]{0.107,1.000,0.000}0.63 & \cellcolor[rgb]{0.304,1.000,0.000}0.57 \\
\textbf{1.5-Dream} & \cellcolor[rgb]{0.000,0.000,1.000}1.14 & \cellcolor[rgb]{0.000,0.000,1.000}1.12 & \cellcolor[rgb]{0.000,0.000,1.000}1.11 & \cellcolor[rgb]{0.000,0.224,0.776}0.93 & \cellcolor[rgb]{0.000,0.327,0.673}0.89 & \cellcolor[rgb]{0.000,0.311,0.689}0.90 & \cellcolor[rgb]{0.701,1.000,0.000}0.43 & \cellcolor[rgb]{0.342,1.000,0.000}0.55 & \cellcolor[rgb]{0.000,0.899,0.101}0.70 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.611,0.389}0.80 & \cellcolor[rgb]{0.000,0.878,0.122}0.71 & \cellcolor[rgb]{0.000,0.898,0.102}0.70 & \cellcolor[rgb]{0.304,1.000,0.000}0.57 & \cellcolor[rgb]{0.000,0.263,0.737}0.91 & \cellcolor[rgb]{0.000,0.294,0.706}0.90 & \cellcolor[rgb]{0.028,1.000,0.000}0.66 & \cellcolor[rgb]{0.130,1.000,0.000}0.63 & \cellcolor[rgb]{0.479,1.000,0.000}0.51 \\
\hline
\textbf{2.1-DPO} & \cellcolor[rgb]{0.000,0.485,0.515}0.84 & \cellcolor[rgb]{0.000,0.391,0.609}0.87 & \cellcolor[rgb]{0.000,0.413,0.587}0.86 & \cellcolor[rgb]{0.000,0.390,0.610}0.87 & \cellcolor[rgb]{0.000,0.394,0.606}0.87 & \cellcolor[rgb]{0.000,0.321,0.679}0.89 & \cellcolor[rgb]{0.427,1.000,0.000}0.52 & \cellcolor[rgb]{0.000,0.974,0.026}0.68 & \cellcolor[rgb]{0.013,1.000,0.000}0.67 & \cellcolor[rgb]{0.000,0.754,0.246}0.75 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.874,0.000}0.29 & \cellcolor[rgb]{1.000,0.872,0.000}0.29 & \cellcolor[rgb]{0.000,0.373,0.627}0.88 & \cellcolor[rgb]{0.000,0.214,0.786}0.93 & \cellcolor[rgb]{0.000,0.194,0.806}0.94 & \cellcolor[rgb]{0.000,0.546,0.454}0.82 & \cellcolor[rgb]{0.000,0.928,0.072}0.69 & \cellcolor[rgb]{0.210,1.000,0.000}0.60 \\
\textbf{2.1-Base} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.180,0.820}0.94 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.423,1.000,0.000}0.53 & \cellcolor[rgb]{0.039,1.000,0.000}0.66 & \cellcolor[rgb]{0.105,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.706,0.294}0.77 & \cellcolor[rgb]{0.997,1.000,0.000}0.33 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.020,0.000}0.01 & \cellcolor[rgb]{0.000,0.248,0.752}0.92 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.479,0.521}0.84 & \cellcolor[rgb]{0.000,0.780,0.220}0.74 & \cellcolor[rgb]{0.216,1.000,0.000}0.60 \\
\textbf{2.1-Art} & \cellcolor[rgb]{0.000,0.032,0.968}0.99 & \cellcolor[rgb]{0.000,0.016,0.984}0.99 & \cellcolor[rgb]{0.000,0.226,0.774}0.93 & \cellcolor[rgb]{0.000,0.014,0.986}1.00 & \cellcolor[rgb]{0.000,0.041,0.959}0.99 & \cellcolor[rgb]{0.000,0.023,0.977}0.99 & \cellcolor[rgb]{0.451,1.000,0.000}0.52 & \cellcolor[rgb]{0.054,1.000,0.000}0.65 & \cellcolor[rgb]{0.127,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.739,0.261}0.76 & \cellcolor[rgb]{1.000,0.996,0.000}0.33 & \cellcolor[rgb]{1.000,0.020,0.000}0.01 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.276,0.724}0.91 & \cellcolor[rgb]{0.000,0.030,0.970}0.99 & \cellcolor[rgb]{0.000,0.028,0.972}0.99 & \cellcolor[rgb]{0.000,0.504,0.496}0.83 & \cellcolor[rgb]{0.000,0.794,0.206}0.74 & \cellcolor[rgb]{0.221,1.000,0.000}0.60 \\
\hline
\textbf{SD3-Real} & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.223,0.777}0.93 & \cellcolor[rgb]{0.000,0.771,0.229}0.75 & \cellcolor[rgb]{0.000,0.931,0.069}0.69 & \cellcolor[rgb]{0.226,1.000,0.000}0.59 & \cellcolor[rgb]{0.211,1.000,0.000}0.60 & \cellcolor[rgb]{0.378,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.653,0.347}0.78 & \cellcolor[rgb]{0.507,1.000,0.000}0.50 & \cellcolor[rgb]{0.000,0.550,0.450}0.82 & \cellcolor[rgb]{0.000,0.767,0.233}0.75 & \cellcolor[rgb]{0.000,0.780,0.220}0.74 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.759,1.000,0.000}0.41 & \cellcolor[rgb]{0.810,1.000,0.000}0.39 & \cellcolor[rgb]{0.353,1.000,0.000}0.55 & \cellcolor[rgb]{0.290,1.000,0.000}0.57 & \cellcolor[rgb]{0.331,1.000,0.000}0.56 \\
\textbf{SD3-Base} & \cellcolor[rgb]{0.000,0.480,0.520}0.84 & \cellcolor[rgb]{0.000,0.451,0.549}0.85 & \cellcolor[rgb]{0.000,0.552,0.448}0.82 & \cellcolor[rgb]{0.091,1.000,0.000}0.64 & \cellcolor[rgb]{0.251,1.000,0.000}0.58 & \cellcolor[rgb]{0.588,1.000,0.000}0.47 & \cellcolor[rgb]{0.000,0.854,0.146}0.72 & \cellcolor[rgb]{0.183,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.662,0.338}0.78 & \cellcolor[rgb]{0.000,0.760,0.240}0.75 & \cellcolor[rgb]{0.000,0.574,0.426}0.81 & \cellcolor[rgb]{0.000,0.728,0.272}0.76 & \cellcolor[rgb]{0.000,0.741,0.259}0.76 & \cellcolor[rgb]{0.839,1.000,0.000}0.38 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.012,0.000}0.00 & \cellcolor[rgb]{0.272,1.000,0.000}0.58 & \cellcolor[rgb]{0.181,1.000,0.000}0.61 & \cellcolor[rgb]{0.200,1.000,0.000}0.60 \\
\textbf{SD3-Anim} & \cellcolor[rgb]{0.000,0.431,0.569}0.86 & \cellcolor[rgb]{0.000,0.411,0.589}0.86 & \cellcolor[rgb]{0.000,0.511,0.489}0.83 & \cellcolor[rgb]{0.115,1.000,0.000}0.63 & \cellcolor[rgb]{0.281,1.000,0.000}0.57 & \cellcolor[rgb]{0.637,1.000,0.000}0.45 & \cellcolor[rgb]{0.000,0.813,0.187}0.73 & \cellcolor[rgb]{0.159,1.000,0.000}0.62 & \cellcolor[rgb]{0.000,0.601,0.399}0.80 & \cellcolor[rgb]{0.000,0.738,0.262}0.76 & \cellcolor[rgb]{0.000,0.505,0.495}0.83 & \cellcolor[rgb]{0.000,0.680,0.320}0.78 & \cellcolor[rgb]{0.000,0.690,0.310}0.77 & \cellcolor[rgb]{0.863,1.000,0.000}0.38 & \cellcolor[rgb]{1.000,0.012,0.000}0.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.256,1.000,0.000}0.58 & \cellcolor[rgb]{0.159,1.000,0.000}0.62 & \cellcolor[rgb]{0.141,1.000,0.000}0.62 \\
\hline
\textbf{XL-DPO} & \cellcolor[rgb]{0.000,0.596,0.404}0.80 & \cellcolor[rgb]{0.000,0.843,0.157}0.72 & \cellcolor[rgb]{0.000,0.929,0.071}0.69 & \cellcolor[rgb]{0.000,0.865,0.135}0.71 & \cellcolor[rgb]{0.000,0.970,0.030}0.68 & \cellcolor[rgb]{0.079,1.000,0.000}0.64 & \cellcolor[rgb]{0.495,1.000,0.000}0.50 & \cellcolor[rgb]{0.625,1.000,0.000}0.46 & \cellcolor[rgb]{0.205,1.000,0.000}0.60 & \cellcolor[rgb]{0.472,1.000,0.000}0.51 & \cellcolor[rgb]{0.000,0.992,0.008}0.67 & \cellcolor[rgb]{0.201,1.000,0.000}0.60 & \cellcolor[rgb]{0.210,1.000,0.000}0.60 & \cellcolor[rgb]{0.549,1.000,0.000}0.48 & \cellcolor[rgb]{0.373,1.000,0.000}0.54 & \cellcolor[rgb]{0.391,1.000,0.000}0.54 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.560,0.000}0.18 & \cellcolor[rgb]{0.830,1.000,0.000}0.39 \\
\textbf{XL-Base} & \cellcolor[rgb]{0.000,0.542,0.458}0.82 & \cellcolor[rgb]{0.000,0.826,0.174}0.73 & \cellcolor[rgb]{0.000,0.885,0.115}0.71 & \cellcolor[rgb]{0.000,0.514,0.486}0.83 & \cellcolor[rgb]{0.000,0.601,0.399}0.80 & \cellcolor[rgb]{0.000,0.654,0.346}0.78 & \cellcolor[rgb]{0.455,1.000,0.000}0.52 & \cellcolor[rgb]{0.470,1.000,0.000}0.51 & \cellcolor[rgb]{0.190,1.000,0.000}0.61 & \cellcolor[rgb]{0.320,1.000,0.000}0.56 & \cellcolor[rgb]{0.026,1.000,0.000}0.66 & \cellcolor[rgb]{0.157,1.000,0.000}0.62 & \cellcolor[rgb]{0.160,1.000,0.000}0.62 & \cellcolor[rgb]{0.254,1.000,0.000}0.58 & \cellcolor[rgb]{0.014,1.000,0.000}0.67 & \cellcolor[rgb]{0.032,1.000,0.000}0.66 & \cellcolor[rgb]{1.000,0.651,0.000}0.21 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.831,1.000,0.000}0.39 \\
\textbf{XL-Light} & \cellcolor[rgb]{0.000,0.439,0.561}0.85 & \cellcolor[rgb]{0.000,0.647,0.353}0.79 & \cellcolor[rgb]{0.000,0.842,0.158}0.72 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.064,0.936}0.98 & \cellcolor[rgb]{0.000,0.097,0.903}0.97 & \cellcolor[rgb]{0.324,1.000,0.000}0.56 & \cellcolor[rgb]{0.252,1.000,0.000}0.58 & \cellcolor[rgb]{0.043,1.000,0.000}0.66 & \cellcolor[rgb]{0.352,1.000,0.000}0.55 & \cellcolor[rgb]{0.000,0.938,0.062}0.69 & \cellcolor[rgb]{0.207,1.000,0.000}0.60 & \cellcolor[rgb]{0.204,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.943,0.057}0.69 & \cellcolor[rgb]{0.000,0.618,0.382}0.80 & \cellcolor[rgb]{0.000,0.588,0.412}0.81 & \cellcolor[rgb]{0.367,1.000,0.000}0.55 & \cellcolor[rgb]{0.591,1.000,0.000}0.47 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 \\
\hline\hline
\end{tabular}
}
\end{table*}

\begin{table*}[tb]
\centering
\caption{Normalized Wasserstein Distance Matrix. Each column normalized by max distance to base models. \colorbox[rgb]{1,0,0}{\phantom{xx}} Short, \colorbox[rgb]{1,1,0}{\phantom{xx}} Medium-low, \colorbox[rgb]{0,1,0}{\phantom{xx}} Medium-high, \colorbox[rgb]{0,0,1}{\phantom{xx}} Long distance.}
\label{tab:wasserstein_a_photo_of_an_peaceful_bird_on_a_savana}
\scalebox{0.55}{
\renewcommand{\arraystretch}{1.05}
\begin{tabular}{l|ccc|ccc|cccc|ccc|ccc|ccc} 
\hline\hline
& \multicolumn{19}{c}{\textbf{Prompt: A Photo Of An Peaceful Bird On A Savana}} \\ 
\hline
& \multicolumn{3}{c|}{\textbf{Flux}} & \multicolumn{3}{c|}{\textbf{Kand}} & \multicolumn{4}{c|}{\textbf{SD1.5}} & \multicolumn{3}{c|}{\textbf{SD2.1}} & \multicolumn{3}{c|}{\textbf{SD3}} & \multicolumn{3}{c|}{\textbf{SDXL}} \\ 
\hline
& \rotatebox{45}{\small{F-Base}} & \rotatebox{45}{\small{F-LoRA}} & \rotatebox{45}{\small{F-Turbo}} & \rotatebox{45}{\small{K-Base}} & \rotatebox{45}{\small{K-Naru}} & \rotatebox{45}{\small{K-Poke}} & \rotatebox{45}{\small{1.5-v1.2}} & \rotatebox{45}{\small{1.5-v1.4}} & \rotatebox{45}{\small{1.5-Base}} & \rotatebox{45}{\small{1.5-Dream}} & \rotatebox{45}{\small{2.1-DPO}} & \rotatebox{45}{\small{2.1-Base}} & \rotatebox{45}{\small{2.1-Art}} & \rotatebox{45}{\small{SD3-Real}} & \rotatebox{45}{\small{SD3-Base}} & \rotatebox{45}{\small{SD3-Anim}} & \rotatebox{45}{\small{XL-DPO}} & \rotatebox{45}{\small{XL-Base}} & \rotatebox{45}{\small{XL-Light}} \\ 
\hline
\textbf{F-Base} & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.794,1.000,0.000}0.40 & \cellcolor[rgb]{1.000,0.826,0.000}0.27 & \cellcolor[rgb]{0.883,1.000,0.000}0.37 & \cellcolor[rgb]{0.873,1.000,0.000}0.37 & \cellcolor[rgb]{1.000,0.979,0.000}0.32 & \cellcolor[rgb]{0.000,0.512,0.488}0.83 & \cellcolor[rgb]{0.000,0.470,0.530}0.84 & \cellcolor[rgb]{0.000,0.256,0.744}0.92 & \cellcolor[rgb]{0.000,0.316,0.684}0.90 & \cellcolor[rgb]{0.000,0.552,0.448}0.82 & \cellcolor[rgb]{0.000,0.553,0.447}0.82 & \cellcolor[rgb]{0.000,0.580,0.420}0.81 & \cellcolor[rgb]{0.000,0.819,0.181}0.73 & \cellcolor[rgb]{0.000,0.610,0.390}0.80 & \cellcolor[rgb]{0.000,0.617,0.383}0.80 & \cellcolor[rgb]{1.000,0.899,0.000}0.30 & \cellcolor[rgb]{1.000,0.909,0.000}0.30 & \cellcolor[rgb]{0.883,1.000,0.000}0.37 \\
\textbf{F-LoRA} & \cellcolor[rgb]{0.870,1.000,0.000}0.37 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.633,1.000,0.000}0.45 & \cellcolor[rgb]{0.657,1.000,0.000}0.45 & \cellcolor[rgb]{0.628,1.000,0.000}0.46 & \cellcolor[rgb]{0.463,1.000,0.000}0.51 & \cellcolor[rgb]{0.000,0.655,0.345}0.78 & \cellcolor[rgb]{0.000,0.672,0.328}0.78 & \cellcolor[rgb]{0.000,0.630,0.370}0.79 & \cellcolor[rgb]{0.000,0.673,0.327}0.78 & \cellcolor[rgb]{0.000,0.133,0.867}0.96 & \cellcolor[rgb]{0.000,0.336,0.664}0.89 & \cellcolor[rgb]{0.000,0.356,0.644}0.88 & \cellcolor[rgb]{0.000,0.259,0.741}0.91 & \cellcolor[rgb]{0.000,0.317,0.683}0.90 & \cellcolor[rgb]{0.000,0.324,0.676}0.89 & \cellcolor[rgb]{0.917,1.000,0.000}0.36 & \cellcolor[rgb]{0.944,1.000,0.000}0.35 & \cellcolor[rgb]{0.870,1.000,0.000}0.37 \\
\textbf{F-Turbo} & \cellcolor[rgb]{1.000,0.758,0.000}0.25 & \cellcolor[rgb]{0.659,1.000,0.000}0.45 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.795,1.000,0.000}0.40 & \cellcolor[rgb]{0.850,1.000,0.000}0.38 & \cellcolor[rgb]{0.789,1.000,0.000}0.40 & \cellcolor[rgb]{0.000,0.668,0.332}0.78 & \cellcolor[rgb]{0.000,0.725,0.275}0.76 & \cellcolor[rgb]{0.000,0.485,0.515}0.84 & \cellcolor[rgb]{0.000,0.250,0.750}0.92 & \cellcolor[rgb]{0.000,0.741,0.259}0.76 & \cellcolor[rgb]{0.000,0.836,0.164}0.72 & \cellcolor[rgb]{0.000,0.896,0.104}0.70 & \cellcolor[rgb]{0.121,1.000,0.000}0.63 & \cellcolor[rgb]{0.000,0.861,0.139}0.72 & \cellcolor[rgb]{0.000,0.874,0.126}0.71 & \cellcolor[rgb]{0.860,1.000,0.000}0.38 & \cellcolor[rgb]{0.908,1.000,0.000}0.36 & \cellcolor[rgb]{0.697,1.000,0.000}0.43 \\
\hline
\textbf{K-Base} & \cellcolor[rgb]{0.884,1.000,0.000}0.37 & \cellcolor[rgb]{0.568,1.000,0.000}0.48 & \cellcolor[rgb]{0.690,1.000,0.000}0.44 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.437,0.000}0.14 & \cellcolor[rgb]{1.000,0.847,0.000}0.28 & \cellcolor[rgb]{0.000,0.304,0.696}0.90 & \cellcolor[rgb]{0.000,0.324,0.676}0.89 & \cellcolor[rgb]{0.000,0.290,0.710}0.90 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.432,0.568}0.86 & \cellcolor[rgb]{0.000,0.377,0.623}0.88 & \cellcolor[rgb]{0.000,0.376,0.624}0.88 & \cellcolor[rgb]{0.000,0.337,0.663}0.89 & \cellcolor[rgb]{0.000,0.063,0.937}0.98 & \cellcolor[rgb]{0.000,0.076,0.924}0.97 & \cellcolor[rgb]{1.000,0.958,0.000}0.32 & \cellcolor[rgb]{1.000,0.930,0.000}0.31 & \cellcolor[rgb]{0.962,1.000,0.000}0.34 \\
\textbf{K-Naru} & \cellcolor[rgb]{0.914,1.000,0.000}0.36 & \cellcolor[rgb]{0.588,1.000,0.000}0.47 & \cellcolor[rgb]{0.794,1.000,0.000}0.40 & \cellcolor[rgb]{1.000,0.421,0.000}0.14 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.781,0.000}0.26 & \cellcolor[rgb]{0.000,0.381,0.619}0.87 & \cellcolor[rgb]{0.000,0.433,0.567}0.86 & \cellcolor[rgb]{0.000,0.359,0.641}0.88 & \cellcolor[rgb]{0.000,0.075,0.925}0.98 & \cellcolor[rgb]{0.000,0.593,0.407}0.80 & \cellcolor[rgb]{0.000,0.544,0.456}0.82 & \cellcolor[rgb]{0.000,0.551,0.449}0.82 & \cellcolor[rgb]{0.000,0.545,0.455}0.82 & \cellcolor[rgb]{0.000,0.272,0.728}0.91 & \cellcolor[rgb]{0.000,0.292,0.708}0.90 & \cellcolor[rgb]{1.000,0.948,0.000}0.31 & \cellcolor[rgb]{1.000,0.903,0.000}0.30 & \cellcolor[rgb]{0.933,1.000,0.000}0.35 \\
\textbf{K-Poke} & \cellcolor[rgb]{0.871,1.000,0.000}0.37 & \cellcolor[rgb]{0.105,1.000,0.000}0.63 & \cellcolor[rgb]{0.481,1.000,0.000}0.51 & \cellcolor[rgb]{1.000,0.981,0.000}0.32 & \cellcolor[rgb]{1.000,0.939,0.000}0.31 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 & \cellcolor[rgb]{0.000,0.000,1.000}1.07 & \cellcolor[rgb]{0.000,0.000,1.000}1.06 & \cellcolor[rgb]{0.000,0.000,1.000}1.07 & \cellcolor[rgb]{0.000,0.170,0.830}0.94 & \cellcolor[rgb]{0.000,0.060,0.940}0.98 & \cellcolor[rgb]{0.000,0.092,0.908}0.97 & \cellcolor[rgb]{0.000,0.116,0.884}0.96 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{1.000,0.869,0.000}0.29 & \cellcolor[rgb]{1.000,0.822,0.000}0.27 & \cellcolor[rgb]{1.000,0.924,0.000}0.30 \\
\hline
\textbf{1.5-v1.2} & \cellcolor[rgb]{0.000,0.654,0.346}0.78 & \cellcolor[rgb]{0.000,0.635,0.365}0.79 & \cellcolor[rgb]{0.000,0.601,0.399}0.80 & \cellcolor[rgb]{0.000,0.456,0.544}0.85 & \cellcolor[rgb]{0.000,0.435,0.565}0.86 & \cellcolor[rgb]{0.000,0.482,0.518}0.84 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.702,1.000,0.000}0.43 & \cellcolor[rgb]{0.671,1.000,0.000}0.44 & \cellcolor[rgb]{0.316,1.000,0.000}0.56 & \cellcolor[rgb]{0.000,0.998,0.002}0.67 & \cellcolor[rgb]{0.448,1.000,0.000}0.52 & \cellcolor[rgb]{0.444,1.000,0.000}0.52 & \cellcolor[rgb]{0.032,1.000,0.000}0.66 & \cellcolor[rgb]{0.176,1.000,0.000}0.61 & \cellcolor[rgb]{0.181,1.000,0.000}0.61 & \cellcolor[rgb]{0.000,0.473,0.527}0.84 & \cellcolor[rgb]{0.000,0.413,0.587}0.86 & \cellcolor[rgb]{0.000,0.510,0.490}0.83 \\
\textbf{1.5-v1.4} & \cellcolor[rgb]{0.000,0.215,0.785}0.93 & \cellcolor[rgb]{0.000,0.258,0.742}0.91 & \cellcolor[rgb]{0.000,0.267,0.733}0.91 & \cellcolor[rgb]{0.000,0.053,0.947}0.98 & \cellcolor[rgb]{0.000,0.065,0.935}0.98 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.492,1.000,0.000}0.50 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.848,1.000,0.000}0.38 & \cellcolor[rgb]{0.036,1.000,0.000}0.66 & \cellcolor[rgb]{0.071,1.000,0.000}0.65 & \cellcolor[rgb]{0.569,1.000,0.000}0.48 & \cellcolor[rgb]{0.561,1.000,0.000}0.48 & \cellcolor[rgb]{0.229,1.000,0.000}0.59 & \cellcolor[rgb]{0.282,1.000,0.000}0.57 & \cellcolor[rgb]{0.289,1.000,0.000}0.57 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.000,0.085,0.915}0.97 \\
\textbf{1.5-Base} & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.227,0.773}0.93 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.035,0.965}0.99 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.466,1.000,0.000}0.51 & \cellcolor[rgb]{0.856,1.000,0.000}0.38 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.036,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.891,0.109}0.71 & \cellcolor[rgb]{0.319,1.000,0.000}0.56 & \cellcolor[rgb]{0.333,1.000,0.000}0.56 & \cellcolor[rgb]{0.000,0.737,0.263}0.76 & \cellcolor[rgb]{0.000,0.887,0.113}0.71 & \cellcolor[rgb]{0.000,0.897,0.103}0.70 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.196,0.804}0.94 \\
\textbf{1.5-Dream} & \cellcolor[rgb]{0.000,0.765,0.235}0.75 & \cellcolor[rgb]{0.000,0.927,0.073}0.69 & \cellcolor[rgb]{0.000,0.501,0.499}0.83 & \cellcolor[rgb]{0.000,0.499,0.501}0.84 & \cellcolor[rgb]{0.000,0.469,0.531}0.85 & \cellcolor[rgb]{0.000,0.692,0.308}0.77 & \cellcolor[rgb]{0.507,1.000,0.000}0.50 & \cellcolor[rgb]{0.502,1.000,0.000}0.50 & \cellcolor[rgb]{0.492,1.000,0.000}0.50 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.682,0.318}0.77 & \cellcolor[rgb]{0.088,1.000,0.000}0.64 & \cellcolor[rgb]{0.079,1.000,0.000}0.64 & \cellcolor[rgb]{0.000,0.604,0.396}0.80 & \cellcolor[rgb]{0.000,0.940,0.060}0.69 & \cellcolor[rgb]{0.000,0.940,0.060}0.69 & \cellcolor[rgb]{0.000,0.800,0.200}0.74 & \cellcolor[rgb]{0.000,0.782,0.218}0.74 & \cellcolor[rgb]{0.000,0.840,0.160}0.72 \\
\hline
\textbf{2.1-DPO} & \cellcolor[rgb]{0.000,0.815,0.185}0.73 & \cellcolor[rgb]{0.000,0.262,0.738}0.91 & \cellcolor[rgb]{0.000,0.800,0.200}0.74 & \cellcolor[rgb]{0.000,0.706,0.294}0.77 & \cellcolor[rgb]{0.000,0.769,0.231}0.75 & \cellcolor[rgb]{0.000,0.821,0.179}0.73 & \cellcolor[rgb]{0.102,1.000,0.000}0.64 & \cellcolor[rgb]{0.426,1.000,0.000}0.52 & \cellcolor[rgb]{0.272,1.000,0.000}0.58 & \cellcolor[rgb]{0.000,0.516,0.484}0.83 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.784,0.000}0.26 & \cellcolor[rgb]{1.000,0.774,0.000}0.26 & \cellcolor[rgb]{0.379,1.000,0.000}0.54 & \cellcolor[rgb]{0.213,1.000,0.000}0.60 & \cellcolor[rgb]{0.210,1.000,0.000}0.60 & \cellcolor[rgb]{0.000,0.505,0.495}0.83 & \cellcolor[rgb]{0.000,0.551,0.449}0.82 & \cellcolor[rgb]{0.000,0.590,0.410}0.81 \\
\textbf{2.1-Base} & \cellcolor[rgb]{0.000,0.423,0.577}0.86 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.513,0.487}0.83 & \cellcolor[rgb]{0.000,0.236,0.764}0.92 & \cellcolor[rgb]{0.000,0.313,0.687}0.90 & \cellcolor[rgb]{0.000,0.330,0.670}0.89 & \cellcolor[rgb]{0.272,1.000,0.000}0.58 & \cellcolor[rgb]{0.629,1.000,0.000}0.46 & \cellcolor[rgb]{0.380,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.585,0.415}0.81 & \cellcolor[rgb]{1.000,0.923,0.000}0.30 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.052,0.000}0.02 & \cellcolor[rgb]{0.311,1.000,0.000}0.56 & \cellcolor[rgb]{0.277,1.000,0.000}0.58 & \cellcolor[rgb]{0.288,1.000,0.000}0.57 & \cellcolor[rgb]{0.000,0.041,0.959}0.99 & \cellcolor[rgb]{0.000,0.111,0.889}0.96 & \cellcolor[rgb]{0.000,0.095,0.905}0.97 \\
\textbf{2.1-Art} & \cellcolor[rgb]{0.000,0.449,0.551}0.85 & \cellcolor[rgb]{0.000,0.019,0.981}0.99 & \cellcolor[rgb]{0.000,0.580,0.420}0.81 & \cellcolor[rgb]{0.000,0.232,0.768}0.92 & \cellcolor[rgb]{0.000,0.319,0.681}0.89 & \cellcolor[rgb]{0.000,0.356,0.644}0.88 & \cellcolor[rgb]{0.266,1.000,0.000}0.58 & \cellcolor[rgb]{0.620,1.000,0.000}0.46 & \cellcolor[rgb]{0.391,1.000,0.000}0.54 & \cellcolor[rgb]{0.000,0.570,0.430}0.81 & \cellcolor[rgb]{1.000,0.912,0.000}0.30 & \cellcolor[rgb]{1.000,0.052,0.000}0.02 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.366,1.000,0.000}0.55 & \cellcolor[rgb]{0.312,1.000,0.000}0.56 & \cellcolor[rgb]{0.324,1.000,0.000}0.56 & \cellcolor[rgb]{0.000,0.076,0.924}0.98 & \cellcolor[rgb]{0.000,0.108,0.892}0.96 & \cellcolor[rgb]{0.000,0.118,0.882}0.96 \\
\hline
\textbf{SD3-Real} & \cellcolor[rgb]{0.000,0.712,0.288}0.77 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.853,0.147}0.72 & \cellcolor[rgb]{0.000,0.205,0.795}0.93 & \cellcolor[rgb]{0.000,0.325,0.675}0.89 & \cellcolor[rgb]{0.000,0.390,0.610}0.87 & \cellcolor[rgb]{0.000,0.812,0.188}0.73 & \cellcolor[rgb]{0.311,1.000,0.000}0.56 & \cellcolor[rgb]{0.000,0.830,0.170}0.73 & \cellcolor[rgb]{0.000,0.000,1.000}1.01 & \cellcolor[rgb]{0.104,1.000,0.000}0.63 & \cellcolor[rgb]{0.318,1.000,0.000}0.56 & \cellcolor[rgb]{0.373,1.000,0.000}0.54 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.880,1.000,0.000}0.37 & \cellcolor[rgb]{0.898,1.000,0.000}0.36 & \cellcolor[rgb]{0.000,0.026,0.974}0.99 & \cellcolor[rgb]{0.000,0.122,0.878}0.96 & \cellcolor[rgb]{0.000,0.000,1.000}1.03 \\
\textbf{SD3-Base} & \cellcolor[rgb]{0.000,0.561,0.439}0.81 & \cellcolor[rgb]{0.000,0.071,0.929}0.98 & \cellcolor[rgb]{0.000,0.618,0.382}0.80 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.107,0.893}0.96 & \cellcolor[rgb]{0.000,0.306,0.694}0.90 & \cellcolor[rgb]{0.030,1.000,0.000}0.66 & \cellcolor[rgb]{0.404,1.000,0.000}0.53 & \cellcolor[rgb]{0.027,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.475,0.525}0.84 & \cellcolor[rgb]{0.000,0.963,0.037}0.68 & \cellcolor[rgb]{0.329,1.000,0.000}0.56 & \cellcolor[rgb]{0.364,1.000,0.000}0.55 & \cellcolor[rgb]{0.909,1.000,0.000}0.36 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.004,0.000}0.00 & \cellcolor[rgb]{0.000,0.047,0.953}0.98 & \cellcolor[rgb]{0.000,0.200,0.800}0.93 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\textbf{SD3-Anim} & \cellcolor[rgb]{0.000,0.561,0.439}0.81 & \cellcolor[rgb]{0.000,0.071,0.929}0.98 & \cellcolor[rgb]{0.000,0.625,0.375}0.79 & \cellcolor[rgb]{0.000,0.005,0.995}1.00 & \cellcolor[rgb]{0.000,0.121,0.879}0.96 & \cellcolor[rgb]{0.000,0.310,0.690}0.90 & \cellcolor[rgb]{0.030,1.000,0.000}0.66 & \cellcolor[rgb]{0.406,1.000,0.000}0.53 & \cellcolor[rgb]{0.031,1.000,0.000}0.66 & \cellcolor[rgb]{0.000,0.468,0.532}0.85 & \cellcolor[rgb]{0.000,0.954,0.046}0.69 & \cellcolor[rgb]{0.335,1.000,0.000}0.56 & \cellcolor[rgb]{0.371,1.000,0.000}0.54 & \cellcolor[rgb]{0.923,1.000,0.000}0.36 & \cellcolor[rgb]{1.000,0.004,0.000}0.00 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{0.000,0.036,0.964}0.99 & \cellcolor[rgb]{0.000,0.192,0.808}0.94 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 \\
\hline
\textbf{XL-DPO} & \cellcolor[rgb]{1.000,0.901,0.000}0.30 & \cellcolor[rgb]{0.840,1.000,0.000}0.38 & \cellcolor[rgb]{0.756,1.000,0.000}0.41 & \cellcolor[rgb]{1.000,0.962,0.000}0.32 & \cellcolor[rgb]{1.000,0.987,0.000}0.33 & \cellcolor[rgb]{1.000,0.754,0.000}0.25 & \cellcolor[rgb]{0.000,0.311,0.689}0.90 & \cellcolor[rgb]{0.000,0.236,0.764}0.92 & \cellcolor[rgb]{0.000,0.248,0.752}0.92 & \cellcolor[rgb]{0.000,0.350,0.650}0.88 & \cellcolor[rgb]{0.000,0.196,0.804}0.94 & \cellcolor[rgb]{0.000,0.181,0.819}0.94 & \cellcolor[rgb]{0.000,0.217,0.783}0.93 & \cellcolor[rgb]{0.000,0.156,0.844}0.95 & \cellcolor[rgb]{0.000,0.097,0.903}0.97 & \cellcolor[rgb]{0.000,0.094,0.906}0.97 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.384,0.000}0.13 & \cellcolor[rgb]{1.000,0.649,0.000}0.21 \\
\textbf{XL-Base} & \cellcolor[rgb]{1.000,0.993,0.000}0.33 & \cellcolor[rgb]{0.772,1.000,0.000}0.41 & \cellcolor[rgb]{0.705,1.000,0.000}0.43 & \cellcolor[rgb]{0.984,1.000,0.000}0.34 & \cellcolor[rgb]{0.977,1.000,0.000}0.34 & \cellcolor[rgb]{1.000,0.776,0.000}0.26 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.087,0.913}0.97 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{0.000,0.000,1.000}1.00 & \cellcolor[rgb]{1.000,0.418,0.000}0.14 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 & \cellcolor[rgb]{1.000,0.755,0.000}0.25 \\
\textbf{XL-Light} & \cellcolor[rgb]{0.842,1.000,0.000}0.38 & \cellcolor[rgb]{0.750,1.000,0.000}0.42 & \cellcolor[rgb]{0.530,1.000,0.000}0.49 & \cellcolor[rgb]{0.923,1.000,0.000}0.36 & \cellcolor[rgb]{0.853,1.000,0.000}0.38 & \cellcolor[rgb]{1.000,0.828,0.000}0.27 & \cellcolor[rgb]{0.000,0.258,0.742}0.91 & \cellcolor[rgb]{0.000,0.251,0.749}0.92 & \cellcolor[rgb]{0.000,0.338,0.662}0.89 & \cellcolor[rgb]{0.000,0.308,0.692}0.90 & \cellcolor[rgb]{0.000,0.198,0.802}0.93 & \cellcolor[rgb]{0.000,0.136,0.864}0.96 & \cellcolor[rgb]{0.000,0.161,0.839}0.95 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{0.000,0.000,1.000}1.02 & \cellcolor[rgb]{1.000,0.671,0.000}0.22 & \cellcolor[rgb]{1.000,0.717,0.000}0.24 & \cellcolor[rgb]{1.000,0.000,0.000}0.00 \\
\hline\hline
\end{tabular}
}
\end{table*}


